Exact Degrees of Freedom of Spatially Sparse MIMO Channels Without Prior CSI

We characterize the degree of freedom (DoF) of a point-to-point blockwise memoryless channel without prior channel state information (CSI), with a fixed number $K$ of propagation paths, where the transmitter (Tx) and the receiver (Rx) are equipped with nonuniform linear arrays (NULAs) of $N_t$ and $N_r$ antennas, respectively. The positions of array elements are fixed, known, pairwise distinct, and need not be equally spaced. The uniform linear array (ULA) is a special case. In each block of length $T$, the continuous angles of arrival (AoAs), angles of departure (AoDs), and independent complex Gaussian path gains are redrawn. Both Tx and Rx know the state distributions but are not given the current realizations before transmission. The receiver may estimate the channel from reference signals or decode without explicit channel estimation, with reference symbols counted in $T$ and their energy counted against the power constraint. Under the aforementioned model, we show that the DoF is $1-\frac{1}{T}$ for $K=1$, and $K(1-\frac{3}{2T})$ for $K \geq 2$, when $N_r\ge K+1$, $N_t\ge\max\{K,2\}$, and $T\ge K$. The analytical results are further demonstrated by their applications to the DoF tradeoff analysis in integrated sensing and communication (ISAC). For more general array structures, an achievability result is established, while the converse remains open in general.

==> nula_channel_tikz.tex <==
% Requires tikz, amsmath, amssymb, winsnotation.
% TikZ libraries: arrows.meta, calc, decorations.markings, shapes.geometric.
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\fontsize{9}{11}\selectfont,
  >=Stealth,
  element/.style={circle,draw=black!80,fill=white,line width=.75pt,minimum size=4.2pt,inner sep=0pt},
  scatter/.style={diamond,draw=black!60,fill=black!15,minimum size=5pt,inner sep=0pt},
  ray/.style={line width=.75pt,postaction={decorate},
    decoration={markings,mark=at position .24 with {\arrow{Stealth}},
    mark=at position .77 with {\arrow{Stealth}}}},
  labelbg/.style={fill=white,inner sep=1.6pt},
  small/.style={font=\fontsize{8}{10}\selectfont}]
\definecolor{rayblue}{RGB}{30,95,143}
\definecolor{panelgray}{RGB}{246,247,249}
\path[use as bounding box] (-.05,-2.22) rectangle (17.25,7.12);

\node[font=\fontsize{10}{12}\selectfont\bfseries] at (6.8,6.83)
  {NULA-SV channel within one block};
\coordinate (tx) at (2.3,2.5);
\coordinate (rx) at (11.4,2.5);

% Fixed nonuniform arrays. Reference elements are the coordinate origins.
\draw[black!40,densely dotted,->] (2.3,2.25)--(2.3,5.85);
\draw[black!40,densely dotted,->] (11.4,2.25)--(11.4,5.85);
\node[small,anchor=south] at (2.3,5.9) {Tx array axis};
\node[small,anchor=south] at (11.4,5.9) {Rx array axis};
\foreach \yy in {2.5,3.0,4.0,5.25} \node[element] at (2.3,\yy) {};
\foreach \yy in {2.5,3.25,3.65,5.25} \node[element] at (11.4,\yy) {};
\node[fill=white,inner sep=0pt] at (2.3,4.63) {$\vdots$};
\node[fill=white,inner sep=0pt] at (11.4,4.47) {$\vdots$};
\node[anchor=east] at (2.08,2.27) {$x_{t,1}=0$};
\node[anchor=east] at (2.08,3.0) {$x_{t,2}$};
\node[anchor=east] at (2.08,4.0) {$x_{t,3}$};
\node[anchor=east] at (2.08,5.25) {$x_{t,N_t}$};
\node[anchor=west] at (11.62,2.27) {$x_{r,1}=0$};
\node[anchor=west] at (11.62,3.25) {$x_{r,2}$};
\node[anchor=west] at (11.62,3.65) {$x_{r,3}$};
\node[anchor=west] at (11.62,5.25) {$x_{r,N_r}$};
\node[align=center] at (2.3,1.35) {Tx NULA\\$N_t$ elements};
\node[align=center] at (11.4,1.35) {Rx NULA\\$N_r$ elements};

% Illustrative rays share the reference elements, not every antenna.
\coordinate (sone) at (6.15,6.0);
\coordinate (sk) at (7.25,4.4);
\coordinate (slast) at (6.35,1.55);
\draw[ray,black!48,dashed] (tx)--(sone)--(rx);
\draw[ray,black!48,dashed] (tx)--(slast)--(rx);
\draw[ray,rayblue,line width=1.15pt] (tx)--(sk)--(rx);
\node[scatter] at (sone) {};
\node[scatter] at (slast) {};
\node[scatter,draw=rayblue,fill=rayblue!15] at (sk) {};
\node[small,anchor=south] at (6.15,6.16) {Path $1$};
\node[small,anchor=north] at (6.35,1.38) {Path $K$};
\node[text=rayblue,anchor=south] at (7.25,4.56) {Path $k$};
\node[labelbg,text=black!65] at (4.65,4.76) {$\rv{\alpha}_1$};
\node[labelbg,text=black!65] at (8.0,1.77) {$\rv{\alpha}_K$};
\node[labelbg,text=rayblue] at (5.88,3.88) {$\rv{\alpha}_k$};
\node[labelbg,text=rayblue,small] at (4.25,2.94) {AoD cosine $\rv{u}_{t,k}$};
\node[labelbg,text=rayblue,small] at (9.22,2.95) {AoA cosine $\rv{u}_{r,k}$};
\draw[rayblue!75,line width=.45pt] (4.25,3.13)--(4.55,3.36);
\draw[rayblue!75,line width=.45pt] (9.22,3.14)--(9.12,3.44);

% Input/output notation matches the manuscript's random-variable convention.
\draw[->,line width=.8pt] (.15,2.5)--(2.16,2.5);
\node[anchor=south] at (.78,2.63) {$\RM{X}_b$};
\draw[->,line width=.8pt] (11.54,2.5)--(13.50,2.5);
\node[small,anchor=south] at (12.5,2.64) {$\sqrt{\rho}\,\RM{H}_b\RM{X}_b$};
\node[circle,draw=black!75,line width=.7pt,minimum size=4.5mm,inner sep=0pt] (sum) at (13.73,2.5) {$+$};
\draw[->,line width=.8pt] (13.73,3.24)--(sum.north);
\node[anchor=south] at (13.73,3.29) {$\RM{N}_b$};
\draw[->,line width=.8pt] (sum.east)--(16.75,2.5);
\node[anchor=south] at (15.75,2.63) {$\RM{Y}_{\rho,b}$};
%\node[small,text=black!65] at (6.9,.68)
%  {Array positions are measured in wavelengths and remain fixed.};

% Equal spacing is a special geometry, not a different channel law.
\draw[rounded corners=3pt,draw=black!25,fill=panelgray,line width=.55pt]
 (13.3,3.90) rectangle (17.1,6.45);
\node[font=\fontsize{9}{11}\selectfont\bfseries] at (15.2,6.11) {ULA special case};
\node[small] at (15.2,5.69) {Equal element spacing};
\draw[black!45,line width=.55pt] (13.9,5.12)--(16.5,5.12);
\foreach \xx in {14.0,14.8,15.6,16.4} \node[element] at (\xx,5.12) {};
\draw[<->,line width=.45pt] (14.0,4.78)--(14.8,4.78);
\node[small,anchor=north] at (14.4,4.72) {$d_\nu$};
\node[small] at (15.2,4.10) {$x_{\nu,n}=(n-1)d_\nu,~\nu\in\{t,r\}$};

% Independent full-state draws from block to block.
\draw[black!18,line width=.5pt] (.15,.22)--(17.1,.22);
\node[anchor=west,font=\fontsize{9}{11}\selectfont\bfseries] at (.25,-.14)
 {Blockwise memoryless state};
\foreach \left/\right/\lab in {1.0/5.55/{b-1},5.9/10.45/{b},10.8/15.35/{b+1}} {
 \draw[rounded corners=2pt,draw=black!35,fill=panelgray,line width=.6pt]
  (\left,-1.46) rectangle (\right,-.47);
 \node at ({(\left+\right)/2},-.74) {Block $\lab$ };
 \node[small] at ({(\left+\right)/2},-1.16) {State $\RS{S}_{\lab}$ fixed};
}
\draw[->,black!65] (5.57,-.96)--(5.88,-.96);
\draw[->,black!65] (10.47,-.96)--(10.78,-.96);
\draw[->,black!65] (15.48,-.96)--(16.8,-.96);
\node[small,anchor=south] at (16.2,-.84) {time};
%\node[small] at (8.4,-1.94)
% {The entire ray state (AoAs, AoDs, and gains) is redrawn independently between blocks.};
\end{tikzpicture}


==> preimage_entropy_tikz.tex <==
% A probability-transport illustration, not a numerical channel experiment.
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,font=\fontsize{10}{12}\selectfont,
 small/.style={font=\fontsize{9}{11}\selectfont},
 flow/.style={->,line width=.8pt,black!55}]
\definecolor{amber}{RGB}{183,110,25}
\definecolor{teal}{RGB}{20,114,106}
\definecolor{blue}{RGB}{42,107,158}
\definecolor{violet}{RGB}{122,93,150}
\path[use as bounding box] (.15,2.10) rectangle (19.05,8.9);
\draw[rounded corners=5pt,black!16,fill=black!1] (.3,5.75) rectangle (18.9,8.75);
\draw[rounded corners=5pt,teal!22,fill=teal!1] (.3,2.25) rectangle (18.9,5.4);

\path[fill=amber!12,draw=amber!60] (1.2,6.5)--(6.1,6.5)--(6.65,7.85)--(1.75,7.85)--cycle;
\fill[amber] (1.4729,6.6688) circle (1.1pt);
\fill[amber] (1.8813,6.6688) circle (1.1pt);
\fill[amber] (2.2896,6.6688) circle (1.1pt);
\fill[amber] (2.6979,6.6688) circle (1.1pt);
\fill[amber] (3.1063,6.6688) circle (1.1pt);
\fill[amber] (3.5146,6.6688) circle (1.1pt);
\fill[amber] (3.9229,6.6688) circle (1.1pt);
\fill[amber] (4.3312,6.6688) circle (1.1pt);
\fill[amber] (4.7396,6.6688) circle (1.1pt);
\fill[amber] (5.1479,6.6688) circle (1.1pt);
\fill[amber] (5.5563,6.6688) circle (1.1pt);
\fill[amber] (5.9646,6.6688) circle (1.1pt);
\fill[amber] (1.6104,7.0062) circle (1.1pt);
\fill[amber] (2.0187,7.0062) circle (1.1pt);
\fill[amber] (2.4271,7.0062) circle (1.1pt);
\fill[amber] (2.8354,7.0062) circle (1.1pt);
\fill[amber] (3.2437,7.0062) circle (1.1pt);
\fill[amber] (3.6521,7.0062) circle (1.1pt);
\fill[amber] (4.0604,7.0062) circle (1.1pt);
\fill[amber] (4.4688,7.0062) circle (1.1pt);
\fill[amber] (4.8771,7.0062) circle (1.1pt);
\fill[amber] (5.2854,7.0062) circle (1.1pt);
\fill[amber] (5.6938,7.0062) circle (1.1pt);
\fill[amber] (6.1021,7.0062) circle (1.1pt);
\fill[amber] (1.7479,7.3438) circle (1.1pt);
\fill[amber] (2.1562,7.3438) circle (1.1pt);
\fill[amber] (2.5646,7.3438) circle (1.1pt);
\fill[amber] (2.9729,7.3438) circle (1.1pt);
\fill[amber] (3.3813,7.3438) circle (1.1pt);
\fill[amber] (3.7896,7.3438) circle (1.1pt);
\fill[amber] (4.1979,7.3438) circle (1.1pt);
\fill[amber] (4.6063,7.3438) circle (1.1pt);
\fill[amber] (5.0146,7.3438) circle (1.1pt);
\fill[amber] (5.4229,7.3438) circle (1.1pt);
\fill[amber] (5.8313,7.3438) circle (1.1pt);
\fill[amber] (6.2396,7.3438) circle (1.1pt);
\fill[amber] (1.8854,7.6813) circle (1.1pt);
\fill[amber] (2.2938,7.6813) circle (1.1pt);
\fill[amber] (2.7021,7.6813) circle (1.1pt);
\fill[amber] (3.1104,7.6813) circle (1.1pt);
\fill[amber] (3.5188,7.6813) circle (1.1pt);
\fill[amber] (3.9271,7.6813) circle (1.1pt);
\fill[amber] (4.3354,7.6813) circle (1.1pt);
\fill[amber] (4.7438,7.6813) circle (1.1pt);
\fill[amber] (5.1521,7.6813) circle (1.1pt);
\fill[amber] (5.5604,7.6813) circle (1.1pt);
\fill[amber] (5.9688,7.6813) circle (1.1pt);
\fill[amber] (6.3771,7.6813) circle (1.1pt);
\node[small,text=amber] at (3.95,8.35) {A large parameter resolution cell};
\node[small] at (3.95,6.13) {Many parameters fall into the same output ball};
\draw[flow] (6.95,7.22)--(8.8,7.22);
\node[small] at (7.9,7.54) {Channel map};
\path[fill=amber!12,draw=amber!55] (1.2000,3.0000)--(2.4250,3.0000)--(2.9750,4.3500)--(1.7500,4.3500)--cycle;
\path[fill=teal!12,draw=teal!55] (2.4250,3.0000)--(3.6500,3.0000)--(4.2000,4.3500)--(2.9750,4.3500)--cycle;
\path[fill=blue!12,draw=blue!55] (3.6500,3.0000)--(4.8750,3.0000)--(5.4250,4.3500)--(4.2000,4.3500)--cycle;
\path[fill=violet!12,draw=violet!55] (4.8750,3.0000)--(6.1000,3.0000)--(6.6500,4.3500)--(5.4250,4.3500)--cycle;
\fill[amber] (1.4729,3.1688) circle (1.1pt);
\fill[amber] (1.8813,3.1688) circle (1.1pt);
\fill[amber] (2.2896,3.1688) circle (1.1pt);
\fill[teal] (2.6979,3.1688) circle (1.1pt);
\fill[teal] (3.1063,3.1688) circle (1.1pt);
\fill[teal] (3.5146,3.1688) circle (1.1pt);
\fill[blue] (3.9229,3.1688) circle (1.1pt);
\fill[blue] (4.3312,3.1688) circle (1.1pt);
\fill[blue] (4.7396,3.1688) circle (1.1pt);
\fill[violet] (5.1479,3.1688) circle (1.1pt);
\fill[violet] (5.5563,3.1688) circle (1.1pt);
\fill[violet] (5.9646,3.1688) circle (1.1pt);
\fill[amber] (1.6104,3.5063) circle (1.1pt);
\fill[amber] (2.0187,3.5063) circle (1.1pt);
\fill[amber] (2.4271,3.5063) circle (1.1pt);
\fill[teal] (2.8354,3.5063) circle (1.1pt);
\fill[teal] (3.2437,3.5063) circle (1.1pt);
\fill[teal] (3.6521,3.5063) circle (1.1pt);
\fill[blue] (4.0604,3.5063) circle (1.1pt);
\fill[blue] (4.4688,3.5063) circle (1.1pt);
\fill[blue] (4.8771,3.5063) circle (1.1pt);
\fill[violet] (5.2854,3.5063) circle (1.1pt);
\fill[violet] (5.6938,3.5063) circle (1.1pt);
\fill[violet] (6.1021,3.5063) circle (1.1pt);
\fill[amber] (1.7479,3.8438) circle (1.1pt);
\fill[amber] (2.1562,3.8438) circle (1.1pt);
\fill[amber] (2.5646,3.8438) circle (1.1pt);
\fill[teal] (2.9729,3.8438) circle (1.1pt);
\fill[teal] (3.3813,3.8438) circle (1.1pt);
\fill[teal] (3.7896,3.8438) circle (1.1pt);
\fill[blue] (4.1979,3.8438) circle (1.1pt);
\fill[blue] (4.6063,3.8438) circle (1.1pt);
\fill[blue] (5.0146,3.8438) circle (1.1pt);
\fill[violet] (5.4229,3.8438) circle (1.1pt);
\fill[violet] (5.8313,3.8438) circle (1.1pt);
\fill[violet] (6.2396,3.8438) circle (1.1pt);
\fill[amber] (1.8854,4.1813) circle (1.1pt);
\fill[amber] (2.2938,4.1813) circle (1.1pt);
\fill[amber] (2.7021,4.1813) circle (1.1pt);
\fill[teal] (3.1104,4.1813) circle (1.1pt);
\fill[teal] (3.5188,4.1813) circle (1.1pt);
\fill[teal] (3.9271,4.1813) circle (1.1pt);
\fill[blue] (4.3354,4.1813) circle (1.1pt);
\fill[blue] (4.7438,4.1813) circle (1.1pt);
\fill[blue] (5.1521,4.1813) circle (1.1pt);
\fill[violet] (5.5604,4.1813) circle (1.1pt);
\fill[violet] (5.9688,4.1813) circle (1.1pt);
\fill[violet] (6.3771,4.1813) circle (1.1pt);
\node[small,text=teal] at (3.95,4.99) {Smaller parameter resolution cells};
\node[small] at (3.95,2.61) {Each output ball receives only part of the probability};
\draw[flow] (6.95,3.7199999999999998)--(8.8,3.7199999999999998);
\node[small] at (7.9,4.04) {Channel map};
\path[fill=teal!4,draw=teal!25] (9.1920,6.9436)--(9.2899,6.8949)--(9.3879,6.8478)--(9.4858,6.8023)--(9.5837,6.7585)--(9.6817,6.7164)--(9.7796,6.6759)--(9.8775,6.6371)--(9.9755,6.5999)--(10.0734,6.5644)--(10.1713,6.5305)--(10.2693,6.4983)--(10.3672,6.4677)--(10.4651,6.4388)--(10.5631,6.4115)--(10.6610,6.3859)--(10.7589,6.3619)--(10.8569,6.3396)--(10.9548,6.3190)--(11.0527,6.3000)--(11.1507,6.2826)--(11.2486,6.2669)--(11.3465,6.2529)--(11.4445,6.2405)--(11.5424,6.2297)--(11.6403,6.2207)--(11.7383,6.2132)--(11.8362,6.2074)--(11.9341,6.2033)--(12.0321,6.2008)--(12.1300,6.2000)--(12.2279,6.2008)--(12.3259,6.2033)--(12.4238,6.2074)--(12.5217,6.2132)--(12.6197,6.2207)--(12.7176,6.2297)--(12.8155,6.2405)--(12.9135,6.2529)--(13.0114,6.2669)--(13.1093,6.2826)--(13.2073,6.3000)--(13.3052,6.3190)--(13.4031,6.3396)--(13.5011,6.3619)--(13.5990,6.3859)--(13.6969,6.4115)--(13.7949,6.4388)--(13.8928,6.4677)--(13.9907,6.4983)--(14.0887,6.5305)--(14.1866,6.5644)--(14.2845,6.5999)--(14.3825,6.6371)--(14.4804,6.6759)--(14.5783,6.7164)--(14.6763,6.7585)--(14.7742,6.8023)--(14.8721,6.8478)--(14.9701,6.8949)--(15.0680,6.9436)--(15.7080,7.5836)--(15.6101,7.5349)--(15.5121,7.4878)--(15.4142,7.4423)--(15.3163,7.3985)--(15.2183,7.3564)--(15.1204,7.3159)--(15.0225,7.2771)--(14.9245,7.2399)--(14.8266,7.2044)--(14.7287,7.1705)--(14.6307,7.1383)--(14.5328,7.1077)--(14.4349,7.0788)--(14.3369,7.0515)--(14.2390,7.0259)--(14.1411,7.0019)--(14.0431,6.9796)--(13.9452,6.9590)--(13.8473,6.9400)--(13.7493,6.9226)--(13.6514,6.9069)--(13.5535,6.8929)--(13.4555,6.8805)--(13.3576,6.8697)--(13.2597,6.8607)--(13.1617,6.8532)--(13.0638,6.8474)--(12.9659,6.8433)--(12.8679,6.8408)--(12.7700,6.8400)--(12.6721,6.8408)--(12.5741,6.8433)--(12.4762,6.8474)--(12.3783,6.8532)--(12.2803,6.8607)--(12.1824,6.8697)--(12.0845,6.8805)--(11.9865,6.8929)--(11.8886,6.9069)--(11.7907,6.9226)--(11.6927,6.9400)--(11.5948,6.9590)--(11.4969,6.9796)--(11.3989,7.0019)--(11.3010,7.0259)--(11.2031,7.0515)--(11.1051,7.0788)--(11.0072,7.1077)--(10.9093,7.1383)--(10.8113,7.1705)--(10.7134,7.2044)--(10.6155,7.2399)--(10.5175,7.2771)--(10.4196,7.3159)--(10.3217,7.3564)--(10.2237,7.3985)--(10.1258,7.4423)--(10.0279,7.4878)--(9.9299,7.5349)--(9.8320,7.5836)--cycle;
\draw[teal!12,line width=.35pt] (9.3840,7.1356)--(9.4819,7.0869)--(9.5799,7.0398)--(9.6778,6.9943)--(9.7757,6.9505)--(9.8737,6.9084)--(9.9716,6.8679)--(10.0695,6.8291)--(10.1675,6.7919)--(10.2654,6.7564)--(10.3633,6.7225)--(10.4613,6.6903)--(10.5592,6.6597)--(10.6571,6.6308)--(10.7551,6.6035)--(10.8530,6.5779)--(10.9509,6.5539)--(11.0489,6.5316)--(11.1468,6.5110)--(11.2447,6.4920)--(11.3427,6.4746)--(11.4406,6.4589)--(11.5385,6.4449)--(11.6365,6.4325)--(11.7344,6.4217)--(11.8323,6.4127)--(11.9303,6.4052)--(12.0282,6.3994)--(12.1261,6.3953)--(12.2241,6.3928)--(12.3220,6.3920)--(12.4199,6.3928)--(12.5179,6.3953)--(12.6158,6.3994)--(12.7137,6.4052)--(12.8117,6.4127)--(12.9096,6.4217)--(13.0075,6.4325)--(13.1055,6.4449)--(13.2034,6.4589)--(13.3013,6.4746)--(13.3993,6.4920)--(13.4972,6.5110)--(13.5951,6.5316)--(13.6931,6.5539)--(13.7910,6.5779)--(13.8889,6.6035)--(13.9869,6.6308)--(14.0848,6.6597)--(14.1827,6.6903)--(14.2807,6.7225)--(14.3786,6.7564)--(14.4765,6.7919)--(14.5745,6.8291)--(14.6724,6.8679)--(14.7703,6.9084)--(14.8683,6.9505)--(14.9662,6.9943)--(15.0641,7.0398)--(15.1621,7.0869)--(15.2600,7.1356);
\draw[teal!12,line width=.35pt] (9.6400,7.3916)--(9.7379,7.3429)--(9.8359,7.2958)--(9.9338,7.2503)--(10.0317,7.2065)--(10.1297,7.1644)--(10.2276,7.1239)--(10.3255,7.0851)--(10.4235,7.0479)--(10.5214,7.0124)--(10.6193,6.9785)--(10.7173,6.9463)--(10.8152,6.9157)--(10.9131,6.8868)--(11.0111,6.8595)--(11.1090,6.8339)--(11.2069,6.8099)--(11.3049,6.7876)--(11.4028,6.7670)--(11.5007,6.7480)--(11.5987,6.7306)--(11.6966,6.7149)--(11.7945,6.7009)--(11.8925,6.6885)--(11.9904,6.6777)--(12.0883,6.6687)--(12.1863,6.6612)--(12.2842,6.6554)--(12.3821,6.6513)--(12.4801,6.6488)--(12.5780,6.6480)--(12.6759,6.6488)--(12.7739,6.6513)--(12.8718,6.6554)--(12.9697,6.6612)--(13.0677,6.6687)--(13.1656,6.6777)--(13.2635,6.6885)--(13.3615,6.7009)--(13.4594,6.7149)--(13.5573,6.7306)--(13.6553,6.7480)--(13.7532,6.7670)--(13.8511,6.7876)--(13.9491,6.8099)--(14.0470,6.8339)--(14.1449,6.8595)--(14.2429,6.8868)--(14.3408,6.9157)--(14.4387,6.9463)--(14.5367,6.9785)--(14.6346,7.0124)--(14.7325,7.0479)--(14.8305,7.0851)--(14.9284,7.1239)--(15.0263,7.1644)--(15.1243,7.2065)--(15.2222,7.2503)--(15.3201,7.2958)--(15.4181,7.3429)--(15.5160,7.3916);
\fill[amber!8,opacity=.65] (12.4500,6.5200) circle (.48);
\fill[amber] (12.1787,6.3133) circle (1.1pt);
\fill[amber] (12.2562,6.3084) circle (1.1pt);
\fill[amber] (12.3337,6.3076) circle (1.1pt);
\fill[amber] (12.4112,6.3113) circle (1.1pt);
\fill[amber] (12.4887,6.3189) circle (1.1pt);
\fill[amber] (12.5663,6.3310) circle (1.1pt);
\fill[amber] (12.6437,6.3470) circle (1.1pt);
\fill[amber] (12.7212,6.3675) circle (1.1pt);
\fill[amber] (12.1787,6.3953) circle (1.1pt);
\fill[amber] (12.2562,6.3906) circle (1.1pt);
\fill[amber] (12.3337,6.3898) circle (1.1pt);
\fill[amber] (12.4112,6.3935) circle (1.1pt);
\fill[amber] (12.4887,6.4012) circle (1.1pt);
\fill[amber] (12.5663,6.4132) circle (1.1pt);
\fill[amber] (12.6437,6.4292) circle (1.1pt);
\fill[amber] (12.7212,6.4497) circle (1.1pt);
\fill[amber] (12.1787,6.4776) circle (1.1pt);
\fill[amber] (12.2562,6.4726) circle (1.1pt);
\fill[amber] (12.3337,6.4721) circle (1.1pt);
\fill[amber] (12.4112,6.4755) circle (1.1pt);
\fill[amber] (12.4887,6.4834) circle (1.1pt);
\fill[amber] (12.5663,6.4952) circle (1.1pt);
\fill[amber] (12.6437,6.5115) circle (1.1pt);
\fill[amber] (12.7212,6.5317) circle (1.1pt);
\fill[amber] (12.1787,6.5598) circle (1.1pt);
\fill[amber] (12.2562,6.5549) circle (1.1pt);
\fill[amber] (12.3337,6.5541) circle (1.1pt);
\fill[amber] (12.4112,6.5578) circle (1.1pt);
\fill[amber] (12.4887,6.5654) circle (1.1pt);
\fill[amber] (12.5663,6.5775) circle (1.1pt);
\fill[amber] (12.6437,6.5935) circle (1.1pt);
\fill[amber] (12.7212,6.6140) circle (1.1pt);
\fill[amber] (12.1787,6.6418) circle (1.1pt);
\fill[amber] (12.2562,6.6371) circle (1.1pt);
\fill[amber] (12.3337,6.6363) circle (1.1pt);
\fill[amber] (12.4112,6.6400) circle (1.1pt);
\fill[amber] (12.4887,6.6477) circle (1.1pt);
\fill[amber] (12.5663,6.6597) circle (1.1pt);
\fill[amber] (12.6437,6.6757) circle (1.1pt);
\fill[amber] (12.7212,6.6962) circle (1.1pt);
\fill[amber] (12.1787,6.7241) circle (1.1pt);
\fill[amber] (12.2562,6.7191) circle (1.1pt);
\fill[amber] (12.3337,6.7186) circle (1.1pt);
\fill[amber] (12.4112,6.7220) circle (1.1pt);
\fill[amber] (12.4887,6.7299) circle (1.1pt);
\fill[amber] (12.5663,6.7417) circle (1.1pt);
\fill[amber] (12.6437,6.7580) circle (1.1pt);
\fill[amber] (12.7212,6.7782) circle (1.1pt);
\draw[amber,line width=.75pt] (12.4500,6.5200) circle (.48);
\draw[amber!35,dashed,line width=.3pt] (11.9700,6.5200) arc[start angle=180,end angle=0,x radius=.48,y radius=.15];
\draw[amber!50,line width=.3pt] (11.9700,6.5200) arc[start angle=180,end angle=360,x radius=.48,y radius=.15];
\draw[amber!25,line width=.3pt] (12.4500,6.5200) ellipse (.17 and .48);
\node[small,text=amber] at (12.45,8.35) {One ball collects nearly all the probability};
\draw[->,amber!70] (12.45,8.05)--(12.45,7.08);
\node[align=center,small] at (17.30,7.18) {Hard to identify\\the parameters\\[5pt]\textbf{Few distinguishable}\\\textbf{outputs}};
\path[fill=teal!4,draw=teal!25] (9.1920,3.4436)--(9.2899,3.3949)--(9.3879,3.3478)--(9.4858,3.3023)--(9.5837,3.2585)--(9.6817,3.2164)--(9.7796,3.1759)--(9.8775,3.1371)--(9.9755,3.0999)--(10.0734,3.0644)--(10.1713,3.0305)--(10.2693,2.9983)--(10.3672,2.9677)--(10.4651,2.9388)--(10.5631,2.9115)--(10.6610,2.8859)--(10.7589,2.8619)--(10.8569,2.8396)--(10.9548,2.8190)--(11.0527,2.8000)--(11.1507,2.7826)--(11.2486,2.7669)--(11.3465,2.7529)--(11.4445,2.7405)--(11.5424,2.7297)--(11.6403,2.7207)--(11.7383,2.7132)--(11.8362,2.7074)--(11.9341,2.7033)--(12.0321,2.7008)--(12.1300,2.7000)--(12.2279,2.7008)--(12.3259,2.7033)--(12.4238,2.7074)--(12.5217,2.7132)--(12.6197,2.7207)--(12.7176,2.7297)--(12.8155,2.7405)--(12.9135,2.7529)--(13.0114,2.7669)--(13.1093,2.7826)--(13.2073,2.8000)--(13.3052,2.8190)--(13.4031,2.8396)--(13.5011,2.8619)--(13.5990,2.8859)--(13.6969,2.9115)--(13.7949,2.9388)--(13.8928,2.9677)--(13.9907,2.9983)--(14.0887,3.0305)--(14.1866,3.0644)--(14.2845,3.0999)--(14.3825,3.1371)--(14.4804,3.1759)--(14.5783,3.2164)--(14.6763,3.2585)--(14.7742,3.3023)--(14.8721,3.3478)--(14.9701,3.3949)--(15.0680,3.4436)--(15.7080,4.0836)--(15.6101,4.0349)--(15.5121,3.9878)--(15.4142,3.9423)--(15.3163,3.8985)--(15.2183,3.8564)--(15.1204,3.8159)--(15.0225,3.7771)--(14.9245,3.7399)--(14.8266,3.7044)--(14.7287,3.6705)--(14.6307,3.6383)--(14.5328,3.6077)--(14.4349,3.5788)--(14.3369,3.5515)--(14.2390,3.5259)--(14.1411,3.5019)--(14.0431,3.4796)--(13.9452,3.4590)--(13.8473,3.4400)--(13.7493,3.4226)--(13.6514,3.4069)--(13.5535,3.3929)--(13.4555,3.3805)--(13.3576,3.3697)--(13.2597,3.3607)--(13.1617,3.3532)--(13.0638,3.3474)--(12.9659,3.3433)--(12.8679,3.3408)--(12.7700,3.3400)--(12.6721,3.3408)--(12.5741,3.3433)--(12.4762,3.3474)--(12.3783,3.3532)--(12.2803,3.3607)--(12.1824,3.3697)--(12.0845,3.3805)--(11.9865,3.3929)--(11.8886,3.4069)--(11.7907,3.4226)--(11.6927,3.4400)--(11.5948,3.4590)--(11.4969,3.4796)--(11.3989,3.5019)--(11.3010,3.5259)--(11.2031,3.5515)--(11.1051,3.5788)--(11.0072,3.6077)--(10.9093,3.6383)--(10.8113,3.6705)--(10.7134,3.7044)--(10.6155,3.7399)--(10.5175,3.7771)--(10.4196,3.8159)--(10.3217,3.8564)--(10.2237,3.8985)--(10.1258,3.9423)--(10.0279,3.9878)--(9.9299,4.0349)--(9.8320,4.0836)--cycle;
\draw[teal!12,line width=.35pt] (9.3840,3.6356)--(9.4819,3.5869)--(9.5799,3.5398)--(9.6778,3.4943)--(9.7757,3.4505)--(9.8737,3.4084)--(9.9716,3.3679)--(10.0695,3.3291)--(10.1675,3.2919)--(10.2654,3.2564)--(10.3633,3.2225)--(10.4613,3.1903)--(10.5592,3.1597)--(10.6571,3.1308)--(10.7551,3.1035)--(10.8530,3.0779)--(10.9509,3.0539)--(11.0489,3.0316)--(11.1468,3.0110)--(11.2447,2.9920)--(11.3427,2.9746)--(11.4406,2.9589)--(11.5385,2.9449)--(11.6365,2.9325)--(11.7344,2.9217)--(11.8323,2.9127)--(11.9303,2.9052)--(12.0282,2.8994)--(12.1261,2.8953)--(12.2241,2.8928)--(12.3220,2.8920)--(12.4199,2.8928)--(12.5179,2.8953)--(12.6158,2.8994)--(12.7137,2.9052)--(12.8117,2.9127)--(12.9096,2.9217)--(13.0075,2.9325)--(13.1055,2.9449)--(13.2034,2.9589)--(13.3013,2.9746)--(13.3993,2.9920)--(13.4972,3.0110)--(13.5951,3.0316)--(13.6931,3.0539)--(13.7910,3.0779)--(13.8889,3.1035)--(13.9869,3.1308)--(14.0848,3.1597)--(14.1827,3.1903)--(14.2807,3.2225)--(14.3786,3.2564)--(14.4765,3.2919)--(14.5745,3.3291)--(14.6724,3.3679)--(14.7703,3.4084)--(14.8683,3.4505)--(14.9662,3.4943)--(15.0641,3.5398)--(15.1621,3.5869)--(15.2600,3.6356);
\draw[teal!12,line width=.35pt] (9.6400,3.8916)--(9.7379,3.8429)--(9.8359,3.7958)--(9.9338,3.7503)--(10.0317,3.7065)--(10.1297,3.6644)--(10.2276,3.6239)--(10.3255,3.5851)--(10.4235,3.5479)--(10.5214,3.5124)--(10.6193,3.4785)--(10.7173,3.4463)--(10.8152,3.4157)--(10.9131,3.3868)--(11.0111,3.3595)--(11.1090,3.3339)--(11.2069,3.3099)--(11.3049,3.2876)--(11.4028,3.2670)--(11.5007,3.2480)--(11.5987,3.2306)--(11.6966,3.2149)--(11.7945,3.2009)--(11.8925,3.1885)--(11.9904,3.1777)--(12.0883,3.1687)--(12.1863,3.1612)--(12.2842,3.1554)--(12.3821,3.1513)--(12.4801,3.1488)--(12.5780,3.1480)--(12.6759,3.1488)--(12.7739,3.1513)--(12.8718,3.1554)--(12.9697,3.1612)--(13.0677,3.1687)--(13.1656,3.1777)--(13.2635,3.1885)--(13.3615,3.2009)--(13.4594,3.2149)--(13.5573,3.2306)--(13.6553,3.2480)--(13.7532,3.2670)--(13.8511,3.2876)--(13.9491,3.3099)--(14.0470,3.3339)--(14.1449,3.3595)--(14.2429,3.3868)--(14.3408,3.4157)--(14.4387,3.4463)--(14.5367,3.4785)--(14.6346,3.5124)--(14.7325,3.5479)--(14.8305,3.5851)--(14.9284,3.6239)--(15.0263,3.6644)--(15.1243,3.7065)--(15.2222,3.7503)--(15.3201,3.7958)--(15.4181,3.8429)--(15.5160,3.8916);
\fill[amber!8,opacity=.65] (10.0770,3.5051) circle (.48);
\fill[amber] (9.8445,3.3874) circle (1.1pt);
\fill[amber] (9.9995,3.3861) circle (1.1pt);
\fill[amber] (10.1545,3.4016) circle (1.1pt);
\fill[amber] (10.3095,3.4339) circle (1.1pt);
\fill[amber] (9.8445,3.5008) circle (1.1pt);
\fill[amber] (9.9995,3.4995) circle (1.1pt);
\fill[amber] (10.1545,3.5150) circle (1.1pt);
\fill[amber] (10.3095,3.5473) circle (1.1pt);
\fill[amber] (9.8445,3.6141) circle (1.1pt);
\fill[amber] (9.9995,3.6128) circle (1.1pt);
\fill[amber] (10.1545,3.6283) circle (1.1pt);
\fill[amber] (10.3095,3.6606) circle (1.1pt);
\draw[amber,line width=.75pt] (10.0770,3.5051) circle (.48);
\draw[amber!35,dashed,line width=.3pt] (9.5970,3.5051) arc[start angle=180,end angle=0,x radius=.48,y radius=.15];
\draw[amber!50,line width=.3pt] (9.5970,3.5051) arc[start angle=180,end angle=360,x radius=.48,y radius=.15];
\draw[amber!25,line width=.3pt] (10.0770,3.5051) ellipse (.17 and .48);
\fill[teal!8,opacity=.65] (11.6590,3.0739) circle (.48);
\fill[teal] (11.4265,2.9562) circle (1.1pt);
\fill[teal] (11.5815,2.9549) circle (1.1pt);
\fill[teal] (11.7365,2.9704) circle (1.1pt);
\fill[teal] (11.8915,3.0027) circle (1.1pt);
\fill[teal] (11.4265,3.0696) circle (1.1pt);
\fill[teal] (11.5815,3.0683) circle (1.1pt);
\fill[teal] (11.7365,3.0838) circle (1.1pt);
\fill[teal] (11.8915,3.1161) circle (1.1pt);
\fill[teal] (11.4265,3.1829) circle (1.1pt);
\fill[teal] (11.5815,3.1816) circle (1.1pt);
\fill[teal] (11.7365,3.1971) circle (1.1pt);
\fill[teal] (11.8915,3.2294) circle (1.1pt);
\draw[teal,line width=.75pt] (11.6590,3.0739) circle (.48);
\draw[teal!35,dashed,line width=.3pt] (11.1790,3.0739) arc[start angle=180,end angle=0,x radius=.48,y radius=.15];
\draw[teal!50,line width=.3pt] (11.1790,3.0739) arc[start angle=180,end angle=360,x radius=.48,y radius=.15];
\draw[teal!25,line width=.3pt] (11.6590,3.0739) ellipse (.17 and .48);
\fill[blue!8,opacity=.65] (13.2410,3.0739) circle (.48);
\fill[blue] (13.0085,2.9562) circle (1.1pt);
\fill[blue] (13.1635,2.9549) circle (1.1pt);
\fill[blue] (13.3185,2.9704) circle (1.1pt);
\fill[blue] (13.4735,3.0027) circle (1.1pt);
\fill[blue] (13.0085,3.0696) circle (1.1pt);
\fill[blue] (13.1635,3.0683) circle (1.1pt);
\fill[blue] (13.3185,3.0838) circle (1.1pt);
\fill[blue] (13.4735,3.1161) circle (1.1pt);
\fill[blue] (13.0085,3.1829) circle (1.1pt);
\fill[blue] (13.1635,3.1816) circle (1.1pt);
\fill[blue] (13.3185,3.1971) circle (1.1pt);
\fill[blue] (13.4735,3.2294) circle (1.1pt);
\draw[blue,line width=.75pt] (13.2410,3.0739) circle (.48);
\draw[blue!35,dashed,line width=.3pt] (12.7610,3.0739) arc[start angle=180,end angle=0,x radius=.48,y radius=.15];
\draw[blue!50,line width=.3pt] (12.7610,3.0739) arc[start angle=180,end angle=360,x radius=.48,y radius=.15];
\draw[blue!25,line width=.3pt] (13.2410,3.0739) ellipse (.17 and .48);
\fill[violet!8,opacity=.65] (14.8230,3.5051) circle (.48);
\fill[violet] (14.5905,3.3874) circle (1.1pt);
\fill[violet] (14.7455,3.3861) circle (1.1pt);
\fill[violet] (14.9005,3.4016) circle (1.1pt);
\fill[violet] (15.0555,3.4339) circle (1.1pt);
\fill[violet] (14.5905,3.5008) circle (1.1pt);
\fill[violet] (14.7455,3.4995) circle (1.1pt);
\fill[violet] (14.9005,3.5150) circle (1.1pt);
\fill[violet] (15.0555,3.5473) circle (1.1pt);
\fill[violet] (14.5905,3.6141) circle (1.1pt);
\fill[violet] (14.7455,3.6128) circle (1.1pt);
\fill[violet] (14.9005,3.6283) circle (1.1pt);
\fill[violet] (15.0555,3.6606) circle (1.1pt);
\draw[violet,line width=.75pt] (14.8230,3.5051) circle (.48);
\draw[violet!35,dashed,line width=.3pt] (14.3430,3.5051) arc[start angle=180,end angle=0,x radius=.48,y radius=.15];
\draw[violet!50,line width=.3pt] (14.3430,3.5051) arc[start angle=180,end angle=360,x radius=.48,y radius=.15];
\draw[violet!25,line width=.3pt] (14.8230,3.5051) ellipse (.17 and .48);
\node[small,text=teal] at (12.45,4.99) {The probability is distributed across several balls};
\node[align=center,small] at (17.30,3.71) {Easier to identify\\the parameters\\[5pt]\textbf{More distinguishable}\\\textbf{outputs}};

\end{tikzpicture}


==> rank1_tube_cover_tikz.tex <==
% Schematic local section of the high-dimensional rank-one tube.
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,font=\fontsize{10}{12}\selectfont]
\definecolor{rankblue}{RGB}{35,101,152}
\path[use as bounding box] (1.1,3.75) rectangle (13.7,7.25);
\path[fill=rankblue!14.0,draw=none] (7.5298,6.6209) -- (7.6224,6.6879) -- (7.5939,6.7268) -- (7.5017,6.6601) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.6224,6.6879) -- (7.7149,6.7567) -- (7.6860,6.7952) -- (7.5939,6.7268) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.4371,6.5556) -- (7.5298,6.6209) -- (7.5017,6.6601) -- (7.4095,6.5951) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.5017,6.6601) -- (7.5939,6.7268) -- (7.5655,6.7654) -- (7.4739,6.6991) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.7149,6.7567) -- (7.8074,6.8271) -- (7.7780,6.8653) -- (7.6860,6.7952) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.5939,6.7268) -- (7.6860,6.7952) -- (7.6571,6.8334) -- (7.5655,6.7654) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.4095,6.5951) -- (7.5017,6.6601) -- (7.4739,6.6991) -- (7.3823,6.6345) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.3444,6.4920) -- (7.4371,6.5556) -- (7.4095,6.5951) -- (7.3173,6.5319) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.6860,6.7952) -- (7.7780,6.8653) -- (7.7487,6.9032) -- (7.6571,6.8334) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.8074,6.8271) -- (7.8998,6.8993) -- (7.8700,6.9371) -- (7.7780,6.8653) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.3173,6.5319) -- (7.4095,6.5951) -- (7.3823,6.6345) -- (7.2906,6.5717) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.2516,6.4301) -- (7.3444,6.4920) -- (7.3173,6.5319) -- (7.2250,6.4704) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.7780,6.8653) -- (7.8700,6.9371) -- (7.8402,6.9746) -- (7.7487,6.9032) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.2250,6.4704) -- (7.3173,6.5319) -- (7.2906,6.5717) -- (7.1989,6.5105) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.5569,6.5830) -- (7.6499,6.6503) -- (7.6224,6.6879) -- (7.5298,6.6209) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.6499,6.6503) -- (7.7428,6.7193) -- (7.7149,6.7567) -- (7.6224,6.6879) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.4639,6.5174) -- (7.5569,6.5830) -- (7.5298,6.6209) -- (7.4371,6.5556) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.1587,6.3700) -- (7.2516,6.4301) -- (7.2250,6.4704) -- (7.1327,6.4106) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.7428,6.7193) -- (7.8357,6.7900) -- (7.8074,6.8271) -- (7.7149,6.7567) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.3707,6.4536) -- (7.4639,6.5174) -- (7.4371,6.5556) -- (7.3444,6.4920) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.1327,6.4106) -- (7.2250,6.4704) -- (7.1989,6.5105) -- (7.1071,6.4511) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.8357,6.7900) -- (7.9285,6.8625) -- (7.8998,6.8993) -- (7.8074,6.8271) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.4739,6.6991) -- (7.5655,6.7654) -- (7.5384,6.8023) -- (7.4474,6.7364) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.5655,6.7654) -- (7.6571,6.8334) -- (7.6295,6.8699) -- (7.5384,6.8023) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.3823,6.6345) -- (7.4739,6.6991) -- (7.4474,6.7364) -- (7.3563,6.6722) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.2775,6.3914) -- (7.3707,6.4536) -- (7.3444,6.4920) -- (7.2516,6.4301) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.0658,6.3116) -- (7.1587,6.3700) -- (7.1327,6.4106) -- (7.0403,6.3525) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.6571,6.8334) -- (7.7487,6.9032) -- (7.7205,6.9392) -- (7.6295,6.8699) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.2906,6.5717) -- (7.3823,6.6345) -- (7.3563,6.6722) -- (7.2653,6.6098) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.0403,6.3525) -- (7.1327,6.4106) -- (7.1071,6.4511) -- (7.0154,6.3934) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.7487,6.9032) -- (7.8402,6.9746) -- (7.8115,7.0103) -- (7.7205,6.9392) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.1843,6.3310) -- (7.2775,6.3914) -- (7.2516,6.4301) -- (7.1587,6.3700) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.1989,6.5105) -- (7.2906,6.5717) -- (7.2653,6.6098) -- (7.1742,6.5491) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.9729,6.2549) -- (7.0658,6.3116) -- (7.0403,6.3525) -- (6.9479,6.2961) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.9479,6.2961) -- (7.0403,6.3525) -- (7.0154,6.3934) -- (6.9236,6.3374) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.1071,6.4511) -- (7.1989,6.5105) -- (7.1742,6.5491) -- (7.0831,6.4900) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.0909,6.2723) -- (7.1843,6.3310) -- (7.1587,6.3700) -- (7.0658,6.3116) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.5822,6.5478) -- (7.6755,6.6153) -- (7.6499,6.6503) -- (7.5569,6.5830) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.6755,6.6153) -- (7.7687,6.6846) -- (7.7428,6.7193) -- (7.6499,6.6503) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.4889,6.4821) -- (7.5822,6.5478) -- (7.5569,6.5830) -- (7.4639,6.5174) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.0154,6.3934) -- (7.1071,6.4511) -- (7.0831,6.4900) -- (6.9920,6.4328) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.8798,6.2000) -- (6.9729,6.2549) -- (6.9479,6.2961) -- (6.8554,6.2415) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.7687,6.6846) -- (7.8618,6.7555) -- (7.8357,6.7900) -- (7.7428,6.7193) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.3954,6.4180) -- (7.4889,6.4821) -- (7.4639,6.5174) -- (7.3707,6.4536) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.9975,6.2154) -- (7.0909,6.2723) -- (7.0658,6.3116) -- (6.9729,6.2549) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.8554,6.2415) -- (6.9479,6.2961) -- (6.9236,6.3374) -- (6.8317,6.2832) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.8618,6.7555) -- (7.9548,6.8281) -- (7.9285,6.8625) -- (7.8357,6.7900) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.3019,6.3557) -- (7.3954,6.4180) -- (7.3707,6.4536) -- (7.2775,6.3914) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.9236,6.3374) -- (7.0154,6.3934) -- (6.9920,6.4328) -- (6.9008,6.3772) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.4474,6.7364) -- (7.5384,6.8023) -- (7.5136,6.8360) -- (7.4232,6.7706) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.5384,6.8023) -- (7.6295,6.8699) -- (7.6041,6.9032) -- (7.5136,6.8360) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.3563,6.6722) -- (7.4474,6.7364) -- (7.4232,6.7706) -- (7.3328,6.7068) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.6295,6.8699) -- (7.7205,6.9392) -- (7.6945,6.9721) -- (7.6041,6.9032) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.2083,6.2951) -- (7.3019,6.3557) -- (7.2775,6.3914) -- (7.1843,6.3310) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.7868,6.1468) -- (6.8798,6.2000) -- (6.8554,6.2415) -- (6.7629,6.1886) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.9040,6.1602) -- (6.9975,6.2154) -- (6.9729,6.2549) -- (6.8798,6.2000) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.2653,6.6098) -- (7.3563,6.6722) -- (7.3328,6.7068) -- (7.2423,6.6448) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.7629,6.1886) -- (6.8554,6.2415) -- (6.8317,6.2832) -- (6.7398,6.2307) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.7205,6.9392) -- (7.8115,7.0103) -- (7.7850,7.0427) -- (7.6945,6.9721) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.1742,6.5491) -- (7.2653,6.6098) -- (7.2423,6.6448) -- (7.1519,6.5845) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.8317,6.2832) -- (6.9236,6.3374) -- (6.9008,6.3772) -- (6.8097,6.3233) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.1147,6.2362) -- (7.2083,6.2951) -- (7.1843,6.3310) -- (7.0909,6.2723) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.0831,6.4900) -- (7.1742,6.5491) -- (7.1519,6.5845) -- (7.0614,6.5259) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.8105,6.1067) -- (6.9040,6.1602) -- (6.8798,6.2000) -- (6.7868,6.1468) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.6936,6.0953) -- (6.7868,6.1468) -- (6.7629,6.1886) -- (6.6703,6.1375) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.6703,6.1375) -- (6.7629,6.1886) -- (6.7398,6.2307) -- (6.6479,6.1799) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.0209,6.1790) -- (7.1147,6.2362) -- (7.0909,6.2723) -- (6.9975,6.2154) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.9920,6.4328) -- (7.0831,6.4900) -- (7.0614,6.5259) -- (6.9710,6.4691) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.7398,6.2307) -- (6.8317,6.2832) -- (6.8097,6.3233) -- (6.7185,6.2712) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.6046,6.5168) -- (7.6980,6.5844) -- (7.6755,6.6153) -- (7.5822,6.5478) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.6980,6.5844) -- (7.7914,6.6538) -- (7.7687,6.6846) -- (7.6755,6.6153) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.5111,6.4509) -- (7.6046,6.5168) -- (7.5822,6.5478) -- (7.4889,6.4821) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.9008,6.3772) -- (6.9920,6.4328) -- (6.9710,6.4691) -- (6.8805,6.4139) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.7169,6.0550) -- (6.8105,6.1067) -- (6.7868,6.1468) -- (6.6936,6.0953) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.9271,6.1236) -- (7.0209,6.1790) -- (6.9975,6.2154) -- (6.9040,6.1602) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.7914,6.6538) -- (7.8847,6.7248) -- (7.8618,6.7555) -- (7.7687,6.6846) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.4175,6.3867) -- (7.5111,6.4509) -- (7.4889,6.4821) -- (7.3954,6.4180) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.6004,6.0456) -- (6.6936,6.0953) -- (6.6703,6.1375) -- (6.5777,6.0881) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.8847,6.7248) -- (7.9779,6.7976) -- (7.9548,6.8281) -- (7.8618,6.7555) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.5777,6.0881) -- (6.6703,6.1375) -- (6.6479,6.1799) -- (6.5560,6.1308) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.6479,6.1799) -- (6.7398,6.2307) -- (6.7185,6.2712) -- (6.6273,6.2208) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.3238,6.3243) -- (7.4175,6.3867) -- (7.3954,6.4180) -- (7.3019,6.3557) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.8097,6.3233) -- (6.9008,6.3772) -- (6.8805,6.4139) -- (6.7901,6.3605) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.2300,6.2635) -- (7.3238,6.3243) -- (7.3019,6.3557) -- (7.2083,6.2951) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.8332,6.0699) -- (6.9271,6.1236) -- (6.9040,6.1602) -- (6.8105,6.1067) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.4232,6.7706) -- (7.5136,6.8360) -- (7.4921,6.8653) -- (7.4022,6.8003) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.5136,6.8360) -- (7.6041,6.9032) -- (7.5819,6.9321) -- (7.4921,6.8653) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.3328,6.7068) -- (7.4232,6.7706) -- (7.4022,6.8003) -- (7.3124,6.7370) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.6232,6.0050) -- (6.7169,6.0550) -- (6.6936,6.0953) -- (6.6004,6.0456) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.6041,6.9032) -- (7.6945,6.9721) -- (7.6718,7.0005) -- (7.5819,6.9321) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.2423,6.6448) -- (7.3328,6.7068) -- (7.3124,6.7370) -- (7.2226,6.6754) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.6945,6.9721) -- (7.7850,7.0427) -- (7.7617,7.0707) -- (7.6718,7.0005) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.5072,5.9976) -- (6.6004,6.0456) -- (6.5777,6.0881) -- (6.4851,6.0404) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.1361,6.2045) -- (7.2300,6.2635) -- (7.2083,6.2951) -- (7.1147,6.2362) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.5560,6.1308) -- (6.6479,6.1799) -- (6.6273,6.2208) -- (6.5361,6.1722) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.1519,6.5845) -- (7.2423,6.6448) -- (7.2226,6.6754) -- (7.1328,6.6155) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.4851,6.0404) -- (6.5777,6.0881) -- (6.5560,6.1308) -- (6.4640,6.0835) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.7185,6.2712) -- (6.8097,6.3233) -- (6.7901,6.3605) -- (6.6996,6.3088) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.7393,6.0180) -- (6.8332,6.0699) -- (6.8105,6.1067) -- (6.7169,6.0550) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.0614,6.5259) -- (7.1519,6.5845) -- (7.1328,6.6155) -- (7.0430,6.5574) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.0422,6.1472) -- (7.1361,6.2045) -- (7.1147,6.2362) -- (7.0209,6.1790) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.5295,5.9567) -- (6.6232,6.0050) -- (6.6004,6.0456) -- (6.5072,5.9976) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.9710,6.4691) -- (7.0614,6.5259) -- (7.0430,6.5574) -- (6.9532,6.5009) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.6273,6.2208) -- (6.7185,6.2712) -- (6.6996,6.3088) -- (6.6092,6.2588) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.4640,6.0835) -- (6.5560,6.1308) -- (6.5361,6.1722) -- (6.4449,6.1252) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.4138,5.9513) -- (6.5072,5.9976) -- (6.4851,6.0404) -- (6.3924,5.9944) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.3924,5.9944) -- (6.4851,6.0404) -- (6.4640,6.0835) -- (6.3720,6.0379) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.9482,6.0917) -- (7.0422,6.1472) -- (7.0209,6.1790) -- (6.9271,6.1236) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.6452,5.9678) -- (6.7393,6.0180) -- (6.7169,6.0550) -- (6.6232,6.0050) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.8805,6.4139) -- (6.9710,6.4691) -- (6.9532,6.5009) -- (6.8635,6.4462) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.6233,6.4911) -- (7.7168,6.5588) -- (7.6980,6.5844) -- (7.6046,6.5168) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.7168,6.5588) -- (7.8102,6.6281) -- (7.7914,6.6538) -- (7.6980,6.5844) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.5297,6.4251) -- (7.6233,6.4911) -- (7.6046,6.5168) -- (7.5111,6.4509) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.5361,6.1722) -- (6.6273,6.2208) -- (6.6092,6.2588) -- (6.5187,6.2106) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.4356,5.9102) -- (6.5295,5.9567) -- (6.5072,5.9976) -- (6.4138,5.9513) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.8102,6.6281) -- (7.9035,6.6992) -- (7.8847,6.7248) -- (7.7914,6.6538) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.8541,6.0379) -- (6.9482,6.0917) -- (6.9271,6.1236) -- (6.8332,6.0699) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.4360,6.3609) -- (7.5297,6.4251) -- (7.5111,6.4509) -- (7.4175,6.3867) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.7901,6.3605) -- (6.8805,6.4139) -- (6.8635,6.4462) -- (6.7737,6.3932) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.9035,6.6992) -- (7.9968,6.7721) -- (7.9779,6.7976) -- (7.8847,6.7248) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.3720,6.0379) -- (6.4640,6.0835) -- (6.4449,6.1252) -- (6.3536,6.0800) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.3422,6.2984) -- (7.4360,6.3609) -- (7.4175,6.3867) -- (7.3238,6.3243) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.3205,5.9068) -- (6.4138,5.9513) -- (6.3924,5.9944) -- (6.2996,5.9502) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.5511,5.9194) -- (6.6452,5.9678) -- (6.6232,6.0050) -- (6.5295,5.9567) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.2996,5.9502) -- (6.3924,5.9944) -- (6.3720,6.0379) -- (6.2800,5.9940) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.2484,6.2376) -- (7.3422,6.2984) -- (7.3238,6.3243) -- (7.2300,6.2635) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.6996,6.3088) -- (6.7901,6.3605) -- (6.7737,6.3932) -- (6.6840,6.3419) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.7599,5.9859) -- (6.8541,6.0379) -- (6.8332,6.0699) -- (6.7393,6.0180) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.4449,6.1252) -- (6.5361,6.1722) -- (6.5187,6.2106) -- (6.4283,6.1640) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.4022,6.8003) -- (7.4921,6.8653) -- (7.4746,6.8890) -- (7.3853,6.8244) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.4921,6.8653) -- (7.5819,6.9321) -- (7.5639,6.9553) -- (7.4746,6.8890) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.3124,6.7370) -- (7.4022,6.8003) -- (7.3853,6.8244) -- (7.2961,6.7615) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.5819,6.9321) -- (7.6718,7.0005) -- (7.6532,7.0234) -- (7.5639,6.9553) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.1545,6.1786) -- (7.2484,6.2376) -- (7.2300,6.2635) -- (7.1361,6.2045) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.3418,5.8655) -- (6.4356,5.9102) -- (6.4138,5.9513) -- (6.3205,5.9068) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.2226,6.6754) -- (7.3124,6.7370) -- (7.2961,6.7615) -- (7.2068,6.7003) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.6718,7.0005) -- (7.7617,7.0707) -- (7.7426,7.0932) -- (7.6532,7.0234) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.2800,5.9940) -- (6.3720,6.0379) -- (6.3536,6.0800) -- (6.2624,6.0365) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.1328,6.6155) -- (7.2226,6.6754) -- (7.2068,6.7003) -- (7.1177,6.6409) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.4569,5.8727) -- (6.5511,5.9194) -- (6.5295,5.9567) -- (6.4356,5.9102) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.6092,6.2588) -- (6.6996,6.3088) -- (6.6840,6.3419) -- (6.5943,6.2924) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.2271,5.8641) -- (6.3205,5.9068) -- (6.2996,5.9502) -- (6.2069,5.9078) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.0605,6.1213) -- (7.1545,6.1786) -- (7.1361,6.2045) -- (7.0422,6.1472) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.0430,6.5574) -- (7.1328,6.6155) -- (7.1177,6.6409) -- (7.0285,6.5832) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.2069,5.9078) -- (6.2996,5.9502) -- (6.2800,5.9940) -- (6.1880,5.9519) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.6656,5.9356) -- (6.7599,5.9859) -- (6.7393,6.0180) -- (6.6452,5.9678) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.3536,6.0800) -- (6.4449,6.1252) -- (6.4283,6.1640) -- (6.3379,6.1192) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.9532,6.5009) -- (7.0430,6.5574) -- (7.0285,6.5832) -- (6.9394,6.5271) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.9664,6.0657) -- (7.0605,6.1213) -- (7.0422,6.1472) -- (6.9482,6.0917) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.2478,5.8225) -- (6.3418,5.8655) -- (6.3205,5.9068) -- (6.2271,5.8641) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.5187,6.2106) -- (6.6092,6.2588) -- (6.5943,6.2924) -- (6.5046,6.2445) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.1880,5.9519) -- (6.2800,5.9940) -- (6.2624,6.0365) -- (6.1711,5.9947) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.8635,6.4462) -- (6.9532,6.5009) -- (6.9394,6.5271) -- (6.8503,6.4728) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.3627,5.8278) -- (6.4569,5.8727) -- (6.4356,5.9102) -- (6.3418,5.8655) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.5713,5.8870) -- (6.6656,5.9356) -- (6.6452,5.9678) -- (6.5511,5.9194) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.1336,5.8231) -- (6.2271,5.8641) -- (6.2069,5.9078) -- (6.1140,5.8671) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.8722,6.0118) -- (6.9664,6.0657) -- (6.9482,6.0917) -- (6.8541,6.0379) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.1140,5.8671) -- (6.2069,5.9078) -- (6.1880,5.9519) -- (6.0959,5.9115) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.2624,6.0365) -- (6.3536,6.0800) -- (6.3379,6.1192) -- (6.2474,6.0761) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.7737,6.3932) -- (6.8635,6.4462) -- (6.8503,6.4728) -- (6.7613,6.4202) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.4283,6.1640) -- (6.5187,6.2106) -- (6.5046,6.2445) -- (6.4150,6.1983) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.6375,6.4716) -- (7.7309,6.5393) -- (7.7168,6.5588) -- (7.6233,6.4911) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.7309,6.5393) -- (7.8243,6.6086) -- (7.8102,6.6281) -- (7.7168,6.5588) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.5440,6.4057) -- (7.6375,6.4716) -- (7.6233,6.4911) -- (7.5297,6.4251) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.8243,6.6086) -- (7.9176,6.6797) -- (7.9035,6.6992) -- (7.8102,6.6281) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.4503,6.3415) -- (7.5440,6.4057) -- (7.5297,6.4251) -- (7.4360,6.3609) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.9176,6.6797) -- (8.0108,6.7524) -- (7.9968,6.7721) -- (7.9035,6.6992) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.1538,5.7813) -- (6.2478,5.8225) -- (6.2271,5.8641) -- (6.1336,5.8231) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.7779,5.9597) -- (6.8722,6.0118) -- (6.8541,6.0379) -- (6.7599,5.9859) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.4769,5.8402) -- (6.5713,5.8870) -- (6.5511,5.9194) -- (6.4569,5.8727) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.3566,6.2791) -- (7.4503,6.3415) -- (7.4360,6.3609) -- (7.3422,6.2984) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.6840,6.3419) -- (6.7737,6.3932) -- (6.7613,6.4202) -- (6.6723,6.3693) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.0959,5.9115) -- (6.1880,5.9519) -- (6.1711,5.9947) -- (6.0798,5.9547) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.2683,5.7846) -- (6.3627,5.8278) -- (6.3418,5.8655) -- (6.2478,5.8225) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.2629,6.2183) -- (7.3566,6.2791) -- (7.3422,6.2984) -- (7.2484,6.2376) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.1711,5.9947) -- (6.2624,6.0365) -- (6.2474,6.0761) -- (6.1570,6.0347) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.3379,6.1192) -- (6.4283,6.1640) -- (6.4150,6.1983) -- (6.3253,6.1539) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.0401,5.7838) -- (6.1336,5.8231) -- (6.1140,5.8671) -- (6.0212,5.8281) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.0212,5.8281) -- (6.1140,5.8671) -- (6.0959,5.9115) -- (6.0038,5.8729) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.3853,6.8244) -- (7.4746,6.8890) -- (7.4618,6.9062) -- (7.3731,6.8420) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.4746,6.8890) -- (7.5639,6.9553) -- (7.5506,6.9722) -- (7.4618,6.9062) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.1690,6.1593) -- (7.2629,6.2183) -- (7.2484,6.2376) -- (7.1545,6.1786) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.2961,6.7615) -- (7.3853,6.8244) -- (7.3731,6.8420) -- (7.2844,6.7795) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.5943,6.2924) -- (6.6840,6.3419) -- (6.6723,6.3693) -- (6.5833,6.3202) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.6836,5.9094) -- (6.7779,5.9597) -- (6.7599,5.9859) -- (6.6656,5.9356) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.5639,6.9553) -- (7.6532,7.0234) -- (7.6394,7.0399) -- (7.5506,6.9722) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.2068,6.7003) -- (7.2961,6.7615) -- (7.2844,6.7795) -- (7.1957,6.7187) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.6532,7.0234) -- (7.7426,7.0932) -- (7.7283,7.1092) -- (7.6394,7.0399) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.3824,5.7952) -- (6.4769,5.8402) -- (6.4569,5.8727) -- (6.3627,5.8278) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.1177,6.6409) -- (7.2068,6.7003) -- (7.1957,6.7187) -- (7.1071,6.6596) -- cycle;
\path[fill=rankblue!10.1,draw=none] (7.0751,6.1021) -- (7.1690,6.1593) -- (7.1545,6.1786) -- (7.0605,6.1213) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.0598,5.7418) -- (6.1538,5.7813) -- (6.1336,5.8231) -- (6.0401,5.7838) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.1739,5.7432) -- (6.2683,5.7846) -- (6.2478,5.8225) -- (6.1538,5.7813) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.0285,6.5832) -- (7.1177,6.6409) -- (7.1071,6.6596) -- (7.0186,6.6023) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.0038,5.8729) -- (6.0959,5.9115) -- (6.0798,5.9547) -- (5.9885,5.9164) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.5046,6.2445) -- (6.5943,6.2924) -- (6.5833,6.3202) -- (6.4943,6.2727) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.2474,6.0761) -- (6.3379,6.1192) -- (6.3253,6.1539) -- (6.2357,6.1112) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.0798,5.9547) -- (6.1711,5.9947) -- (6.1570,6.0347) -- (6.0665,5.9950) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.5892,5.8608) -- (6.6836,5.9094) -- (6.6656,5.9356) -- (6.5713,5.8870) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.9394,6.5271) -- (7.0285,6.5832) -- (7.0186,6.6023) -- (6.9300,6.5466) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.9811,6.0465) -- (7.0751,6.1021) -- (7.0605,6.1213) -- (6.9664,6.0657) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.9465,5.7464) -- (6.0401,5.7838) -- (6.0212,5.8281) -- (5.9283,5.7909) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.9283,5.7909) -- (6.0212,5.8281) -- (6.0038,5.8729) -- (5.9116,5.8360) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.8503,6.4728) -- (6.9394,6.5271) -- (6.9300,6.5466) -- (6.8416,6.4927) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.2878,5.7519) -- (6.3824,5.7952) -- (6.3627,5.8278) -- (6.2683,5.7846) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.4150,6.1983) -- (6.5046,6.2445) -- (6.4943,6.2727) -- (6.4054,6.2269) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.8869,5.9927) -- (6.9811,6.0465) -- (6.9664,6.0657) -- (6.8722,6.0118) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.1570,6.0347) -- (6.2474,6.0761) -- (6.2357,6.1112) -- (6.1461,6.0702) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.9657,5.7041) -- (6.0598,5.7418) -- (6.0401,5.7838) -- (5.9465,5.7464) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.4947,5.8140) -- (6.5892,5.8608) -- (6.5713,5.8870) -- (6.4769,5.8402) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.0795,5.7036) -- (6.1739,5.7432) -- (6.1538,5.7813) -- (6.0598,5.7418) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.7613,6.4202) -- (6.8503,6.4728) -- (6.8416,6.4927) -- (6.7532,6.4405) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.9116,5.8360) -- (6.0038,5.8729) -- (5.9885,5.9164) -- (5.8972,5.8798) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.9885,5.9164) -- (6.0798,5.9547) -- (6.0665,5.9950) -- (5.9761,5.9571) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.6467,6.4592) -- (7.7400,6.5267) -- (7.7309,6.5393) -- (7.6375,6.4716) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.7928,5.9407) -- (6.8869,5.9927) -- (6.8722,6.0118) -- (6.7779,5.9597) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.7400,6.5267) -- (7.8332,6.5960) -- (7.8243,6.6086) -- (7.7309,6.5393) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.5534,6.3935) -- (7.6467,6.4592) -- (7.6375,6.4716) -- (7.5440,6.4057) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.8332,6.5960) -- (7.9263,6.6669) -- (7.9176,6.6797) -- (7.8243,6.6086) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.3253,6.1539) -- (6.4150,6.1983) -- (6.4054,6.2269) -- (6.3165,6.1829) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.4599,6.3294) -- (7.5534,6.3935) -- (7.5440,6.4057) -- (7.4503,6.3415) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.6723,6.3693) -- (6.7613,6.4202) -- (6.7532,6.4405) -- (6.6648,6.3900) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.8529,5.7107) -- (5.9465,5.7464) -- (5.9283,5.7909) -- (5.8354,5.7554) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.8354,5.7554) -- (5.9283,5.7909) -- (5.9116,5.8360) -- (5.8195,5.8008) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.1932,5.7104) -- (6.2878,5.7519) -- (6.2683,5.7846) -- (6.1739,5.7432) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.9263,6.6669) -- (8.0193,6.7395) -- (8.0108,6.7524) -- (7.9176,6.6797) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.3664,6.2671) -- (7.4599,6.3294) -- (7.4503,6.3415) -- (7.3566,6.2791) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.4001,5.7689) -- (6.4947,5.8140) -- (6.4769,5.8402) -- (6.3824,5.7952) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.0665,5.9950) -- (6.1570,6.0347) -- (6.1461,6.0702) -- (6.0564,6.0309) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.2728,6.2064) -- (7.3664,6.2671) -- (7.3566,6.2791) -- (7.2629,6.2183) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.6985,5.8904) -- (6.7928,5.9407) -- (6.7779,5.9597) -- (6.6836,5.9094) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.5833,6.3202) -- (6.6723,6.3693) -- (6.6648,6.3900) -- (6.5765,6.3411) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.9850,5.6657) -- (6.0795,5.7036) -- (6.0598,5.7418) -- (5.9657,5.7041) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.8715,5.6682) -- (5.9657,5.7041) -- (5.9465,5.7464) -- (5.8529,5.7107) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.8195,5.8008) -- (5.9116,5.8360) -- (5.8972,5.8798) -- (5.8059,5.8450) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.8972,5.8798) -- (5.9885,5.9164) -- (5.9761,5.9571) -- (5.8856,5.9208) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.1792,6.1476) -- (7.2728,6.2064) -- (7.2629,6.2183) -- (7.1690,6.1593) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.2357,6.1112) -- (6.3253,6.1539) -- (6.3165,6.1829) -- (6.2276,6.1405) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.3731,6.8420) -- (7.4618,6.9062) -- (7.4543,6.9163) -- (7.3660,6.8524) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.4618,6.9062) -- (7.5506,6.9722) -- (7.5426,6.9819) -- (7.4543,6.9163) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.2844,6.7795) -- (7.3731,6.8420) -- (7.3660,6.8524) -- (7.2778,6.7903) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.5506,6.9722) -- (7.6394,7.0399) -- (7.6310,7.0493) -- (7.5426,6.9819) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.1957,6.7187) -- (7.2844,6.7795) -- (7.2778,6.7903) -- (7.1896,6.7298) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.6394,7.0399) -- (7.7283,7.1092) -- (7.7195,7.1183) -- (7.6310,7.0493) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.1071,6.6596) -- (7.1957,6.7187) -- (7.1896,6.7298) -- (7.1015,6.6711) -- cycle;
\path[fill=rankblue!10.5,draw=none] (7.0854,6.0904) -- (7.1792,6.1476) -- (7.1690,6.1593) -- (7.0751,6.1021) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.0985,5.6707) -- (6.1932,5.7104) -- (6.1739,5.7432) -- (6.0795,5.7036) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.4943,6.2727) -- (6.5833,6.3202) -- (6.5765,6.3411) -- (6.4882,6.2940) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.6042,5.8418) -- (6.6985,5.8904) -- (6.6836,5.9094) -- (6.5892,5.8608) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.3055,5.7256) -- (6.4001,5.7689) -- (6.3824,5.7952) -- (6.2878,5.7519) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.7593,5.6767) -- (5.8529,5.7107) -- (5.8354,5.7554) -- (5.7424,5.7217) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.7424,5.7217) -- (5.8354,5.7554) -- (5.8195,5.8008) -- (5.7273,5.7674) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.0186,6.6023) -- (7.1071,6.6596) -- (7.1015,6.6711) -- (7.0135,6.6140) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.9761,5.9571) -- (6.0665,5.9950) -- (6.0564,6.0309) -- (5.9668,5.9933) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.9916,6.0350) -- (7.0854,6.0904) -- (7.0751,6.1021) -- (6.9811,6.0465) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.9300,6.5466) -- (7.0186,6.6023) -- (7.0135,6.6140) -- (6.9255,6.5587) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.1461,6.0702) -- (6.2357,6.1112) -- (6.2276,6.1405) -- (6.1388,6.0999) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.8904,5.6296) -- (5.9850,5.6657) -- (5.9657,5.7041) -- (5.8715,5.6682) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.4054,6.2269) -- (6.4943,6.2727) -- (6.4882,6.2940) -- (6.3999,6.2486) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.8059,5.8450) -- (5.8972,5.8798) -- (5.8856,5.9208) -- (5.7952,5.8863) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.7773,5.6340) -- (5.8715,5.6682) -- (5.8529,5.7107) -- (5.7593,5.6767) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.7273,5.7674) -- (5.8195,5.8008) -- (5.8059,5.8450) -- (5.7146,5.8119) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.8416,6.4927) -- (6.9300,6.5466) -- (6.9255,6.5587) -- (6.8376,6.5051) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.5097,5.7950) -- (6.6042,5.8418) -- (6.5892,5.8608) -- (6.4947,5.8140) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.8977,5.9813) -- (6.9916,6.0350) -- (6.9811,6.0465) -- (6.8869,5.9927) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.2108,5.6841) -- (6.3055,5.7256) -- (6.2878,5.7519) -- (6.1932,5.7104) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.0037,5.6327) -- (6.0985,5.6707) -- (6.0795,5.7036) -- (5.9850,5.6657) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.7532,6.4405) -- (6.8416,6.4927) -- (6.8376,6.5051) -- (6.7497,6.4532) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.8856,5.9208) -- (5.9761,5.9571) -- (5.9668,5.9933) -- (5.8773,5.9574) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.3165,6.1829) -- (6.4054,6.2269) -- (6.3999,6.2486) -- (6.3117,6.2049) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.0564,6.0309) -- (6.1461,6.0702) -- (6.1388,6.0999) -- (6.0500,6.0609) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.6494,5.6898) -- (5.7424,5.7217) -- (5.7273,5.7674) -- (5.6351,5.7357) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.6656,5.6445) -- (5.7593,5.6767) -- (5.7424,5.7217) -- (5.6494,5.6898) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.8038,5.9294) -- (6.8977,5.9813) -- (6.8869,5.9927) -- (6.7928,5.9407) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.4152,5.7500) -- (6.5097,5.7950) -- (6.4947,5.8140) -- (6.4001,5.7689) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.6506,6.4544) -- (7.7436,6.5217) -- (7.7400,6.5267) -- (7.6467,6.4592) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.7436,6.5217) -- (7.8365,6.5907) -- (7.8332,6.5960) -- (7.7400,6.5267) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.6648,6.3900) -- (6.7532,6.4405) -- (6.7497,6.4532) -- (6.6619,6.4030) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.5575,6.3888) -- (7.6506,6.4544) -- (7.6467,6.4592) -- (7.5534,6.3935) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.8365,6.5907) -- (7.9293,6.6614) -- (7.9263,6.6669) -- (7.8332,6.5960) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.7958,5.5953) -- (5.8904,5.6296) -- (5.8715,5.6682) -- (5.7773,5.6340) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.4644,6.3249) -- (7.5575,6.3888) -- (7.5534,6.3935) -- (7.4599,6.3294) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.7146,5.8119) -- (5.8059,5.8450) -- (5.7952,5.8863) -- (5.7047,5.8535) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.9293,6.6614) -- (8.0221,6.7338) -- (8.0193,6.7395) -- (7.9263,6.6669) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.6351,5.7357) -- (5.7273,5.7674) -- (5.7146,5.8119) -- (5.6233,5.7805) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.6831,5.6017) -- (5.7773,5.6340) -- (5.7593,5.6767) -- (5.6656,5.6445) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.3712,6.2628) -- (7.4644,6.3249) -- (7.4599,6.3294) -- (7.3664,6.2671) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.1160,5.6443) -- (6.2108,5.6841) -- (6.1932,5.7104) -- (6.0985,5.6707) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.7097,5.8792) -- (6.8038,5.9294) -- (6.7928,5.9407) -- (6.6985,5.8904) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.2276,6.1405) -- (6.3165,6.1829) -- (6.3117,6.2049) -- (6.2236,6.1629) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.5765,6.3411) -- (6.6648,6.3900) -- (6.6619,6.4030) -- (6.5741,6.3545) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.9089,5.5965) -- (6.0037,5.6327) -- (5.9850,5.6657) -- (5.8904,5.6296) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.2779,6.2024) -- (7.3712,6.2628) -- (7.3664,6.2671) -- (7.2728,6.2064) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.9668,5.9933) -- (6.0564,6.0309) -- (6.0500,6.0609) -- (5.9612,6.0237) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.7952,5.8863) -- (5.8856,5.9208) -- (5.8773,5.9574) -- (5.7877,5.9232) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.3207,5.7067) -- (6.4152,5.7500) -- (6.4001,5.7689) -- (6.3055,5.7256) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.1846,6.1437) -- (7.2779,6.2024) -- (7.2728,6.2064) -- (7.1792,6.1476) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.3660,6.8524) -- (7.4543,6.9163) -- (7.4523,6.9189) -- (7.3644,6.8552) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.4543,6.9163) -- (7.5426,6.9819) -- (7.5402,6.9842) -- (7.4523,6.9189) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.2778,6.7903) -- (7.3660,6.8524) -- (7.3644,6.8552) -- (7.2765,6.7933) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.5426,6.9819) -- (7.6310,7.0493) -- (7.6283,7.0513) -- (7.5402,6.9842) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.5564,5.6596) -- (5.6494,5.6898) -- (5.6351,5.7357) -- (5.5429,5.7058) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.5719,5.6141) -- (5.6656,5.6445) -- (5.6494,5.6898) -- (5.5564,5.6596) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.1896,6.7298) -- (7.2778,6.7903) -- (7.2765,6.7933) -- (7.1888,6.7332) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.6156,5.8308) -- (6.7097,5.8792) -- (6.6985,5.8904) -- (6.6042,5.8418) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.4882,6.2940) -- (6.5765,6.3411) -- (6.5741,6.3545) -- (6.4864,6.3077) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.6310,7.0493) -- (7.7195,7.1183) -- (7.7164,7.1200) -- (7.6283,7.0513) -- cycle;
\path[fill=rankblue!11.3,draw=none] (7.0912,6.0867) -- (7.1846,6.1437) -- (7.1792,6.1476) -- (7.0854,6.0904) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.1015,6.6711) -- (7.1896,6.7298) -- (7.1888,6.7332) -- (7.1011,6.6747) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.1388,6.0999) -- (6.2276,6.1405) -- (6.2236,6.1629) -- (6.1355,6.1226) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.6233,5.7805) -- (5.7146,5.8119) -- (5.7047,5.8535) -- (5.6143,5.8225) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.7011,5.5628) -- (5.7958,5.5953) -- (5.7773,5.6340) -- (5.6831,5.6017) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.0135,6.6140) -- (7.1015,6.6711) -- (7.1011,6.6747) -- (7.0135,6.6179) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.0211,5.6063) -- (6.1160,5.6443) -- (6.0985,5.6707) -- (6.0037,5.6327) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.5429,5.7058) -- (5.6351,5.7357) -- (5.6233,5.7805) -- (5.5319,5.7509) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.5888,5.5711) -- (5.6831,5.6017) -- (5.6656,5.6445) -- (5.5719,5.6141) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.9977,6.0315) -- (7.0912,6.0867) -- (7.0854,6.0904) -- (6.9916,6.0350) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.8773,5.9574) -- (5.9668,5.9933) -- (5.9612,6.0237) -- (5.8724,5.9881) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.9255,6.5587) -- (7.0135,6.6140) -- (7.0135,6.6179) -- (6.9259,6.5629) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.8140,5.5621) -- (5.9089,5.5965) -- (5.8904,5.6296) -- (5.7958,5.5953) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.3999,6.2486) -- (6.4882,6.2940) -- (6.4864,6.3077) -- (6.3988,6.2626) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.2260,5.6652) -- (6.3207,5.7067) -- (6.3055,5.7256) -- (6.2108,5.6841) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.7047,5.8535) -- (5.7952,5.8863) -- (5.7877,5.9232) -- (5.6981,5.8907) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.5214,5.7841) -- (6.6156,5.8308) -- (6.6042,5.8418) -- (6.5097,5.7950) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.8376,6.5051) -- (6.9255,6.5587) -- (6.9259,6.5629) -- (6.8384,6.5096) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.9041,5.9781) -- (6.9977,6.0315) -- (6.9916,6.0350) -- (6.8977,5.9813) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.0500,6.0609) -- (6.1388,6.0999) -- (6.1355,6.1226) -- (6.0474,6.0840) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.4634,5.6312) -- (5.5564,5.6596) -- (5.5429,5.7058) -- (5.4507,5.6776) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.4782,5.5855) -- (5.5719,5.6141) -- (5.5564,5.6596) -- (5.4634,5.6312) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.3117,6.2049) -- (6.3999,6.2486) -- (6.3988,6.2626) -- (6.3112,6.2192) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.7497,6.4532) -- (6.8376,6.5051) -- (6.8384,6.5096) -- (6.7510,6.4579) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.9262,5.5701) -- (6.0211,5.6063) -- (6.0037,5.6327) -- (5.9089,5.5965) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.4272,5.7392) -- (6.5214,5.7841) -- (6.5097,5.7950) -- (6.4152,5.7500) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.5319,5.7509) -- (5.6233,5.7805) -- (5.6143,5.8225) -- (5.5238,5.7931) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.8105,5.9263) -- (6.9041,5.9781) -- (6.8977,5.9813) -- (6.8038,5.9294) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.6064,5.5321) -- (5.7011,5.5628) -- (5.6831,5.6017) -- (5.5888,5.5711) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.7877,5.9232) -- (5.8773,5.9574) -- (5.8724,5.9881) -- (5.7837,5.9542) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.1313,5.6255) -- (6.2260,5.6652) -- (6.2108,5.6841) -- (6.1160,5.6443) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.4507,5.6776) -- (5.5429,5.7058) -- (5.5319,5.7509) -- (5.4406,5.7229) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.6619,6.4030) -- (6.7497,6.4532) -- (6.7510,6.4579) -- (6.6637,6.4080) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.6489,6.4572) -- (7.7415,6.5242) -- (7.7436,6.5217) -- (7.6506,6.4544) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.7415,6.5242) -- (7.8341,6.5929) -- (7.8365,6.5907) -- (7.7436,6.5217) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.4945,5.5422) -- (5.5888,5.5711) -- (5.5719,5.6141) -- (5.4782,5.5855) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.5563,6.3919) -- (7.6489,6.4572) -- (7.6506,6.4544) -- (7.5575,6.3888) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.6143,5.8225) -- (5.7047,5.8535) -- (5.6981,5.8907) -- (5.6086,5.8600) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.7191,5.5295) -- (5.8140,5.5621) -- (5.7958,5.5953) -- (5.7011,5.5628) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.8341,6.5929) -- (7.9266,6.6634) -- (7.9293,6.6614) -- (7.8365,6.5907) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.4635,6.3283) -- (7.5563,6.3919) -- (7.5575,6.3888) -- (7.4644,6.3249) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.9612,6.0237) -- (6.0500,6.0609) -- (6.0474,6.0840) -- (5.9594,6.0470) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.9266,6.6634) -- (8.0190,6.7356) -- (8.0221,6.7338) -- (7.9293,6.6614) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.2236,6.1629) -- (6.3117,6.2049) -- (6.3112,6.2192) -- (6.2237,6.1775) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.3708,6.2664) -- (7.4635,6.3283) -- (7.4644,6.3249) -- (7.3712,6.2628) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.7168,5.8763) -- (6.8105,5.9263) -- (6.8038,5.9294) -- (6.7097,5.8792) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.5741,6.3545) -- (6.6619,6.4030) -- (6.6637,6.4080) -- (6.5764,6.3598) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.2779,6.2063) -- (7.3708,6.2664) -- (7.3712,6.2628) -- (7.2779,6.2024) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.3328,5.6960) -- (6.4272,5.7392) -- (6.4152,5.7500) -- (6.3207,5.7067) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.8313,5.5357) -- (5.9262,5.5701) -- (5.9089,5.5965) -- (5.8140,5.5621) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.3704,5.6045) -- (5.4634,5.6312) -- (5.4507,5.6776) -- (5.3585,5.6512) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.1850,6.1479) -- (7.2779,6.2063) -- (7.2779,6.2024) -- (7.1846,6.1437) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.3844,5.5586) -- (5.4782,5.5855) -- (5.4634,5.6312) -- (5.3704,5.6045) -- cycle;
\path[fill=rankblue!10.1,draw=none] (6.0366,5.5875) -- (6.1313,5.6255) -- (6.1160,5.6443) -- (6.0211,5.6063) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.6981,5.8907) -- (5.7877,5.9232) -- (5.7837,5.9542) -- (5.6950,5.9221) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.3644,6.8552) -- (7.4523,6.9189) -- (7.4559,6.9138) -- (7.3682,6.8504) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.4523,6.9189) -- (7.5402,6.9842) -- (7.5436,6.9789) -- (7.4559,6.9138) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.2765,6.7933) -- (7.3644,6.8552) -- (7.3682,6.8504) -- (7.2807,6.7887) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.6231,5.8281) -- (6.7168,5.8763) -- (6.7097,5.8792) -- (6.6156,5.8308) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.5402,6.9842) -- (7.6283,7.0513) -- (7.6313,7.0458) -- (7.5436,6.9789) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.4406,5.7229) -- (5.5319,5.7509) -- (5.5238,5.7931) -- (5.4334,5.7655) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.4864,6.3077) -- (6.5741,6.3545) -- (6.5764,6.3598) -- (6.4892,6.3132) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.1355,6.1226) -- (6.2236,6.1629) -- (6.2237,6.1775) -- (6.1362,6.1375) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.1888,6.7332) -- (7.2765,6.7933) -- (7.2807,6.7887) -- (7.1932,6.7287) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.6283,7.0513) -- (7.7164,7.1200) -- (7.7192,7.1143) -- (7.6313,7.0458) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.5117,5.5031) -- (5.6064,5.5321) -- (5.5888,5.5711) -- (5.4945,5.5422) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.8724,5.9881) -- (5.9612,6.0237) -- (5.9594,6.0470) -- (5.8714,6.0118) -- cycle;
\path[fill=rankblue!12.5,draw=none] (7.0920,6.0912) -- (7.1850,6.1479) -- (7.1846,6.1437) -- (7.0912,6.0867) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.1011,6.6747) -- (7.1888,6.7332) -- (7.1932,6.7287) -- (7.1059,6.6704) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.5238,5.7931) -- (5.6143,5.8225) -- (5.6086,5.8600) -- (5.5190,5.8309) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.3585,5.6512) -- (5.4507,5.6776) -- (5.4406,5.7229) -- (5.3492,5.6968) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.6241,5.4987) -- (5.7191,5.5295) -- (5.7011,5.5628) -- (5.6064,5.5321) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.0135,6.6179) -- (7.1011,6.6747) -- (7.1059,6.6704) -- (7.0185,6.6139) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.4002,5.5152) -- (5.4945,5.5422) -- (5.4782,5.5855) -- (5.3844,5.5586) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.2384,5.6546) -- (6.3328,5.6960) -- (6.3207,5.7067) -- (6.2260,5.6652) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.9990,6.0363) -- (7.0920,6.0912) -- (7.0912,6.0867) -- (6.9977,6.0315) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.3988,6.2626) -- (6.4864,6.3077) -- (6.4892,6.3132) -- (6.4021,6.2684) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.9259,6.5629) -- (7.0135,6.6179) -- (7.0185,6.6139) -- (6.9313,6.5590) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.5293,5.7816) -- (6.6231,5.8281) -- (6.6156,5.8308) -- (6.5214,5.7841) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.0474,6.0840) -- (6.1355,6.1226) -- (6.1362,6.1375) -- (6.0488,6.0991) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.9418,5.5513) -- (6.0366,5.5875) -- (6.0211,5.6063) -- (5.9262,5.5701) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.8384,6.5096) -- (6.9259,6.5629) -- (6.9313,6.5590) -- (6.8442,6.5059) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.6086,5.8600) -- (5.6981,5.8907) -- (5.6950,5.9221) -- (5.6063,5.8916) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.7363,5.5030) -- (5.8313,5.5357) -- (5.8140,5.5621) -- (5.7191,5.5295) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.9059,5.9830) -- (6.9990,6.0363) -- (6.9977,6.0315) -- (6.9041,5.9781) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.7837,5.9542) -- (5.8724,5.9881) -- (5.8714,6.0118) -- (5.7834,5.9782) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.2773,5.5796) -- (5.3704,5.6045) -- (5.3585,5.6512) -- (5.2662,5.6265) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.2907,5.5335) -- (5.3844,5.5586) -- (5.3704,5.6045) -- (5.2773,5.5796) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.3112,6.2192) -- (6.3988,6.2626) -- (6.4021,6.2684) -- (6.3150,6.2252) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.3492,5.6968) -- (5.4406,5.7229) -- (5.4334,5.7655) -- (5.3430,5.7396) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.7510,6.4579) -- (6.8384,6.5096) -- (6.8442,6.5059) -- (6.7571,6.4545) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.1440,5.6150) -- (6.2384,5.6546) -- (6.2260,5.6652) -- (6.1313,5.6255) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.4354,5.7368) -- (6.5293,5.7816) -- (6.5214,5.7841) -- (6.4272,5.7392) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.4169,5.4760) -- (5.5117,5.5031) -- (5.4945,5.5422) -- (5.4002,5.5152) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.4334,5.7655) -- (5.5238,5.7931) -- (5.5190,5.8309) -- (5.4295,5.8036) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.8128,5.9316) -- (6.9059,5.9830) -- (6.9041,5.9781) -- (6.8105,5.9263) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.5291,5.4697) -- (5.6241,5.4987) -- (5.6064,5.5321) -- (5.5117,5.5031) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.2662,5.6265) -- (5.3585,5.6512) -- (5.3492,5.6968) -- (5.2578,5.6723) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.9594,6.0470) -- (6.0474,6.0840) -- (6.0488,6.0991) -- (5.9614,6.0625) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.6419,6.4676) -- (7.7340,6.5343) -- (7.7415,6.5242) -- (7.6489,6.4572) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.6637,6.4080) -- (6.7510,6.4579) -- (6.7571,6.4545) -- (6.6701,6.4047) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.7340,6.5343) -- (7.8261,6.6027) -- (7.8341,6.5929) -- (7.7415,6.5242) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.5497,6.4026) -- (7.6419,6.4676) -- (7.6489,6.4572) -- (7.5563,6.3919) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.3058,5.4900) -- (5.4002,5.5152) -- (5.3844,5.5586) -- (5.2907,5.5335) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.8261,6.6027) -- (7.9182,6.6728) -- (7.9266,6.6634) -- (7.8341,6.5929) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.4574,6.3394) -- (7.5497,6.4026) -- (7.5563,6.3919) -- (7.4635,6.3283) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.2237,6.1775) -- (6.3112,6.2192) -- (6.3150,6.2252) -- (6.2280,6.1838) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.9182,6.6728) -- (8.0102,6.7446) -- (8.0190,6.7356) -- (7.9266,6.6634) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.3652,6.2778) -- (7.4574,6.3394) -- (7.4635,6.3283) -- (7.3708,6.2664) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.8469,5.5169) -- (5.9418,5.5513) -- (5.9262,5.5701) -- (5.8313,5.5357) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.7196,5.8818) -- (6.8128,5.9316) -- (6.8105,5.9263) -- (6.7168,5.8763) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.6950,5.9221) -- (5.7837,5.9542) -- (5.7834,5.9782) -- (5.6955,5.9463) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.5190,5.8309) -- (5.6086,5.8600) -- (5.6063,5.8916) -- (5.5176,5.8628) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.6412,5.4722) -- (5.7363,5.5030) -- (5.7191,5.5295) -- (5.6241,5.4987) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.5764,6.3598) -- (6.6637,6.4080) -- (6.6701,6.4047) -- (6.5832,6.3567) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.3415,5.6939) -- (6.4354,5.7368) -- (6.4272,5.7392) -- (6.3328,5.6960) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.2728,6.2180) -- (7.3652,6.2778) -- (7.3708,6.2664) -- (7.2779,6.2063) -- cycle;
\path[fill=rankblue!10.5,draw=none] (6.0495,5.5771) -- (6.1440,5.6150) -- (6.1313,5.6255) -- (6.0366,5.5875) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.1804,6.1600) -- (7.2728,6.2180) -- (7.2779,6.2063) -- (7.1850,6.1479) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.3682,6.8504) -- (7.4559,6.9138) -- (7.4649,6.9012) -- (7.3775,6.8380) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.4559,6.9138) -- (7.5436,6.9789) -- (7.5524,6.9662) -- (7.4649,6.9012) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.2807,6.7887) -- (7.3682,6.8504) -- (7.3775,6.8380) -- (7.2901,6.7764) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.8714,6.0118) -- (5.9594,6.0470) -- (5.9614,6.0625) -- (5.8741,6.0275) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.1842,5.5565) -- (5.2773,5.5796) -- (5.2662,5.6265) -- (5.1739,5.6036) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.5436,6.9789) -- (7.6313,7.0458) -- (7.6400,7.0330) -- (7.5524,6.9662) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.2578,5.6723) -- (5.3492,5.6968) -- (5.3430,5.7396) -- (5.2525,5.7154) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.1969,5.5102) -- (5.2907,5.5335) -- (5.2773,5.5796) -- (5.1842,5.5565) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.1362,6.1375) -- (6.2237,6.1775) -- (6.2280,6.1838) -- (6.1410,6.1440) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.1932,6.7287) -- (7.2807,6.7887) -- (7.2901,6.7764) -- (7.2028,6.7165) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.6263,5.8338) -- (6.7196,5.8818) -- (6.7168,5.8763) -- (6.6231,5.8281) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.4892,6.3132) -- (6.5764,6.3598) -- (6.5832,6.3567) -- (6.4963,6.3104) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.3430,5.7396) -- (5.4334,5.7655) -- (5.4295,5.8036) -- (5.3399,5.7779) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.6313,7.0458) -- (7.7192,7.1143) -- (7.7277,7.1014) -- (7.6400,7.0330) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.1059,6.6704) -- (7.1932,6.7287) -- (7.2028,6.7165) -- (7.1156,6.6584) -- cycle;
\path[fill=rankblue!14.0,draw=none] (7.0880,6.1036) -- (7.1804,6.1600) -- (7.1850,6.1479) -- (7.0920,6.0912) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.3221,5.4506) -- (5.4169,5.4760) -- (5.4002,5.5152) -- (5.3058,5.4900) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.4341,5.4424) -- (5.5291,5.4697) -- (5.5117,5.5031) -- (5.4169,5.4760) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.0185,6.6139) -- (7.1059,6.6704) -- (7.1156,6.6584) -- (7.0285,6.6020) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.2475,5.6526) -- (6.3415,5.6939) -- (6.3328,5.6960) -- (6.2384,5.6546) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.1739,5.6036) -- (5.2662,5.6265) -- (5.2578,5.6723) -- (5.1665,5.6496) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.6063,5.8916) -- (5.6950,5.9221) -- (5.6955,5.9463) -- (5.6076,5.9161) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.7520,5.4843) -- (5.8469,5.5169) -- (5.8313,5.5357) -- (5.7363,5.5030) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.9956,6.0490) -- (7.0880,6.1036) -- (7.0920,6.0912) -- (6.9990,6.0363) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.2114,5.4665) -- (5.3058,5.4900) -- (5.2907,5.5335) -- (5.1969,5.5102) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.9313,6.5590) -- (7.0185,6.6139) -- (7.0285,6.6020) -- (6.9415,6.5473) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.4021,6.2684) -- (6.4892,6.3132) -- (6.4963,6.3104) -- (6.4095,6.2657) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.4295,5.8036) -- (5.5190,5.8309) -- (5.5176,5.8628) -- (5.4289,5.8357) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.5330,5.7876) -- (6.6263,5.8338) -- (6.6231,5.8281) -- (6.5293,5.7816) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.9549,5.5410) -- (6.0495,5.5771) -- (6.0366,5.5875) -- (5.9418,5.5513) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.0488,6.0991) -- (6.1362,6.1375) -- (6.1410,6.1440) -- (6.0541,6.1059) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.5461,5.4431) -- (5.6412,5.4722) -- (5.6241,5.4987) -- (5.5291,5.4697) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.7834,5.9782) -- (5.8714,6.0118) -- (5.8741,6.0275) -- (5.7868,5.9942) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.8442,6.5059) -- (6.9313,6.5590) -- (6.9415,6.5473) -- (6.8545,6.4943) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.9030,5.9961) -- (6.9956,6.0490) -- (6.9990,6.0363) -- (6.9059,5.9830) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.3150,6.2252) -- (6.4021,6.2684) -- (6.4095,6.2657) -- (6.3228,6.2227) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.7571,6.4545) -- (6.8442,6.5059) -- (6.8545,6.4943) -- (6.7677,6.4429) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.1534,5.6132) -- (6.2475,5.6526) -- (6.2384,5.6546) -- (6.1440,5.6150) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.1665,5.6496) -- (5.2578,5.6723) -- (5.2525,5.7154) -- (5.1621,5.6929) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.2525,5.7154) -- (5.3430,5.7396) -- (5.3399,5.7779) -- (5.2504,5.7540) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.0911,5.5351) -- (5.1842,5.5565) -- (5.1739,5.6036) -- (5.0817,5.5824) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.4397,5.7431) -- (6.5330,5.7876) -- (6.5293,5.7816) -- (6.4354,5.7368) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.1030,5.4887) -- (5.1969,5.5102) -- (5.1842,5.5565) -- (5.0911,5.5351) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.8105,5.9450) -- (6.9030,5.9961) -- (6.9059,5.9830) -- (6.8128,5.9316) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.6296,6.4852) -- (7.7213,6.5515) -- (7.7340,6.5343) -- (7.6419,6.4676) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.7213,6.5515) -- (7.8128,6.6195) -- (7.8261,6.6027) -- (7.7340,6.5343) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.2273,5.4271) -- (5.3221,5.4506) -- (5.3058,5.4900) -- (5.2114,5.4665) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.5380,6.4206) -- (7.6296,6.4852) -- (7.6419,6.4676) -- (7.5497,6.4026) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.9614,6.0625) -- (6.0488,6.0991) -- (6.0541,6.1059) -- (5.9673,6.0694) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.5176,5.8628) -- (5.6063,5.8916) -- (5.6076,5.9161) -- (5.5197,5.8876) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.3390,5.4170) -- (5.4341,5.4424) -- (5.4169,5.4760) -- (5.3221,5.4506) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.8128,6.6195) -- (7.9044,6.6893) -- (7.9182,6.6728) -- (7.8261,6.6027) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.6701,6.4047) -- (6.7571,6.4545) -- (6.7677,6.4429) -- (6.6809,6.3933) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.4463,6.3577) -- (7.5380,6.4206) -- (7.5497,6.4026) -- (7.4574,6.3394) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.6570,5.4535) -- (5.7520,5.4843) -- (5.7363,5.5030) -- (5.6412,5.4722) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.9044,6.6893) -- (7.9959,6.7607) -- (8.0102,6.7446) -- (7.9182,6.6728) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.8603,5.5067) -- (5.9549,5.5410) -- (5.9418,5.5513) -- (5.8469,5.5169) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.0817,5.5824) -- (5.1739,5.6036) -- (5.1665,5.6496) -- (5.0751,5.6286) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.3546,6.2966) -- (7.4463,6.3577) -- (7.4574,6.3394) -- (7.3652,6.2778) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.6955,5.9463) -- (5.7834,5.9782) -- (5.7868,5.9942) -- (5.6995,5.9625) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.3399,5.7779) -- (5.4295,5.8036) -- (5.4289,5.8357) -- (5.3403,5.8103) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.2280,6.1838) -- (6.3150,6.2252) -- (6.3228,6.2227) -- (6.2362,6.1814) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.7179,5.8955) -- (6.8105,5.9450) -- (6.8128,5.9316) -- (6.7196,5.8818) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.1170,5.4448) -- (5.2114,5.4665) -- (5.1969,5.5102) -- (5.1030,5.4887) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.2629,6.2372) -- (7.3546,6.2966) -- (7.3652,6.2778) -- (7.2728,6.2180) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.4510,5.4158) -- (5.5461,5.4431) -- (5.5291,5.4697) -- (5.4341,5.4424) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.5832,6.3567) -- (6.6701,6.4047) -- (6.6809,6.3933) -- (6.5942,6.3454) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.3462,5.7004) -- (6.4397,5.7431) -- (6.4354,5.7368) -- (6.3415,5.6939) -- cycle;
\path[fill=rankblue!11.3,draw=none] (6.0593,5.5755) -- (6.1534,5.6132) -- (6.1440,5.6150) -- (6.0495,5.5771) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.3775,6.8380) -- (7.4649,6.9012) -- (7.4791,6.8818) -- (7.3917,6.8185) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.4649,6.9012) -- (7.5524,6.9662) -- (7.5665,6.9467) -- (7.4791,6.8818) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.1711,6.1795) -- (7.2629,6.2372) -- (7.2728,6.2180) -- (7.1804,6.1600) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.2901,6.7764) -- (7.3775,6.8380) -- (7.3917,6.8185) -- (7.3044,6.7570) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.5524,6.9662) -- (7.6400,7.0330) -- (7.6541,7.0134) -- (7.5665,6.9467) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.2028,6.7165) -- (7.2901,6.7764) -- (7.3044,6.7570) -- (7.2172,6.6972) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.8741,6.0275) -- (5.9614,6.0625) -- (5.9673,6.0694) -- (5.8805,6.0347) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.6400,7.0330) -- (7.7277,7.1014) -- (7.7417,7.0818) -- (7.6541,7.0134) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.1156,6.6584) -- (7.2028,6.7165) -- (7.2172,6.6972) -- (7.1300,6.6391) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.6252,5.8479) -- (6.7179,5.8955) -- (6.7196,5.8818) -- (6.6263,5.8338) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.1410,6.1440) -- (6.2280,6.1838) -- (6.2362,6.1814) -- (6.1496,6.1418) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.4963,6.3104) -- (6.5832,6.3567) -- (6.5942,6.3454) -- (6.5075,6.2992) -- cycle;
\path[fill=rankblue!15.8,draw=none] (7.0793,6.1235) -- (7.1711,6.1795) -- (7.1804,6.1600) -- (7.0880,6.1036) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.1621,5.6929) -- (5.2525,5.7154) -- (5.2504,5.7540) -- (5.1609,5.7317) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.0751,5.6286) -- (5.1665,5.6496) -- (5.1621,5.6929) -- (5.0716,5.6721) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.0285,6.6020) -- (7.1156,6.6584) -- (7.1300,6.6391) -- (7.0430,6.5827) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.4289,5.8357) -- (5.5176,5.8628) -- (5.5197,5.8876) -- (5.4318,5.8607) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.9980,5.5155) -- (5.0911,5.5351) -- (5.0817,5.5824) -- (4.9894,5.5630) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.6076,5.9161) -- (5.6955,5.9463) -- (5.6995,5.9625) -- (5.6123,5.9326) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.7656,5.4742) -- (5.8603,5.5067) -- (5.8469,5.5169) -- (5.7520,5.4843) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.5620,5.4245) -- (5.6570,5.4535) -- (5.6412,5.4722) -- (5.5461,5.4431) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.0092,5.4689) -- (5.1030,5.4887) -- (5.0911,5.5351) -- (4.9980,5.5155) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.9874,6.0693) -- (7.0793,6.1235) -- (7.0880,6.1036) -- (6.9956,6.0490) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.2528,5.6594) -- (6.3462,5.7004) -- (6.3415,5.6939) -- (6.2475,5.6526) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.9415,6.5473) -- (7.0285,6.6020) -- (7.0430,6.5827) -- (6.9560,6.5280) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.2439,5.3934) -- (5.3390,5.4170) -- (5.3221,5.4506) -- (5.2273,5.4271) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.1325,5.4053) -- (5.2273,5.4271) -- (5.2114,5.4665) -- (5.1170,5.4448) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.2504,5.7540) -- (5.3399,5.7779) -- (5.3403,5.8103) -- (5.2516,5.7866) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.4095,6.2657) -- (6.4963,6.3104) -- (6.5075,6.2992) -- (6.4210,6.2547) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.9652,5.5395) -- (6.0593,5.5755) -- (6.0495,5.5771) -- (5.9549,5.5410) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.5325,5.8019) -- (6.6252,5.8479) -- (6.6263,5.8338) -- (6.5330,5.7876) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.9894,5.5630) -- (5.0817,5.5824) -- (5.0751,5.6286) -- (4.9837,5.6094) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.8545,6.4943) -- (6.9415,6.5473) -- (6.9560,6.5280) -- (6.8691,6.4751) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.0541,6.1059) -- (6.1410,6.1440) -- (6.1496,6.1418) -- (6.0631,6.1039) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.7868,5.9942) -- (5.8741,6.0275) -- (5.8805,6.0347) -- (5.7937,6.0016) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.8956,6.0167) -- (6.9874,6.0693) -- (6.9956,6.0490) -- (6.9030,5.9961) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.3558,5.3904) -- (5.4510,5.4158) -- (5.4341,5.4424) -- (5.3390,5.4170) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.0226,5.4250) -- (5.1170,5.4448) -- (5.1030,5.4887) -- (5.0092,5.4689) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.7677,6.4429) -- (6.8545,6.4943) -- (6.8691,6.4751) -- (6.7823,6.4238) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.6127,6.5093) -- (7.7038,6.5752) -- (7.7213,6.5515) -- (7.6296,6.4852) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.3228,6.2227) -- (6.4095,6.2657) -- (6.4210,6.2547) -- (6.3345,6.2118) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.7038,6.5752) -- (7.7948,6.6428) -- (7.8128,6.6195) -- (7.7213,6.5515) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.5217,6.4451) -- (7.6127,6.5093) -- (7.6296,6.4852) -- (7.5380,6.4206) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.7948,6.6428) -- (7.8858,6.7121) -- (7.9044,6.6893) -- (7.8128,6.6195) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.1593,5.6201) -- (6.2528,5.6594) -- (6.2475,5.6526) -- (6.1534,5.6132) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.8037,5.9659) -- (6.8956,6.0167) -- (6.9030,5.9961) -- (6.8105,5.9450) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.4306,6.3827) -- (7.5217,6.4451) -- (7.5380,6.4206) -- (7.4463,6.3577) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.4398,5.7577) -- (6.5325,5.8019) -- (6.5330,5.7876) -- (6.4397,5.7431) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.3403,5.8103) -- (5.4289,5.8357) -- (5.4318,5.8607) -- (5.3440,5.8356) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.5197,5.8876) -- (5.6076,5.9161) -- (5.6123,5.9326) -- (5.5251,5.9043) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.8858,6.7121) -- (7.9768,6.7832) -- (7.9959,6.7607) -- (7.9044,6.6893) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.6809,6.3933) -- (6.7677,6.4429) -- (6.7823,6.4238) -- (6.6956,6.3742) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.3395,6.3220) -- (7.4306,6.3827) -- (7.4463,6.3577) -- (7.3546,6.2966) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.6709,5.4435) -- (5.7656,5.4742) -- (5.7520,5.4843) -- (5.6570,5.4535) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.0716,5.6721) -- (5.1621,5.6929) -- (5.1609,5.7317) -- (5.0714,5.7112) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.9837,5.6094) -- (5.0751,5.6286) -- (5.0716,5.6721) -- (4.9812,5.6531) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.9673,6.0694) -- (6.0541,6.1059) -- (6.0631,6.1039) -- (5.9767,6.0676) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.4670,5.3973) -- (5.5620,5.4245) -- (5.5461,5.4431) -- (5.4510,5.4158) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.2484,6.2630) -- (7.3395,6.3220) -- (7.3546,6.2966) -- (7.2629,6.2372) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.8710,5.5054) -- (5.9652,5.5395) -- (5.9549,5.5410) -- (5.8603,5.5067) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.6995,5.9625) -- (5.7868,5.9942) -- (5.7937,6.0016) -- (5.7071,5.9701) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.9049,5.4977) -- (4.9980,5.5155) -- (4.9894,5.5630) -- (4.8971,5.5453) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.3917,6.8185) -- (7.4791,6.8818) -- (7.4978,6.8561) -- (7.4103,6.7928) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.7117,5.9169) -- (6.8037,5.9659) -- (6.8105,5.9450) -- (6.7179,5.8955) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.4791,6.8818) -- (7.5665,6.9467) -- (7.5853,6.9211) -- (7.4978,6.8561) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.2362,6.1814) -- (6.3228,6.2227) -- (6.3345,6.2118) -- (6.2481,6.1706) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.1609,5.7317) -- (5.2504,5.7540) -- (5.2516,5.7866) -- (5.1630,5.7646) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.3044,6.7570) -- (7.3917,6.8185) -- (7.4103,6.7928) -- (7.3230,6.7312) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.1488,5.3715) -- (5.2439,5.3934) -- (5.2273,5.4271) -- (5.1325,5.4053) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.9154,5.4510) -- (5.0092,5.4689) -- (4.9980,5.5155) -- (4.9049,5.4977) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.5942,6.3454) -- (6.6809,6.3933) -- (6.6956,6.3742) -- (6.6090,6.3264) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.5665,6.9467) -- (7.6541,7.0134) -- (7.6729,6.9878) -- (7.5853,6.9211) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.1573,6.2057) -- (7.2484,6.2630) -- (7.2629,6.2372) -- (7.1711,6.1795) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.0376,5.3853) -- (5.1325,5.4053) -- (5.1170,5.4448) -- (5.0226,5.4250) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.2172,6.6972) -- (7.3044,6.7570) -- (7.3230,6.7312) -- (7.2357,6.6714) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.6541,7.0134) -- (7.7417,7.0818) -- (7.7606,7.0563) -- (7.6729,6.9878) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.1300,6.6391) -- (7.2172,6.6972) -- (7.2357,6.6714) -- (7.1485,6.6132) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.3470,5.7153) -- (6.4398,5.7577) -- (6.4397,5.7431) -- (6.3462,5.7004) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.8971,5.5453) -- (4.9894,5.5630) -- (4.9837,5.6094) -- (4.8923,5.5919) -- cycle;
\path[fill=rankblue!12.5,draw=none] (6.0657,5.5826) -- (6.1593,5.6201) -- (6.1534,5.6132) -- (6.0593,5.5755) -- cycle;
\path[fill=rankblue!17.8,draw=none] (7.0661,6.1501) -- (7.1573,6.2057) -- (7.1711,6.1795) -- (7.0793,6.1235) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.2606,5.3667) -- (5.3558,5.3904) -- (5.3390,5.4170) -- (5.2439,5.3934) -- cycle;
\path[fill=rankblue!31.9,draw=none] (7.0430,6.5827) -- (7.1300,6.6391) -- (7.1485,6.6132) -- (7.0614,6.5568) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.5075,6.2992) -- (6.5942,6.3454) -- (6.6090,6.3264) -- (6.5224,6.2802) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.6197,5.8696) -- (6.7117,5.9169) -- (6.7179,5.8955) -- (6.6252,5.8479) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.8805,6.0347) -- (5.9673,6.0694) -- (5.9767,6.0676) -- (5.8903,6.0330) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.9282,5.4069) -- (5.0226,5.4250) -- (5.0092,5.4689) -- (4.9154,5.4510) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.4318,5.8607) -- (5.5197,5.8876) -- (5.5251,5.9043) -- (5.4380,5.8777) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.9560,6.5280) -- (7.0430,6.5827) -- (7.0614,6.5568) -- (6.9744,6.5021) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.1496,6.1418) -- (6.2362,6.1814) -- (6.2481,6.1706) -- (6.1618,6.1311) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.9750,6.0963) -- (7.0661,6.1501) -- (7.0793,6.1235) -- (6.9874,6.0693) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.2516,5.7866) -- (5.3403,5.8103) -- (5.3440,5.8356) -- (5.2561,5.8121) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.5762,5.4145) -- (5.6709,5.4435) -- (5.6570,5.4535) -- (5.5620,5.4245) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.6123,5.9326) -- (5.6995,5.9625) -- (5.7071,5.9701) -- (5.6204,5.9404) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.7767,5.4730) -- (5.8710,5.5054) -- (5.8603,5.5067) -- (5.7656,5.4742) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.8691,6.4751) -- (6.9560,6.5280) -- (6.9744,6.5021) -- (6.8874,6.4491) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.9812,5.6531) -- (5.0716,5.6721) -- (5.0714,5.7112) -- (4.9819,5.6923) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.2542,5.6745) -- (6.3470,5.7153) -- (6.3462,5.7004) -- (6.2528,5.6594) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.4210,6.2547) -- (6.5075,6.2992) -- (6.5224,6.2802) -- (6.4360,6.2357) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.3719,5.3718) -- (5.4670,5.3973) -- (5.4510,5.4158) -- (5.3558,5.3904) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.8838,6.0441) -- (6.9750,6.0963) -- (6.9874,6.0693) -- (6.8956,6.0167) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.5278,5.8240) -- (6.6197,5.8696) -- (6.6252,5.8479) -- (6.5325,5.8019) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.8923,5.5919) -- (4.9837,5.6094) -- (4.9812,5.6531) -- (4.8907,5.6358) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.5917,6.5390) -- (7.6822,6.6045) -- (7.7038,6.5752) -- (7.6127,6.5093) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.6822,6.6045) -- (7.7726,6.6717) -- (7.7948,6.6428) -- (7.7038,6.5752) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.5013,6.4753) -- (7.5917,6.5390) -- (7.6127,6.5093) -- (7.5217,6.4451) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.7726,6.6717) -- (7.8631,6.7406) -- (7.8858,6.7121) -- (7.7948,6.6428) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.7823,6.4238) -- (6.8691,6.4751) -- (6.8874,6.4491) -- (6.8005,6.3978) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.9721,5.5469) -- (6.0657,5.5826) -- (6.0593,5.5755) -- (5.9652,5.5395) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.0714,5.7112) -- (5.1609,5.7317) -- (5.1630,5.7646) -- (5.0744,5.7442) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.4109,6.4133) -- (7.5013,6.4753) -- (7.5217,6.4451) -- (7.4306,6.3827) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.8631,6.7406) -- (7.9535,6.8112) -- (7.9768,6.7832) -- (7.8858,6.7121) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.0631,6.1039) -- (6.1496,6.1418) -- (6.1618,6.1311) -- (6.0755,6.0933) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.3204,6.3530) -- (7.4109,6.4133) -- (7.4306,6.3827) -- (7.3395,6.3220) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.7937,6.0016) -- (5.8805,6.0347) -- (5.8903,6.0330) -- (5.8040,6.0001) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.8118,5.4816) -- (4.9049,5.4977) -- (4.8971,5.5453) -- (4.8049,5.5294) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.0537,5.3515) -- (5.1488,5.3715) -- (5.1325,5.4053) -- (5.0376,5.3853) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.8216,5.4348) -- (4.9154,5.4510) -- (4.9049,5.4977) -- (4.8118,5.4816) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.7926,5.9937) -- (6.8838,6.0441) -- (6.8956,6.0167) -- (6.8037,5.9659) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.9427,5.3672) -- (5.0376,5.3853) -- (5.0226,5.4250) -- (4.9282,5.4069) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.3345,6.2118) -- (6.4210,6.2547) -- (6.4360,6.2357) -- (6.3496,6.1928) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.2300,6.2944) -- (7.3204,6.3530) -- (7.3395,6.3220) -- (7.2484,6.2630) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.6956,6.3742) -- (6.7823,6.4238) -- (6.8005,6.3978) -- (6.7138,6.3482) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.4103,6.7928) -- (7.4978,6.8561) -- (7.5204,6.8252) -- (7.4327,6.7617) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.4978,6.8561) -- (7.5853,6.9211) -- (7.6081,6.8903) -- (7.5204,6.8252) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.3230,6.7312) -- (7.4103,6.7928) -- (7.4327,6.7617) -- (7.3452,6.7001) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.5853,6.9211) -- (7.6729,6.9878) -- (7.6958,6.9571) -- (7.6081,6.8903) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.3440,5.8356) -- (5.4318,5.8607) -- (5.4380,5.8777) -- (5.3508,5.8527) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.1654,5.3449) -- (5.2606,5.3667) -- (5.2439,5.3934) -- (5.1488,5.3715) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.2357,6.6714) -- (7.3230,6.7312) -- (7.3452,6.7001) -- (7.2577,6.6401) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.4357,5.7801) -- (6.5278,5.8240) -- (6.5325,5.8019) -- (6.4398,5.7577) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.8049,5.5294) -- (4.8971,5.5453) -- (4.8923,5.5919) -- (4.8010,5.5762) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.6729,6.9878) -- (7.7606,7.0563) -- (7.7837,7.0257) -- (7.6958,6.9571) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.1613,5.6356) -- (6.2542,5.6745) -- (6.2528,5.6594) -- (6.1593,5.6201) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.1395,6.2375) -- (7.2300,6.2944) -- (7.2484,6.2630) -- (7.1573,6.2057) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.5251,5.9043) -- (5.6123,5.9326) -- (5.6204,5.9404) -- (5.5338,5.9123) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.1485,6.6132) -- (7.2357,6.6714) -- (7.2577,6.6401) -- (7.1704,6.5818) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.1630,5.7646) -- (5.2516,5.7866) -- (5.2561,5.8121) -- (5.1683,5.7903) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.6824,5.4424) -- (5.7767,5.4730) -- (5.7656,5.4742) -- (5.6709,5.4435) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.4814,5.3874) -- (5.5762,5.4145) -- (5.5620,5.4245) -- (5.4670,5.3973) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.6090,6.3264) -- (6.6956,6.3742) -- (6.7138,6.3482) -- (6.6270,6.3002) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.7014,5.9451) -- (6.7926,5.9937) -- (6.8037,5.9659) -- (6.7117,5.9169) -- cycle;
\path[fill=rankblue!31.5,draw=none] (7.0614,6.5568) -- (7.1485,6.6132) -- (7.1704,6.5818) -- (7.0830,6.5253) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.8338,5.3906) -- (4.9282,5.4069) -- (4.9154,5.4510) -- (4.8216,5.4348) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.9767,6.0676) -- (6.0631,6.1039) -- (6.0755,6.0933) -- (5.9893,6.0571) -- cycle;
\path[fill=rankblue!19.9,draw=none] (7.0491,6.1824) -- (7.1395,6.2375) -- (7.1573,6.2057) -- (7.0661,6.1501) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.2481,6.1706) -- (6.3345,6.2118) -- (6.3496,6.1928) -- (6.2632,6.1517) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.8785,5.5130) -- (5.9721,5.5469) -- (5.9652,5.5395) -- (5.8710,5.5054) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.9744,6.5021) -- (7.0614,6.5568) -- (7.0830,6.5253) -- (6.9958,6.4704) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.7071,5.9701) -- (5.7937,6.0016) -- (5.8040,6.0001) -- (5.7177,5.9688) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.2768,5.3482) -- (5.3719,5.3718) -- (5.3558,5.3904) -- (5.2606,5.3667) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.8907,5.6358) -- (4.9812,5.6531) -- (4.9819,5.6923) -- (4.8923,5.6752) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.9586,6.1290) -- (7.0491,6.1824) -- (7.0661,6.1501) -- (6.9750,6.0963) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.5224,6.2802) -- (6.6090,6.3264) -- (6.6270,6.3002) -- (6.5404,6.2540) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.3437,5.7380) -- (6.4357,5.7801) -- (6.4398,5.7577) -- (6.3470,5.7153) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.5675,6.5732) -- (7.6574,6.6382) -- (7.6822,6.6045) -- (7.5917,6.5390) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.8874,6.4491) -- (6.9744,6.5021) -- (6.9958,6.4704) -- (6.9087,6.4173) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.6102,5.8981) -- (6.7014,5.9451) -- (6.7117,5.9169) -- (6.6197,5.8696) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.6574,6.6382) -- (7.7472,6.7050) -- (7.7726,6.6717) -- (7.6822,6.6045) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.9819,5.6923) -- (5.0714,5.7112) -- (5.0744,5.7442) -- (4.9858,5.7256) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.8010,5.5762) -- (4.8923,5.5919) -- (4.8907,5.6358) -- (4.8003,5.6202) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.4777,6.5099) -- (7.5675,6.5732) -- (7.5917,6.5390) -- (7.5013,6.4753) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.7472,6.7050) -- (7.8371,6.7734) -- (7.8631,6.7406) -- (7.7726,6.6717) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.3879,6.4483) -- (7.4777,6.5099) -- (7.5013,6.4753) -- (7.4109,6.4133) -- cycle;
\path[fill=rankblue!14.0,draw=none] (6.0684,5.5984) -- (6.1613,5.6356) -- (6.1593,5.6201) -- (6.0657,5.5826) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.8371,6.7734) -- (7.9270,6.8436) -- (7.9535,6.8112) -- (7.8631,6.7406) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.2981,6.3884) -- (7.3879,6.4483) -- (7.4109,6.4133) -- (7.3204,6.3530) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.8682,6.0773) -- (6.9586,6.1290) -- (6.9750,6.0963) -- (6.8838,6.0441) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.1618,6.1311) -- (6.2481,6.1706) -- (6.2632,6.1517) -- (6.1770,6.1122) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.2561,5.8121) -- (5.3440,5.8356) -- (5.3508,5.8527) -- (5.2637,5.8294) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.8005,6.3978) -- (6.8874,6.4491) -- (6.9087,6.4173) -- (6.8216,6.3659) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.9586,5.3333) -- (5.0537,5.3515) -- (5.0376,5.3853) -- (4.9427,5.3672) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.8903,6.0330) -- (5.9767,6.0676) -- (5.9893,6.0571) -- (5.9032,6.0226) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.4327,6.7617) -- (7.5204,6.8252) -- (7.5459,6.7902) -- (7.4580,6.7266) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.4380,5.8777) -- (5.5251,5.9043) -- (5.5338,5.9123) -- (5.4472,5.8858) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.5204,6.8252) -- (7.6081,6.8903) -- (7.6339,6.8556) -- (7.5459,6.7902) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.3452,6.7001) -- (7.4327,6.7617) -- (7.4580,6.7266) -- (7.3702,6.6647) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.7187,5.4674) -- (4.8118,5.4816) -- (4.8049,5.5294) -- (4.7126,5.5152) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.6081,6.8903) -- (7.6958,6.9571) -- (7.7219,6.9226) -- (7.6339,6.8556) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.4360,6.2357) -- (6.5224,6.2802) -- (6.5404,6.2540) -- (6.4539,6.2095) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.2083,6.3303) -- (7.2981,6.3884) -- (7.3204,6.3530) -- (7.2300,6.2944) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.2577,6.6401) -- (7.3452,6.7001) -- (7.3702,6.6647) -- (7.2824,6.6045) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.8479,5.3508) -- (4.9427,5.3672) -- (4.9282,5.4069) -- (4.8338,5.3906) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.7278,5.4204) -- (4.8216,5.4348) -- (4.8118,5.4816) -- (4.7187,5.4674) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.6958,6.9571) -- (7.7837,7.0257) -- (7.8100,6.9914) -- (7.7219,6.9226) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.5881,5.4136) -- (5.6824,5.4424) -- (5.6709,5.4435) -- (5.5762,5.4145) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.0702,5.3248) -- (5.1654,5.3449) -- (5.1488,5.3715) -- (5.0537,5.3515) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.5189,5.8529) -- (6.6102,5.8981) -- (6.6197,5.8696) -- (6.5278,5.8240) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.1704,6.5818) -- (7.2577,6.6401) -- (7.2824,6.6045) -- (7.1947,6.5461) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.0744,5.7442) -- (5.1630,5.7646) -- (5.1683,5.7903) -- (5.0805,5.7701) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.3866,5.3620) -- (5.4814,5.3874) -- (5.4670,5.3973) -- (5.3719,5.3718) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.1185,6.2738) -- (7.2083,6.3303) -- (7.2300,6.2944) -- (7.1395,6.2375) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.2516,5.6976) -- (6.3437,5.7380) -- (6.3470,5.7153) -- (6.2542,5.6745) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.6204,5.9404) -- (5.7071,5.9701) -- (5.7177,5.9688) -- (5.6315,5.9392) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.7848,5.4808) -- (5.8785,5.5130) -- (5.8710,5.5054) -- (5.7767,5.4730) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.7138,6.3482) -- (6.8005,6.3978) -- (6.8216,6.3659) -- (6.7346,6.3161) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.7777,6.0273) -- (6.8682,6.0773) -- (6.8838,6.0441) -- (6.7926,5.9937) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.7126,5.5152) -- (4.8049,5.5294) -- (4.8010,5.5762) -- (4.7096,5.5621) -- cycle;
\path[fill=rankblue!30.7,draw=none] (7.0830,6.5253) -- (7.1704,6.5818) -- (7.1947,6.5461) -- (7.1071,6.4893) -- cycle;
\path[fill=rankblue!22.1,draw=none] (7.0288,6.2191) -- (7.1185,6.2738) -- (7.1395,6.2375) -- (7.0491,6.1824) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.5410,6.6105) -- (7.6303,6.6751) -- (7.6574,6.6382) -- (7.5675,6.5732) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.0755,6.0933) -- (6.1618,6.1311) -- (6.1770,6.1122) -- (6.0908,6.0744) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.3496,6.1928) -- (6.4360,6.2357) -- (6.4539,6.2095) -- (6.3674,6.1666) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.6303,6.6751) -- (7.7196,6.7414) -- (7.7472,6.7050) -- (7.6574,6.6382) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.9958,6.4704) -- (7.0830,6.5253) -- (7.1071,6.4893) -- (7.0196,6.4343) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.4518,6.5476) -- (7.5410,6.6105) -- (7.5675,6.5732) -- (7.4777,6.5099) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.9755,5.5629) -- (6.0684,5.5984) -- (6.0657,5.5826) -- (5.9721,5.5469) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.7394,5.3761) -- (4.8338,5.3906) -- (4.8216,5.4348) -- (4.7278,5.4204) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.7196,6.7414) -- (7.8089,6.8095) -- (7.8371,6.7734) -- (7.7472,6.7050) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.3626,6.4864) -- (7.4518,6.5476) -- (7.4777,6.5099) -- (7.3879,6.4483) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.6270,6.3002) -- (6.7138,6.3482) -- (6.7346,6.3161) -- (6.6477,6.2681) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.1817,5.3264) -- (5.2768,5.3482) -- (5.2606,5.3667) -- (5.1654,5.3449) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.8089,6.8095) -- (7.8983,6.8793) -- (7.9270,6.8436) -- (7.8371,6.7734) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.8040,6.0001) -- (5.8903,6.0330) -- (5.9032,6.0226) -- (5.8171,5.9898) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.6873,5.9790) -- (6.7777,6.0273) -- (6.7926,5.9937) -- (6.7014,5.9451) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.4580,6.7266) -- (7.5459,6.7902) -- (7.5735,6.7526) -- (7.4852,6.6887) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.5459,6.7902) -- (7.6339,6.8556) -- (7.6618,6.8182) -- (7.5735,6.7526) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.8003,5.6202) -- (4.8907,5.6358) -- (4.8923,5.6752) -- (4.8028,5.6597) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.4277,5.8094) -- (6.5189,5.8529) -- (6.5278,5.8240) -- (6.4357,5.7801) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.2734,6.4270) -- (7.3626,6.4864) -- (7.3879,6.4483) -- (7.2981,6.3884) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.3702,6.6647) -- (7.4580,6.7266) -- (7.4852,6.6887) -- (7.3970,6.6265) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.6339,6.8556) -- (7.7219,6.9226) -- (7.7502,6.8855) -- (7.6618,6.8182) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.9087,6.4173) -- (6.9958,6.4704) -- (7.0196,6.4343) -- (6.9321,6.3809) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.9391,6.1661) -- (7.0288,6.2191) -- (7.0491,6.1824) -- (6.9586,6.1290) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.2824,6.6045) -- (7.3702,6.6647) -- (7.3970,6.6265) -- (7.3088,6.5661) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.8923,5.6752) -- (4.9819,5.6923) -- (4.9858,5.7256) -- (4.8971,5.7086) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.7219,6.9226) -- (7.8100,6.9914) -- (7.8387,6.9546) -- (7.7502,6.8855) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.1842,6.3692) -- (7.2734,6.4270) -- (7.2981,6.3884) -- (7.2083,6.3303) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.3508,5.8527) -- (5.4380,5.8777) -- (5.4472,5.8858) -- (5.3607,5.8610) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.1947,6.5461) -- (7.2824,6.6045) -- (7.3088,6.5661) -- (7.2207,6.5073) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.1595,5.6589) -- (6.2516,5.6976) -- (6.2542,5.6745) -- (6.1613,5.6356) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.1683,5.7903) -- (5.2561,5.8121) -- (5.2637,5.8294) -- (5.1766,5.8077) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.7096,5.5621) -- (4.8010,5.5762) -- (4.8003,5.6202) -- (4.7098,5.6063) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.5132,6.6495) -- (7.6020,6.7137) -- (7.6303,6.6751) -- (7.5410,6.6105) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.6020,6.7137) -- (7.6907,6.7797) -- (7.7196,6.7414) -- (7.6303,6.6751) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.4245,6.5870) -- (7.5132,6.6495) -- (7.5410,6.6105) -- (7.4518,6.5476) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.5404,6.2540) -- (6.6270,6.3002) -- (6.6477,6.2681) -- (6.5608,6.2218) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.2632,6.1517) -- (6.3496,6.1928) -- (6.3674,6.1666) -- (6.2810,6.1254) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.4852,6.6887) -- (7.5735,6.7526) -- (7.6020,6.7137) -- (7.5132,6.6495) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.6907,6.7797) -- (7.7796,6.8473) -- (7.8089,6.8095) -- (7.7196,6.7414) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.8216,6.3659) -- (6.9087,6.4173) -- (6.9321,6.3809) -- (6.8447,6.3293) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.5735,6.7526) -- (7.6618,6.8182) -- (7.6907,6.7797) -- (7.6020,6.7137) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.1071,6.4893) -- (7.1947,6.5461) -- (7.2207,6.5073) -- (7.1326,6.4503) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.3970,6.6265) -- (7.4852,6.6887) -- (7.5132,6.6495) -- (7.4245,6.5870) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.3359,6.5262) -- (7.4245,6.5870) -- (7.4518,6.5476) -- (7.3626,6.4864) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.0951,6.3132) -- (7.1842,6.3692) -- (7.2083,6.3303) -- (7.1185,6.2738) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.8493,6.1148) -- (6.9391,6.1661) -- (6.9586,6.1290) -- (6.8682,6.0773) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.5338,5.9123) -- (5.6204,5.9404) -- (5.6315,5.9392) -- (5.5453,5.9112) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.6618,6.8182) -- (7.7502,6.8855) -- (7.7796,6.8473) -- (7.6907,6.7797) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.7796,6.8473) -- (7.8685,6.9167) -- (7.8983,6.8793) -- (7.8089,6.8095) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.4938,5.3866) -- (5.5881,5.4136) -- (5.5762,5.4145) -- (5.4814,5.3874) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.3088,6.5661) -- (7.3970,6.6265) -- (7.4245,6.5870) -- (7.3359,6.5262) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.9893,6.0571) -- (6.0755,6.0933) -- (6.0908,6.0744) -- (6.0047,6.0383) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.5968,5.9325) -- (6.6873,5.9790) -- (6.7014,5.9451) -- (6.6102,5.8981) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.6911,5.4504) -- (5.7848,5.4808) -- (5.7767,5.4730) -- (5.6824,5.4424) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.2473,6.4671) -- (7.3359,6.5262) -- (7.3626,6.4864) -- (7.2734,6.4270) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.7502,6.8855) -- (7.8387,6.9546) -- (7.8685,6.9167) -- (7.7796,6.8473) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.8634,5.3169) -- (4.9586,5.3333) -- (4.9427,5.3672) -- (4.8479,5.3508) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.2207,6.5073) -- (7.3088,6.5661) -- (7.3359,6.5262) -- (7.2473,6.4671) -- cycle;
\path[fill=rankblue!29.5,draw=none] (7.0196,6.4343) -- (7.1071,6.4893) -- (7.1326,6.4503) -- (7.0447,6.3950) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.9858,5.7256) -- (5.0744,5.7442) -- (5.0805,5.7701) -- (4.9927,5.7516) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.3364,5.7677) -- (6.4277,5.8094) -- (6.4357,5.7801) -- (6.3437,5.7380) -- cycle;
\path[fill=rankblue!24.2,draw=none] (7.0060,6.2589) -- (7.0951,6.3132) -- (7.1185,6.2738) -- (7.0288,6.2191) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.2918,5.3384) -- (5.3866,5.3620) -- (5.3719,5.3718) -- (5.2768,5.3482) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.6256,5.4548) -- (4.7187,5.4674) -- (4.7126,5.5152) -- (4.6203,5.5028) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.1587,6.4098) -- (7.2473,6.4671) -- (7.2734,6.4270) -- (7.1842,6.3692) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.7346,6.3161) -- (6.8216,6.3659) -- (6.8447,6.3293) -- (6.7573,6.2794) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.8826,5.5292) -- (5.9755,5.5629) -- (5.9721,5.5469) -- (5.8785,5.5130) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.9750,5.3066) -- (5.0702,5.3248) -- (5.0537,5.3515) -- (4.9586,5.3333) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.7530,5.3362) -- (4.8479,5.3508) -- (4.8338,5.3906) -- (4.7394,5.3761) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.1326,6.4503) -- (7.2207,6.5073) -- (7.2473,6.4671) -- (7.1587,6.4098) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.7177,5.9688) -- (5.8040,6.0001) -- (5.8171,5.9898) -- (5.7311,5.9586) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.6340,5.4078) -- (4.7278,5.4204) -- (4.7187,5.4674) -- (4.6256,5.4548) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.4539,6.2095) -- (6.5404,6.2540) -- (6.5608,6.2218) -- (6.4740,6.1771) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.7596,6.0653) -- (6.8493,6.1148) -- (6.8682,6.0773) -- (6.7777,6.0273) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.9321,6.3809) -- (7.0196,6.4343) -- (7.0447,6.3950) -- (6.9567,6.3414) -- cycle;
\path[fill=rankblue!26.2,draw=none] (7.0702,6.3541) -- (7.1587,6.4098) -- (7.1842,6.3692) -- (7.0951,6.3132) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.1770,6.1122) -- (6.2632,6.1517) -- (6.2810,6.1254) -- (6.1947,6.0859) -- cycle;
\path[fill=rankblue!28.0,draw=none] (7.0447,6.3950) -- (7.1326,6.4503) -- (7.1587,6.4098) -- (7.0702,6.3541) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.9170,6.2063) -- (7.0060,6.2589) -- (7.0288,6.2191) -- (6.9391,6.1661) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.6203,5.5028) -- (4.7126,5.5152) -- (4.7096,5.5621) -- (4.6182,5.5498) -- cycle;
\path[fill=rankblue!15.8,draw=none] (6.0674,5.6220) -- (6.1595,5.6589) -- (6.1613,5.6356) -- (6.0684,5.5984) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.5064,5.8876) -- (6.5968,5.9325) -- (6.6102,5.8981) -- (6.5189,5.8529) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.6477,6.2681) -- (6.7346,6.3161) -- (6.7573,6.2794) -- (6.6700,6.2311) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.8447,6.3293) -- (6.9321,6.3809) -- (6.9567,6.3414) -- (6.8689,6.2895) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.9817,6.3002) -- (7.0702,6.3541) -- (7.0951,6.3132) -- (7.0060,6.2589) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.9032,6.0226) -- (5.9893,6.0571) -- (6.0047,6.0383) -- (5.9187,6.0038) -- cycle;
\path[fill=rankblue!10.1,draw=none] (5.0866,5.3063) -- (5.1817,5.3264) -- (5.1654,5.3449) -- (5.0702,5.3248) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.9567,6.3414) -- (7.0447,6.3950) -- (7.0702,6.3541) -- (6.9817,6.3002) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.2637,5.8294) -- (5.3508,5.8527) -- (5.3607,5.8610) -- (5.2741,5.8379) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.6700,6.0174) -- (6.7596,6.0653) -- (6.7777,6.0273) -- (6.6873,5.9790) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.6450,5.3634) -- (4.7394,5.3761) -- (4.7278,5.4204) -- (4.6340,5.4078) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.8280,6.1554) -- (6.9170,6.2063) -- (6.9391,6.1661) -- (6.8493,6.1148) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.3674,6.1666) -- (6.4539,6.2095) -- (6.4740,6.1771) -- (6.3873,6.1341) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.2451,5.7276) -- (6.3364,5.7677) -- (6.3437,5.7380) -- (6.2516,5.6976) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.7098,5.6063) -- (4.8003,5.6202) -- (4.8028,5.6597) -- (4.7133,5.6460) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.4472,5.8858) -- (5.5338,5.9123) -- (5.5453,5.9112) -- (5.4592,5.8849) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.0805,5.7701) -- (5.1683,5.7903) -- (5.1766,5.8077) -- (5.0896,5.7878) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.8028,5.6597) -- (4.8923,5.6752) -- (4.8971,5.7086) -- (4.8085,5.6933) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.8933,6.2480) -- (6.9817,6.3002) -- (7.0060,6.2589) -- (6.9170,6.2063) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.7573,6.2794) -- (6.8447,6.3293) -- (6.8689,6.2895) -- (6.7811,6.2393) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.5608,6.2218) -- (6.6477,6.2681) -- (6.6700,6.2311) -- (6.5828,6.1846) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.8689,6.2895) -- (6.9567,6.3414) -- (6.9817,6.3002) -- (6.8933,6.2480) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.5974,5.4218) -- (5.6911,5.4504) -- (5.6824,5.4424) -- (5.5881,5.4136) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.0908,6.0744) -- (6.1770,6.1122) -- (6.1947,6.0859) -- (6.1084,6.0481) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.3994,5.3613) -- (5.4938,5.3866) -- (5.4814,5.3874) -- (5.3866,5.3620) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.4160,5.8445) -- (6.5064,5.8876) -- (6.5189,5.8529) -- (6.4277,5.8094) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.6315,5.9392) -- (5.7177,5.9688) -- (5.7311,5.9586) -- (5.6452,5.9290) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.7896,5.4973) -- (5.8826,5.5292) -- (5.8785,5.5130) -- (5.7848,5.4808) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.6182,5.5498) -- (4.7096,5.5621) -- (4.7098,5.6063) -- (4.6194,5.5941) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.7390,6.1062) -- (6.8280,6.1554) -- (6.8493,6.1148) -- (6.7596,6.0653) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.5803,5.9713) -- (6.6700,6.0174) -- (6.6873,5.9790) -- (6.5968,5.9325) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.8049,6.1974) -- (6.8933,6.2480) -- (6.9170,6.2063) -- (6.8280,6.1554) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.9752,5.5869) -- (6.0674,5.6220) -- (6.0684,5.5984) -- (5.9755,5.5629) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.7811,6.2393) -- (6.8689,6.2895) -- (6.8933,6.2480) -- (6.8049,6.1974) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.8971,5.7086) -- (4.9858,5.7256) -- (4.9927,5.7516) -- (4.9049,5.7348) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.2810,6.1254) -- (6.3674,6.1666) -- (6.3873,6.1341) -- (6.3007,6.0928) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.6700,6.2311) -- (6.7573,6.2794) -- (6.7811,6.2393) -- (6.6933,6.1908) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.1970,5.3167) -- (5.2918,5.3384) -- (5.2768,5.3482) -- (5.1817,5.3264) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.8171,5.9898) -- (5.9032,6.0226) -- (5.9187,6.0038) -- (5.8327,5.9710) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.4740,6.1771) -- (6.5608,6.2218) -- (6.5828,6.1846) -- (6.4957,6.1398) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.7683,5.3023) -- (4.8634,5.3169) -- (4.8479,5.3508) -- (4.7530,5.3362) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.1539,5.6893) -- (6.2451,5.7276) -- (6.2516,5.6976) -- (6.1595,5.6589) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.8798,5.2902) -- (4.9750,5.3066) -- (4.9586,5.3333) -- (4.8634,5.3169) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.6500,6.0588) -- (6.7390,6.1062) -- (6.7596,6.0653) -- (6.6700,6.0174) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.5326,5.4441) -- (4.6256,5.4548) -- (4.6203,5.5028) -- (4.5281,5.4922) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.7166,6.1486) -- (6.8049,6.1974) -- (6.8280,6.1554) -- (6.7390,6.1062) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.6582,5.3235) -- (4.7530,5.3362) -- (4.7394,5.3761) -- (4.6450,5.3634) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.3255,5.8031) -- (6.4160,5.8445) -- (6.4277,5.8094) -- (6.3364,5.7677) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.6933,6.1908) -- (6.7811,6.2393) -- (6.8049,6.1974) -- (6.7166,6.1486) -- cycle;
\path[fill=rankblue!31.9,draw=none] (6.0047,6.0383) -- (6.0908,6.0744) -- (6.1084,6.0481) -- (6.0222,6.0119) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.4906,5.9268) -- (6.5803,5.9713) -- (6.5968,5.9325) -- (6.5064,5.8876) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.5402,5.3969) -- (4.6340,5.4078) -- (4.6256,5.4548) -- (4.5326,5.4441) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.5828,6.1846) -- (6.6700,6.2311) -- (6.6933,6.1908) -- (6.6056,6.1440) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.1766,5.8077) -- (5.2637,5.8294) -- (5.2741,5.8379) -- (5.1876,5.8164) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.3607,5.8610) -- (5.4472,5.8858) -- (5.4592,5.8849) -- (5.3730,5.8602) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.5281,5.4922) -- (4.6203,5.5028) -- (4.6182,5.5498) -- (4.5268,5.5393) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.1947,6.0859) -- (6.2810,6.1254) -- (6.3007,6.0928) -- (6.2141,6.0532) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.3873,6.1341) -- (6.4740,6.1771) -- (6.4957,6.1398) -- (6.4086,6.0966) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.9914,5.2881) -- (5.0866,5.3063) -- (5.0702,5.3248) -- (4.9750,5.3066) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.5453,5.9112) -- (5.6315,5.9392) -- (5.6452,5.9290) -- (5.5592,5.9012) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.9927,5.7516) -- (5.0805,5.7701) -- (5.0896,5.7878) -- (5.0025,5.7694) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.5036,5.3949) -- (5.5974,5.4218) -- (5.5881,5.4136) -- (5.4938,5.3866) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.6966,5.4671) -- (5.7896,5.4973) -- (5.7848,5.4808) -- (5.6911,5.4504) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.6283,6.1015) -- (6.7166,6.1486) -- (6.7390,6.1062) -- (6.6500,6.0588) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.5611,6.0130) -- (6.6500,6.0588) -- (6.6700,6.0174) -- (6.5803,5.9713) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.6056,6.1440) -- (6.6933,6.1908) -- (6.7166,6.1486) -- (6.6283,6.1015) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.8830,5.5535) -- (5.9752,5.5869) -- (5.9755,5.5629) -- (5.8826,5.5292) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.6194,5.5941) -- (4.7098,5.6063) -- (4.7133,5.6460) -- (4.6238,5.6340) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.7133,5.6460) -- (4.8028,5.6597) -- (4.8085,5.6933) -- (4.7199,5.6797) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.4957,6.1398) -- (6.5828,6.1846) -- (6.6056,6.1440) -- (6.5180,6.0989) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.3050,5.3379) -- (5.3994,5.3613) -- (5.3866,5.3620) -- (5.2918,5.3384) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.7311,5.9586) -- (5.8171,5.9898) -- (5.8327,5.9710) -- (5.7468,5.9399) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.5506,5.3525) -- (4.6450,5.3634) -- (4.6340,5.4078) -- (4.5402,5.3969) -- cycle;
\path[fill=rankblue!17.8,draw=none] (6.0625,5.6527) -- (6.1539,5.6893) -- (6.1595,5.6589) -- (6.0674,5.6220) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.4010,5.8841) -- (6.4906,5.9268) -- (6.5064,5.8876) -- (6.4160,5.8445) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.2351,5.7635) -- (6.3255,5.8031) -- (6.3364,5.7677) -- (6.2451,5.7276) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.9187,6.0038) -- (6.0047,6.0383) -- (6.0222,6.0119) -- (5.9361,5.9774) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.3007,6.0928) -- (6.3873,6.1341) -- (6.4086,6.0966) -- (6.3216,6.0551) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.5401,6.0561) -- (6.6283,6.1015) -- (6.6500,6.0588) -- (6.5611,6.0130) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.1084,6.0481) -- (6.1947,6.0859) -- (6.2141,6.0532) -- (6.1276,6.0153) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.5268,5.5393) -- (4.6182,5.5498) -- (4.6194,5.5941) -- (4.5289,5.5837) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.8085,5.6933) -- (4.8971,5.7086) -- (4.9049,5.7348) -- (4.8171,5.7197) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.5180,6.0989) -- (6.6056,6.1440) -- (6.6283,6.1015) -- (6.5401,6.0561) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.4722,5.9689) -- (6.5611,6.0130) -- (6.5803,5.9713) -- (6.4906,5.9268) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.1021,5.2967) -- (5.1970,5.3167) -- (5.1817,5.3264) -- (5.0866,5.3063) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.4086,6.0966) -- (6.4957,6.1398) -- (6.5180,6.0989) -- (6.4304,6.0555) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.2741,5.8379) -- (5.3607,5.8610) -- (5.3730,5.8602) -- (5.2869,5.8372) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.0896,5.7878) -- (5.1766,5.8077) -- (5.1876,5.8164) -- (5.1011,5.7965) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.6732,5.2895) -- (4.7683,5.3023) -- (4.7530,5.3362) -- (4.6582,5.3235) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.3114,5.8431) -- (6.4010,5.8841) -- (6.4160,5.8445) -- (6.3255,5.8031) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.4592,5.8849) -- (5.5453,5.9112) -- (5.5592,5.9012) -- (5.4733,5.8749) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.7846,5.2756) -- (4.8798,5.2902) -- (4.8634,5.3169) -- (4.7683,5.3023) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.1446,5.7255) -- (6.2351,5.7635) -- (6.2451,5.7276) -- (6.1539,5.6893) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.4519,6.0124) -- (6.5401,6.0561) -- (6.5611,6.0130) -- (6.4722,5.9689) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.6452,5.9290) -- (5.7311,5.9586) -- (5.7468,5.9399) -- (5.6609,5.9104) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.7908,5.5218) -- (5.8830,5.5535) -- (5.8826,5.5292) -- (5.7896,5.4973) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.6035,5.4387) -- (5.6966,5.4671) -- (5.6911,5.4504) -- (5.5974,5.4218) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.2141,6.0532) -- (6.3007,6.0928) -- (6.3216,6.0551) -- (6.2346,6.0153) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.9712,5.6179) -- (6.0625,5.6527) -- (6.0674,5.6220) -- (5.9752,5.5869) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.4304,6.0555) -- (6.5180,6.0989) -- (6.5401,6.0561) -- (6.4519,6.0124) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.4395,5.4351) -- (4.5326,5.4441) -- (4.5281,5.4922) -- (4.4358,5.4833) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.5634,5.3125) -- (4.6582,5.3235) -- (4.6450,5.3634) -- (4.5506,5.3525) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.3834,5.9266) -- (6.4722,5.9689) -- (6.4906,5.9268) -- (6.4010,5.8841) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.4098,5.3698) -- (5.5036,5.3949) -- (5.4938,5.3866) -- (5.3994,5.3613) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.8327,5.9710) -- (5.9187,6.0038) -- (5.9361,5.9774) -- (5.8500,5.9446) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.9049,5.7348) -- (4.9927,5.7516) -- (5.0025,5.7694) -- (4.9154,5.7528) -- cycle;
\path[fill=rankblue!31.5,draw=none] (6.0222,6.0119) -- (6.1084,6.0481) -- (6.1276,6.0153) -- (6.0412,5.9790) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.4464,5.3879) -- (4.5402,5.3969) -- (4.5326,5.4441) -- (4.4395,5.4351) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.3216,6.0551) -- (6.4086,6.0966) -- (6.4304,6.0555) -- (6.3429,6.0138) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.8963,5.2717) -- (4.9914,5.2881) -- (4.9750,5.3066) -- (4.8798,5.2902) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.4358,5.4833) -- (4.5281,5.4922) -- (4.5268,5.5393) -- (4.4355,5.5305) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.2106,5.3162) -- (5.3050,5.3379) -- (5.2918,5.3384) -- (5.1970,5.3167) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.2217,5.8038) -- (6.3114,5.8431) -- (6.3255,5.8031) -- (6.2351,5.7635) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.6238,5.6340) -- (4.7133,5.6460) -- (4.7199,5.6797) -- (4.6313,5.6678) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.5289,5.5837) -- (4.6194,5.5941) -- (4.6238,5.6340) -- (4.5343,5.6236) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.3637,5.9704) -- (6.4519,6.0124) -- (6.4722,5.9689) -- (6.3834,5.9266) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.3429,6.0138) -- (6.4304,6.0555) -- (6.4519,6.0124) -- (6.3637,5.9704) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.1276,6.0153) -- (6.2141,6.0532) -- (6.2346,6.0153) -- (6.1478,5.9772) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.2945,5.8859) -- (6.3834,5.9266) -- (6.4010,5.8841) -- (6.3114,5.8431) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.4562,5.3434) -- (4.5506,5.3525) -- (4.5402,5.3969) -- (4.4464,5.3879) -- cycle;
\path[fill=rankblue!19.9,draw=none] (6.0542,5.6893) -- (6.1446,5.7255) -- (6.1539,5.6893) -- (6.0625,5.6527) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.2346,6.0153) -- (6.3216,6.0551) -- (6.3429,6.0138) -- (6.2554,5.9738) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.7199,5.6797) -- (4.8085,5.6933) -- (4.8171,5.7197) -- (4.7293,5.7062) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.1876,5.8164) -- (5.2741,5.8379) -- (5.2869,5.8372) -- (5.2009,5.8158) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.3730,5.8602) -- (5.4592,5.8849) -- (5.4733,5.8749) -- (5.3875,5.8503) -- cycle;
\path[fill=rankblue!10.5,draw=none] (5.0073,5.2786) -- (5.1021,5.2967) -- (5.0866,5.3063) -- (4.9914,5.2881) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.9361,5.9774) -- (6.0222,6.0119) -- (6.0412,5.9790) -- (5.9548,5.9444) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.8799,5.5848) -- (5.9712,5.6179) -- (5.9752,5.5869) -- (5.8830,5.5535) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.5592,5.9012) -- (5.6452,5.9290) -- (5.6609,5.9104) -- (5.5750,5.8825) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.7468,5.9399) -- (5.8327,5.9710) -- (5.8500,5.9446) -- (5.7640,5.9134) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.6986,5.4919) -- (5.7908,5.5218) -- (5.7896,5.4973) -- (5.6966,5.4671) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.0025,5.7694) -- (5.0896,5.7878) -- (5.1011,5.7965) -- (5.0147,5.7783) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.4355,5.5305) -- (4.5268,5.5393) -- (4.5289,5.5837) -- (4.4385,5.5750) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.5105,5.4120) -- (5.6035,5.4387) -- (5.5974,5.4218) -- (5.5036,5.3949) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.2756,5.9301) -- (6.3637,5.9704) -- (6.3834,5.9266) -- (6.2945,5.8859) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.2554,5.9738) -- (6.3429,6.0138) -- (6.3637,5.9704) -- (6.2756,5.9301) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.1321,5.7662) -- (6.2217,5.8038) -- (6.2351,5.7635) -- (6.1446,5.7255) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.3160,5.3465) -- (5.4098,5.3698) -- (5.3994,5.3613) -- (5.3050,5.3379) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.5781,5.2785) -- (4.6732,5.2895) -- (4.6582,5.3235) -- (4.5634,5.3125) -- cycle;
\path[fill=rankblue!30.7,draw=none] (6.0412,5.9790) -- (6.1276,6.0153) -- (6.1478,5.9772) -- (6.0609,5.9408) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.2057,5.8470) -- (6.2945,5.8859) -- (6.3114,5.8431) -- (6.2217,5.8038) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.6894,5.2628) -- (4.7846,5.2756) -- (4.7683,5.3023) -- (4.6732,5.2895) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.8171,5.7197) -- (4.9049,5.7348) -- (4.9154,5.7528) -- (4.8283,5.7377) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.1478,5.9772) -- (6.2346,6.0153) -- (6.2554,5.9738) -- (6.1680,5.9354) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.9637,5.6548) -- (6.0542,5.6893) -- (6.0625,5.6527) -- (5.9712,5.6179) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.3465,5.4279) -- (4.4395,5.4351) -- (4.4358,5.4833) -- (4.3436,5.4761) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.1162,5.2963) -- (5.2106,5.3162) -- (5.1970,5.3167) -- (5.1021,5.2967) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.4686,5.3034) -- (4.5634,5.3125) -- (4.5506,5.3525) -- (4.4562,5.3434) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.8500,5.9446) -- (5.9361,5.9774) -- (5.9548,5.9444) -- (5.8685,5.9115) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.8012,5.2571) -- (4.8963,5.2717) -- (4.8798,5.2902) -- (4.7846,5.2756) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.3526,5.3806) -- (4.4464,5.3879) -- (4.4395,5.4351) -- (4.3465,5.4279) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.6609,5.9104) -- (5.7468,5.9399) -- (5.7640,5.9134) -- (5.6780,5.8839) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.7886,5.5534) -- (5.8799,5.5848) -- (5.8830,5.5535) -- (5.7908,5.5218) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.1875,5.8914) -- (6.2756,5.9301) -- (6.2945,5.8859) -- (6.2057,5.8470) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.4733,5.8749) -- (5.5592,5.9012) -- (5.5750,5.8825) -- (5.4892,5.8563) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.2869,5.8372) -- (5.3730,5.8602) -- (5.3875,5.8503) -- (5.3017,5.8274) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.1680,5.9354) -- (6.2554,5.9738) -- (6.2756,5.9301) -- (6.1875,5.8914) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.3436,5.4761) -- (4.4358,5.4833) -- (4.4355,5.5305) -- (4.3441,5.5234) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.5343,5.6236) -- (4.6238,5.6340) -- (4.6313,5.6678) -- (4.5426,5.6576) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.1011,5.7965) -- (5.1876,5.8164) -- (5.2009,5.8158) -- (5.1148,5.7960) -- cycle;
\path[fill=rankblue!22.1,draw=none] (6.0426,5.7303) -- (6.1321,5.7662) -- (6.1446,5.7255) -- (6.0542,5.6893) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.6064,5.4637) -- (5.6986,5.4919) -- (5.6966,5.4671) -- (5.6035,5.4387) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.4385,5.5750) -- (4.5289,5.5837) -- (4.5343,5.6236) -- (4.4448,5.6150) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.9548,5.9444) -- (6.0412,5.9790) -- (6.0609,5.9408) -- (5.9741,5.9060) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.1169,5.8097) -- (6.2057,5.8470) -- (6.2217,5.8038) -- (6.1321,5.7662) -- cycle;
\path[fill=rankblue!29.5,draw=none] (6.0609,5.9408) -- (6.1478,5.9772) -- (6.1680,5.9354) -- (6.0806,5.8987) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.4174,5.3871) -- (5.5105,5.4120) -- (5.5036,5.3949) -- (5.4098,5.3698) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.6313,5.6678) -- (4.7199,5.6797) -- (4.7293,5.7062) -- (4.6415,5.6944) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.9154,5.7528) -- (5.0025,5.7694) -- (5.0147,5.7783) -- (4.9282,5.7617) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.9124,5.2622) -- (5.0073,5.2786) -- (4.9914,5.2881) -- (4.8963,5.2717) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.3619,5.3361) -- (4.4562,5.3434) -- (4.4464,5.3879) -- (4.3526,5.3806) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.8733,5.6220) -- (5.9637,5.6548) -- (5.9712,5.6179) -- (5.8799,5.5848) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.7640,5.9134) -- (5.8500,5.9446) -- (5.8685,5.9115) -- (5.7822,5.8802) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.2222,5.3250) -- (5.3160,5.3465) -- (5.3050,5.3379) -- (5.2106,5.3162) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.0995,5.8545) -- (6.1875,5.8914) -- (6.2057,5.8470) -- (6.1169,5.8097) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.3441,5.5234) -- (4.4355,5.5305) -- (4.4385,5.5750) -- (4.3481,5.5680) -- cycle;
\path[fill=rankblue!28.0,draw=none] (6.0806,5.8987) -- (6.1680,5.9354) -- (6.1875,5.8914) -- (6.0995,5.8545) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.5750,5.8825) -- (5.6609,5.9104) -- (5.6780,5.8839) -- (5.5921,5.8560) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.7293,5.7062) -- (4.8171,5.7197) -- (4.8283,5.7377) -- (4.7413,5.7244) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.6972,5.5238) -- (5.7886,5.5534) -- (5.7908,5.5218) -- (5.6986,5.4919) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.9530,5.6961) -- (6.0426,5.7303) -- (6.0542,5.6893) -- (5.9637,5.6548) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.3875,5.8503) -- (5.4733,5.8749) -- (5.4892,5.8563) -- (5.4035,5.8317) -- cycle;
\path[fill=rankblue!24.2,draw=none] (6.0282,5.7742) -- (6.1169,5.8097) -- (6.1321,5.7662) -- (6.0426,5.7303) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.8685,5.9115) -- (5.9548,5.9444) -- (5.9741,5.9060) -- (5.8874,5.8729) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.9741,5.9060) -- (6.0609,5.9408) -- (6.0806,5.8987) -- (5.9933,5.8638) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.5942,5.2518) -- (4.6894,5.2628) -- (4.6732,5.2895) -- (4.5781,5.2785) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.4830,5.2694) -- (4.5781,5.2785) -- (4.5634,5.3125) -- (4.4686,5.3034) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.2009,5.8158) -- (5.2869,5.8372) -- (5.3017,5.8274) -- (5.2159,5.8060) -- cycle;
\path[fill=rankblue!11.3,draw=none] (5.0218,5.2783) -- (5.1162,5.2963) -- (5.1021,5.2967) -- (5.0073,5.2786) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.5142,5.4373) -- (5.6064,5.4637) -- (5.6035,5.4387) -- (5.5105,5.4120) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.0147,5.7783) -- (5.1011,5.7965) -- (5.1148,5.7960) -- (5.0288,5.7779) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.7061,5.2443) -- (4.8012,5.2571) -- (4.7846,5.2756) -- (4.6894,5.2628) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.3738,5.2961) -- (4.4686,5.3034) -- (4.4562,5.3434) -- (4.3619,5.3361) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.2534,5.4225) -- (4.3465,5.4279) -- (4.3436,5.4761) -- (4.2514,5.4707) -- cycle;
\path[fill=rankblue!26.2,draw=none] (6.0115,5.8192) -- (6.0995,5.8545) -- (6.1169,5.8097) -- (6.0282,5.7742) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.9933,5.8638) -- (6.0806,5.8987) -- (6.0995,5.8545) -- (6.0115,5.8192) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.6780,5.8839) -- (5.7640,5.9134) -- (5.7822,5.8802) -- (5.6960,5.8506) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.7828,5.5909) -- (5.8733,5.6220) -- (5.8799,5.5848) -- (5.7886,5.5534) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.3244,5.3640) -- (5.4174,5.3871) -- (5.4098,5.3698) -- (5.3160,5.3465) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.4448,5.6150) -- (4.5343,5.6236) -- (4.5426,5.6576) -- (4.4540,5.6490) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.2589,5.3752) -- (4.3526,5.3806) -- (4.3465,5.4279) -- (4.2534,5.4225) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.8283,5.7377) -- (4.9154,5.7528) -- (4.9282,5.7617) -- (4.8417,5.7468) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.2514,5.4707) -- (4.3436,5.4761) -- (4.3441,5.5234) -- (4.2528,5.5181) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.3481,5.5680) -- (4.4385,5.5750) -- (4.4448,5.6150) -- (4.3552,5.6081) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.5426,5.6576) -- (4.6313,5.6678) -- (4.6415,5.6944) -- (4.5537,5.6842) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.9394,5.7403) -- (6.0282,5.7742) -- (6.0426,5.7303) -- (5.9530,5.6961) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.8634,5.6636) -- (5.9530,5.6961) -- (5.9637,5.6548) -- (5.8733,5.6220) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.4892,5.8563) -- (5.5750,5.8825) -- (5.5921,5.8560) -- (5.5062,5.8297) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.7822,5.8802) -- (5.8685,5.9115) -- (5.8874,5.8729) -- (5.8007,5.8415) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.8874,5.8729) -- (5.9741,5.9060) -- (5.9933,5.8638) -- (5.9060,5.8305) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.8175,5.2476) -- (4.9124,5.2622) -- (4.8963,5.2717) -- (4.8012,5.2571) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.1284,5.3052) -- (5.2222,5.3250) -- (5.2106,5.3162) -- (5.1162,5.2963) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.6059,5.4959) -- (5.6972,5.5238) -- (5.6986,5.4919) -- (5.6064,5.4637) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.3017,5.8274) -- (5.3875,5.8503) -- (5.4035,5.8317) -- (5.3177,5.8088) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.2676,5.3306) -- (4.3619,5.3361) -- (4.3526,5.3806) -- (4.2589,5.3752) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.1148,5.7960) -- (5.2009,5.8158) -- (5.2159,5.8060) -- (5.1301,5.7864) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.9235,5.7857) -- (6.0115,5.8192) -- (6.0282,5.7742) -- (5.9394,5.7403) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.9060,5.8305) -- (5.9933,5.8638) -- (6.0115,5.8192) -- (5.9235,5.7857) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.6415,5.6944) -- (4.7293,5.7062) -- (4.7413,5.7244) -- (4.6542,5.7127) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.2528,5.5181) -- (4.3441,5.5234) -- (4.3481,5.5680) -- (4.2576,5.5627) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.4219,5.4126) -- (5.5142,5.4373) -- (5.5105,5.4120) -- (5.4174,5.3871) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.5921,5.8560) -- (5.6780,5.8839) -- (5.6960,5.8506) -- (5.6098,5.8226) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.6924,5.5616) -- (5.7828,5.5909) -- (5.7886,5.5534) -- (5.6972,5.5238) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.9282,5.7617) -- (5.0147,5.7783) -- (5.0288,5.7779) -- (4.9427,5.7614) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.9274,5.2620) -- (5.0218,5.2783) -- (5.0073,5.2786) -- (4.9124,5.2622) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.8507,5.7082) -- (5.9394,5.7403) -- (5.9530,5.6961) -- (5.8634,5.6636) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.4990,5.2426) -- (4.5942,5.2518) -- (4.5781,5.2785) -- (4.4830,5.2694) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.8007,5.8415) -- (5.8874,5.8729) -- (5.9060,5.8305) -- (5.8187,5.7988) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.3880,5.2620) -- (4.4830,5.2694) -- (4.4686,5.3034) -- (4.3738,5.2961) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.6960,5.8506) -- (5.7822,5.8802) -- (5.8007,5.8415) -- (5.7140,5.8117) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.7739,5.6329) -- (5.8634,5.6636) -- (5.8733,5.6220) -- (5.7828,5.5909) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.2313,5.3426) -- (5.3244,5.3640) -- (5.3160,5.3465) -- (5.2222,5.3250) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.4035,5.8317) -- (5.4892,5.8563) -- (5.5062,5.8297) -- (5.4204,5.8051) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.6110,5.2334) -- (4.7061,5.2443) -- (4.6894,5.2628) -- (4.5942,5.2518) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.7413,5.7244) -- (4.8283,5.7377) -- (4.8417,5.7468) -- (4.7552,5.7336) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.5145,5.4697) -- (5.6059,5.4959) -- (5.6064,5.4637) -- (5.5142,5.4373) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.8356,5.7538) -- (5.9235,5.7857) -- (5.9394,5.7403) -- (5.8507,5.7082) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.8187,5.7988) -- (5.9060,5.8305) -- (5.9235,5.7857) -- (5.8356,5.7538) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.2791,5.2905) -- (4.3738,5.2961) -- (4.3619,5.3361) -- (4.2676,5.3306) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.2159,5.8060) -- (5.3017,5.8274) -- (5.3177,5.8088) -- (5.2320,5.7875) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.3552,5.6081) -- (4.4448,5.6150) -- (4.4540,5.6490) -- (4.3654,5.6422) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.1604,5.4188) -- (4.2534,5.4225) -- (4.2514,5.4707) -- (4.1592,5.4671) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.4540,5.6490) -- (4.5426,5.6576) -- (4.5537,5.6842) -- (4.4659,5.6758) -- cycle;
\path[fill=rankblue!12.5,draw=none] (5.0346,5.2872) -- (5.1284,5.3052) -- (5.1162,5.2963) -- (5.0218,5.2783) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.1652,5.3715) -- (4.2589,5.3752) -- (4.2534,5.4225) -- (4.1604,5.4188) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.2576,5.5627) -- (4.3481,5.5680) -- (4.3552,5.6081) -- (4.2657,5.6028) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.7227,5.2349) -- (4.8175,5.2476) -- (4.8012,5.2571) -- (4.7061,5.2443) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.1592,5.4671) -- (4.2514,5.4707) -- (4.2528,5.5181) -- (4.1614,5.5145) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.5062,5.8297) -- (5.5921,5.8560) -- (5.6098,5.8226) -- (5.5237,5.7963) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.0288,5.7779) -- (5.1148,5.7960) -- (5.1301,5.7864) -- (5.0443,5.7683) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.6019,5.5339) -- (5.6924,5.5616) -- (5.6972,5.5238) -- (5.6059,5.4959) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.3297,5.3896) -- (5.4219,5.4126) -- (5.4174,5.3871) -- (5.3244,5.3640) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.7140,5.8117) -- (5.8007,5.8415) -- (5.8187,5.7988) -- (5.7315,5.7689) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.7620,5.6777) -- (5.8507,5.7082) -- (5.8634,5.6636) -- (5.7739,5.6329) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.6098,5.8226) -- (5.6960,5.8506) -- (5.7140,5.8117) -- (5.6274,5.7836) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.6843,5.6038) -- (5.7739,5.6329) -- (5.7828,5.5909) -- (5.6924,5.5616) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.5537,5.6842) -- (4.6415,5.6944) -- (4.6542,5.7127) -- (4.5671,5.7026) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.8417,5.7468) -- (4.9282,5.7617) -- (4.9427,5.7614) -- (4.8567,5.7466) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.3177,5.8088) -- (5.4035,5.8317) -- (5.4204,5.8051) -- (5.3346,5.7822) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.1733,5.3269) -- (4.2676,5.3306) -- (4.2589,5.3752) -- (4.1652,5.3715) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.8330,5.2475) -- (4.9274,5.2620) -- (4.9124,5.2622) -- (4.8175,5.2476) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.7315,5.7689) -- (5.8187,5.7988) -- (5.8356,5.7538) -- (5.7477,5.7236) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.1614,5.5145) -- (4.2528,5.5181) -- (4.2576,5.5627) -- (4.1672,5.5591) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.7477,5.7236) -- (5.8356,5.7538) -- (5.8507,5.7082) -- (5.7620,5.6777) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.1382,5.3230) -- (5.2313,5.3426) -- (5.2222,5.3250) -- (5.1284,5.3052) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.4232,5.4452) -- (5.5145,5.4697) -- (5.5142,5.4373) -- (5.4219,5.4126) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.1301,5.7864) -- (5.2159,5.8060) -- (5.2320,5.7875) -- (5.1463,5.7678) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.4039,5.2352) -- (4.4990,5.2426) -- (4.4830,5.2694) -- (4.3880,5.2620) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.6542,5.7127) -- (4.7413,5.7244) -- (4.7552,5.7336) -- (4.6687,5.7219) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.4204,5.8051) -- (5.5062,5.8297) -- (5.5237,5.7963) -- (5.4375,5.7716) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.2930,5.2564) -- (4.3880,5.2620) -- (4.3738,5.2961) -- (4.2791,5.2905) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.6274,5.7836) -- (5.7140,5.8117) -- (5.7315,5.7689) -- (5.6443,5.7406) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.5159,5.2242) -- (4.6110,5.2334) -- (4.5942,5.2518) -- (4.4990,5.2426) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.6733,5.6489) -- (5.7620,5.6777) -- (5.7739,5.6329) -- (5.6843,5.6038) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.5115,5.5080) -- (5.6019,5.5339) -- (5.6059,5.4959) -- (5.5145,5.4697) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.5237,5.7963) -- (5.6098,5.8226) -- (5.6274,5.7836) -- (5.5408,5.7572) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.9427,5.7614) -- (5.0288,5.7779) -- (5.0443,5.7683) -- (4.9586,5.7519) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.9408,5.2711) -- (5.0346,5.2872) -- (5.0218,5.2783) -- (4.9274,5.2620) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.5948,5.5765) -- (5.6843,5.6038) -- (5.6924,5.5616) -- (5.6019,5.5339) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.2657,5.6028) -- (4.3552,5.6081) -- (4.3654,5.6422) -- (4.2767,5.6370) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.2374,5.3685) -- (5.3297,5.3896) -- (5.3244,5.3640) -- (5.2313,5.3426) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.3654,5.6422) -- (4.4540,5.6490) -- (4.4659,5.6758) -- (4.3781,5.6690) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.1844,5.2868) -- (4.2791,5.2905) -- (4.2676,5.3306) -- (4.1733,5.3269) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.0674,5.4169) -- (4.1604,5.4188) -- (4.1592,5.4671) -- (4.0670,5.4652) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.6279,5.2239) -- (4.7227,5.2349) -- (4.7061,5.2443) -- (4.6110,5.2334) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.6443,5.7406) -- (5.7315,5.7689) -- (5.7477,5.7236) -- (5.6598,5.6951) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.6598,5.6951) -- (5.7477,5.7236) -- (5.7620,5.6777) -- (5.6733,5.6489) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.2320,5.7875) -- (5.3177,5.8088) -- (5.3346,5.7822) -- (5.2488,5.7609) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.1672,5.5591) -- (4.2576,5.5627) -- (4.2657,5.6028) -- (4.1761,5.5993) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.0715,5.3696) -- (4.1652,5.3715) -- (4.1604,5.4188) -- (4.0674,5.4169) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.0670,5.4652) -- (4.1592,5.4671) -- (4.1614,5.5145) -- (4.0701,5.5126) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.7552,5.7336) -- (4.8417,5.7468) -- (4.8567,5.7466) -- (4.7707,5.7334) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.4659,5.6758) -- (4.5537,5.6842) -- (4.5671,5.7026) -- (4.4800,5.6942) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.3318,5.4225) -- (5.4232,5.4452) -- (5.4219,5.4126) -- (5.3297,5.3896) -- cycle;
\path[fill=rankblue!14.0,draw=none] (5.0451,5.3052) -- (5.1382,5.3230) -- (5.1284,5.3052) -- (5.0346,5.2872) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.3346,5.7822) -- (5.4204,5.8051) -- (5.4375,5.7716) -- (5.3514,5.7486) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.0443,5.7683) -- (5.1301,5.7864) -- (5.1463,5.7678) -- (5.0607,5.7498) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.5408,5.7572) -- (5.6274,5.7836) -- (5.6443,5.7406) -- (5.5572,5.7139) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.7386,5.2348) -- (4.8330,5.2475) -- (4.8175,5.2476) -- (4.7227,5.2349) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.5846,5.6218) -- (5.6733,5.6489) -- (5.6843,5.6038) -- (5.5948,5.5765) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.4375,5.7716) -- (5.5237,5.7963) -- (5.5408,5.7572) -- (5.4543,5.7324) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.4211,5.4838) -- (5.5115,5.5080) -- (5.5145,5.4697) -- (5.4232,5.4452) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.0790,5.3250) -- (4.1733,5.3269) -- (4.1652,5.3715) -- (4.0715,5.3696) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.0701,5.5126) -- (4.1614,5.5145) -- (4.1672,5.5591) -- (4.0767,5.5573) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.5052,5.5508) -- (5.5948,5.5765) -- (5.6019,5.5339) -- (5.5115,5.5080) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.5671,5.7026) -- (4.6542,5.7127) -- (4.6687,5.7219) -- (4.5822,5.7119) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.8567,5.7466) -- (4.9427,5.7614) -- (4.9586,5.7519) -- (4.8728,5.7371) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.5572,5.7139) -- (5.6443,5.7406) -- (5.6598,5.6951) -- (5.5719,5.6682) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.5719,5.6682) -- (5.6598,5.6951) -- (5.6733,5.6489) -- (5.5846,5.6218) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.3088,5.2297) -- (4.4039,5.2352) -- (4.3880,5.2620) -- (4.2930,5.2564) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.1451,5.3491) -- (5.2374,5.3685) -- (5.2313,5.3426) -- (5.1382,5.3230) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.1463,5.7678) -- (5.2320,5.7875) -- (5.2488,5.7609) -- (5.1630,5.7412) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.8470,5.2567) -- (4.9408,5.2711) -- (4.9274,5.2620) -- (4.8330,5.2475) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.4209,5.2168) -- (4.5159,5.2242) -- (4.4990,5.2426) -- (4.4039,5.2352) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.1980,5.2527) -- (4.2930,5.2564) -- (4.2791,5.2905) -- (4.1844,5.2868) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.1761,5.5993) -- (4.2657,5.6028) -- (4.2767,5.6370) -- (4.1880,5.6335) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.2767,5.6370) -- (4.3654,5.6422) -- (4.3781,5.6690) -- (4.2902,5.6638) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.6687,5.7219) -- (4.7552,5.7336) -- (4.7707,5.7334) -- (4.6846,5.7218) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.4543,5.7324) -- (5.5408,5.7572) -- (5.5572,5.7139) -- (5.4700,5.6890) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.5331,5.2148) -- (4.6279,5.2239) -- (4.6110,5.2334) -- (4.5159,5.2242) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.2404,5.4016) -- (5.3318,5.4225) -- (5.3297,5.3896) -- (5.2374,5.3685) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.2488,5.7609) -- (5.3346,5.7822) -- (5.3514,5.7486) -- (5.2654,5.7272) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.4960,5.5964) -- (5.5846,5.6218) -- (5.5948,5.5765) -- (5.5052,5.5508) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.0897,5.2849) -- (4.1844,5.2868) -- (4.1733,5.3269) -- (4.0790,5.3250) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.9586,5.7519) -- (5.0443,5.7683) -- (5.0607,5.7498) -- (4.9750,5.7334) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.3514,5.7486) -- (5.4375,5.7716) -- (5.4543,5.7324) -- (5.3678,5.7092) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.9745,5.4168) -- (4.0674,5.4169) -- (4.0670,5.4652) -- (3.9748,5.4651) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.3781,5.6690) -- (4.4659,5.6758) -- (4.4800,5.6942) -- (4.3928,5.6875) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.0767,5.5573) -- (4.1672,5.5591) -- (4.1761,5.5993) -- (4.0866,5.5975) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.9520,5.2891) -- (5.0451,5.3052) -- (5.0346,5.2872) -- (4.9408,5.2711) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.3306,5.4613) -- (5.4211,5.4838) -- (5.4232,5.4452) -- (5.3318,5.4225) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.4157,5.5269) -- (5.5052,5.5508) -- (5.5115,5.5080) -- (5.4211,5.4838) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.9748,5.4651) -- (4.0670,5.4652) -- (4.0701,5.5126) -- (3.9788,5.5125) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.9779,5.3694) -- (4.0715,5.3696) -- (4.0674,5.4169) -- (3.9745,5.4168) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.4700,5.6890) -- (5.5572,5.7139) -- (5.5719,5.6682) -- (5.4841,5.6431) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.4841,5.6431) -- (5.5719,5.6682) -- (5.5846,5.6218) -- (5.4960,5.5964) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.6442,5.2239) -- (4.7386,5.2348) -- (4.7227,5.2349) -- (4.6279,5.2239) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.4800,5.6942) -- (4.5671,5.7026) -- (4.5822,5.7119) -- (4.4957,5.7036) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.7707,5.7334) -- (4.8567,5.7466) -- (4.8728,5.7371) -- (4.7870,5.7239) -- cycle;
\path[fill=rankblue!31.9,draw=none] (5.0607,5.7498) -- (5.1463,5.7678) -- (5.1630,5.7412) -- (5.0772,5.7231) -- cycle;
\path[fill=rankblue!15.8,draw=none] (5.0529,5.3314) -- (5.1451,5.3491) -- (5.1382,5.3230) -- (5.0451,5.3052) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.9788,5.5125) -- (4.0701,5.5126) -- (4.0767,5.5573) -- (3.9863,5.5571) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.9848,5.3248) -- (4.0790,5.3250) -- (4.0715,5.3696) -- (3.9779,5.3694) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.3678,5.7092) -- (5.4543,5.7324) -- (5.4700,5.6890) -- (5.3829,5.6657) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.7531,5.2441) -- (4.8470,5.2567) -- (4.8330,5.2475) -- (4.7386,5.2348) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.4074,5.5727) -- (5.4960,5.5964) -- (5.5052,5.5508) -- (5.4157,5.5269) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.1630,5.7412) -- (5.2488,5.7609) -- (5.2654,5.7272) -- (5.1793,5.7074) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.2137,5.2259) -- (4.3088,5.2297) -- (4.2930,5.2564) -- (4.1980,5.2527) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.2654,5.7272) -- (5.3514,5.7486) -- (5.3678,5.7092) -- (5.2813,5.6877) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.1490,5.3823) -- (5.2404,5.4016) -- (5.2374,5.3685) -- (5.1451,5.3491) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.3259,5.2113) -- (4.4209,5.2168) -- (4.4039,5.2352) -- (4.3088,5.2297) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.5822,5.7119) -- (4.6687,5.7219) -- (4.6846,5.7218) -- (4.5986,5.7119) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.8728,5.7371) -- (4.9586,5.7519) -- (4.9750,5.7334) -- (4.8893,5.7186) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.1031,5.2508) -- (4.1980,5.2527) -- (4.1844,5.2868) -- (4.0897,5.2849) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.3262,5.5046) -- (5.4157,5.5269) -- (5.4211,5.4838) -- (5.3306,5.4613) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.1880,5.6335) -- (4.2767,5.6370) -- (4.2902,5.6638) -- (4.2023,5.6604) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.3829,5.6657) -- (5.4700,5.6890) -- (5.4841,5.6431) -- (5.3963,5.6196) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.2402,5.4406) -- (5.3306,5.4613) -- (5.3318,5.4225) -- (5.2404,5.4016) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.3963,5.6196) -- (5.4841,5.6431) -- (5.4960,5.5964) -- (5.4074,5.5727) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.0866,5.5975) -- (4.1761,5.5993) -- (4.1880,5.6335) -- (4.0993,5.6317) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.4383,5.2074) -- (4.5331,5.2148) -- (4.5159,5.2242) -- (4.4209,5.2168) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.8589,5.2748) -- (4.9520,5.2891) -- (4.9408,5.2711) -- (4.8470,5.2567) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.2902,5.6638) -- (4.3781,5.6690) -- (4.3928,5.6875) -- (4.3057,5.6824) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.9863,5.5571) -- (4.0767,5.5573) -- (4.0866,5.5975) -- (3.9970,5.5973) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.9951,5.2847) -- (4.0897,5.2849) -- (4.0790,5.3250) -- (3.9848,5.3248) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.9750,5.7334) -- (5.0607,5.7498) -- (5.0772,5.7231) -- (4.9914,5.7067) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.8816,5.4184) -- (3.9745,5.4168) -- (3.9748,5.4651) -- (3.8826,5.4667) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.6846,5.7218) -- (4.7707,5.7334) -- (4.7870,5.7239) -- (4.7012,5.7124) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.5498,5.2148) -- (4.6442,5.2239) -- (4.6279,5.2239) -- (4.5331,5.2148) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.2813,5.6877) -- (5.3678,5.7092) -- (5.3829,5.6657) -- (5.2958,5.6440) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.8826,5.4667) -- (3.9748,5.4651) -- (3.9788,5.5125) -- (3.8875,5.5141) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.9606,5.3155) -- (5.0529,5.3314) -- (5.0451,5.3052) -- (4.9520,5.2891) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.3928,5.6875) -- (4.4800,5.6942) -- (4.4957,5.7036) -- (4.4092,5.6969) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.8843,5.3711) -- (3.9779,5.3694) -- (3.9745,5.4168) -- (3.8816,5.4184) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.3187,5.5507) -- (5.4074,5.5727) -- (5.4157,5.5269) -- (5.3262,5.5046) -- cycle;
\path[fill=rankblue!31.5,draw=none] (5.0772,5.7231) -- (5.1630,5.7412) -- (5.1793,5.7074) -- (5.0933,5.6893) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.1793,5.7074) -- (5.2654,5.7272) -- (5.2813,5.6877) -- (5.1948,5.6679) -- cycle;
\path[fill=rankblue!17.8,draw=none] (5.0577,5.3648) -- (5.1490,5.3823) -- (5.1451,5.3491) -- (5.0529,5.3314) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.2958,5.6440) -- (5.3829,5.6657) -- (5.3963,5.6196) -- (5.3085,5.5977) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.6593,5.2332) -- (4.7531,5.2441) -- (4.7386,5.2348) -- (4.6442,5.2239) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.3085,5.5977) -- (5.3963,5.6196) -- (5.4074,5.5727) -- (5.3187,5.5507) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.2367,5.4841) -- (5.3262,5.5046) -- (5.3306,5.4613) -- (5.2402,5.4406) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.7870,5.7239) -- (4.8728,5.7371) -- (4.8893,5.7186) -- (4.8037,5.7055) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.1497,5.4215) -- (5.2402,5.4406) -- (5.2404,5.4016) -- (5.1490,5.3823) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.8875,5.5141) -- (3.9788,5.5125) -- (3.9863,5.5571) -- (3.8958,5.5587) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.4957,5.7036) -- (4.5822,5.7119) -- (4.5986,5.7119) -- (4.5125,5.7036) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.8907,5.3265) -- (3.9848,5.3248) -- (3.9779,5.3694) -- (3.8843,5.3711) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.1187,5.2240) -- (4.2137,5.2259) -- (4.1980,5.2527) -- (4.1031,5.2508) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.2309,5.2075) -- (4.3259,5.2113) -- (4.3088,5.2297) -- (4.2137,5.2259) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.0993,5.6317) -- (4.1880,5.6335) -- (4.2023,5.6604) -- (4.1144,5.6586) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.7658,5.2623) -- (4.8589,5.2748) -- (4.8470,5.2567) -- (4.7531,5.2441) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.8893,5.7186) -- (4.9750,5.7334) -- (4.9914,5.7067) -- (4.9057,5.6919) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.9970,5.5973) -- (4.0866,5.5975) -- (4.0993,5.6317) -- (4.0106,5.6316) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.0082,5.2506) -- (4.1031,5.2508) -- (4.0897,5.2849) -- (3.9951,5.2847) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.1948,5.6679) -- (5.2813,5.6877) -- (5.2958,5.6440) -- (5.2087,5.6240) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.3436,5.2019) -- (4.4383,5.2074) -- (4.4209,5.2168) -- (4.3259,5.2113) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.2023,5.6604) -- (4.2902,5.6638) -- (4.3057,5.6824) -- (4.2185,5.6789) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.2301,5.5303) -- (5.3187,5.5507) -- (5.3262,5.5046) -- (5.2367,5.4841) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.5986,5.7119) -- (4.6846,5.7218) -- (4.7012,5.7124) -- (4.6154,5.7025) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.9914,5.7067) -- (5.0772,5.7231) -- (5.0933,5.6893) -- (5.0073,5.6728) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.0933,5.6893) -- (5.1793,5.7074) -- (5.1948,5.6679) -- (5.1083,5.6497) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.8683,5.3013) -- (4.9606,5.3155) -- (4.9520,5.2891) -- (4.8589,5.2748) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.4555,5.2075) -- (4.5498,5.2148) -- (4.5331,5.2148) -- (4.4383,5.2074) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.8958,5.5587) -- (3.9863,5.5571) -- (3.9970,5.5973) -- (3.9074,5.5989) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.2087,5.6240) -- (5.2958,5.6440) -- (5.3085,5.5977) -- (5.2207,5.5776) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.3057,5.6824) -- (4.3928,5.6875) -- (4.4092,5.6969) -- (4.3226,5.6918) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.2207,5.5776) -- (5.3085,5.5977) -- (5.3187,5.5507) -- (5.2301,5.5303) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.9005,5.2864) -- (3.9951,5.2847) -- (3.9848,5.3248) -- (3.8907,5.3265) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.7887,5.4218) -- (3.8816,5.4184) -- (3.8826,5.4667) -- (3.7905,5.4701) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.1472,5.4652) -- (5.2367,5.4841) -- (5.2402,5.4406) -- (5.1497,5.4215) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.9663,5.3491) -- (5.0577,5.3648) -- (5.0529,5.3314) -- (4.9606,5.3155) -- cycle;
\path[fill=rankblue!19.9,draw=none] (5.0593,5.4042) -- (5.1497,5.4215) -- (5.1490,5.3823) -- (5.0577,5.3648) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.7905,5.4701) -- (3.8826,5.4667) -- (3.8875,5.5141) -- (3.7961,5.5174) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.7012,5.7124) -- (4.7870,5.7239) -- (4.8037,5.7055) -- (4.7180,5.6939) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.7907,5.3745) -- (3.8843,5.3711) -- (3.8816,5.4184) -- (3.7887,5.4218) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.5656,5.2242) -- (4.6593,5.2332) -- (4.6442,5.2239) -- (4.5498,5.2148) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.4092,5.6969) -- (4.4957,5.7036) -- (4.5125,5.7036) -- (4.4263,5.6969) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.1083,5.6497) -- (5.1948,5.6679) -- (5.2087,5.6240) -- (5.1217,5.6057) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.8037,5.7055) -- (4.8893,5.7186) -- (4.9057,5.6919) -- (4.8199,5.6787) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.7961,5.5174) -- (3.8875,5.5141) -- (3.8958,5.5587) -- (3.8054,5.5620) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.1415,5.5117) -- (5.2301,5.5303) -- (5.2367,5.4841) -- (5.1472,5.4652) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.6727,5.2516) -- (4.7658,5.2623) -- (4.7531,5.2441) -- (4.6593,5.2332) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.7966,5.3299) -- (3.8907,5.3265) -- (3.8843,5.3711) -- (3.7907,5.3745) -- cycle;
\path[fill=rankblue!30.7,draw=none] (5.0073,5.6728) -- (5.0933,5.6893) -- (5.1083,5.6497) -- (5.0218,5.6331) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.9057,5.6919) -- (4.9914,5.7067) -- (5.0073,5.6728) -- (4.9212,5.6580) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.0106,5.6316) -- (4.0993,5.6317) -- (4.1144,5.6586) -- (4.0265,5.6585) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.1360,5.2056) -- (4.2309,5.2075) -- (4.2137,5.2259) -- (4.1187,5.2240) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.0238,5.2239) -- (4.1187,5.2240) -- (4.1031,5.2508) -- (4.0082,5.2506) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.5125,5.7036) -- (4.5986,5.7119) -- (4.6154,5.7025) -- (4.5296,5.6942) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.1217,5.6057) -- (5.2087,5.6240) -- (5.2207,5.5776) -- (5.1329,5.5591) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.1144,5.6586) -- (4.2023,5.6604) -- (4.2185,5.6789) -- (4.1313,5.6771) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.1329,5.5591) -- (5.2207,5.5776) -- (5.2301,5.5303) -- (5.1415,5.5117) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.9074,5.5989) -- (3.9970,5.5973) -- (4.0106,5.6316) -- (3.9218,5.6331) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.2489,5.1982) -- (4.3436,5.2019) -- (4.3259,5.2113) -- (4.2309,5.2075) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.7761,5.2889) -- (4.8683,5.3013) -- (4.8589,5.2748) -- (4.7658,5.2623) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.9134,5.2523) -- (4.0082,5.2506) -- (3.9951,5.2847) -- (3.9005,5.2864) -- cycle;
\path[fill=rankblue!22.1,draw=none] (5.0577,5.4481) -- (5.1472,5.4652) -- (5.1497,5.4215) -- (5.0593,5.4042) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.8749,5.3350) -- (4.9663,5.3491) -- (4.9606,5.3155) -- (4.8683,5.3013) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.2185,5.6789) -- (4.3057,5.6824) -- (4.3226,5.6918) -- (4.2360,5.6884) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.9688,5.3886) -- (5.0593,5.4042) -- (5.0577,5.3648) -- (4.9663,5.3491) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.3612,5.2020) -- (4.4555,5.2075) -- (4.4383,5.2074) -- (4.3436,5.2019) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.6154,5.7025) -- (4.7012,5.7124) -- (4.7180,5.6939) -- (4.6323,5.6840) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.8054,5.5620) -- (3.8958,5.5587) -- (3.9074,5.5989) -- (3.8179,5.6022) -- cycle;
\path[fill=rankblue!29.5,draw=none] (5.0218,5.6331) -- (5.1083,5.6497) -- (5.1217,5.6057) -- (5.0346,5.5890) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.8060,5.2898) -- (3.9005,5.2864) -- (3.8907,5.3265) -- (3.7966,5.3299) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.6958,5.4270) -- (3.7887,5.4218) -- (3.7905,5.4701) -- (3.6984,5.4752) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.4718,5.2169) -- (4.5656,5.2242) -- (4.5498,5.2148) -- (4.4555,5.2075) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.3226,5.6918) -- (4.4092,5.6969) -- (4.4263,5.6969) -- (4.3402,5.6919) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.7180,5.6939) -- (4.8037,5.7055) -- (4.8199,5.6787) -- (4.7341,5.6672) -- cycle;
\path[fill=rankblue!24.2,draw=none] (5.0529,5.4947) -- (5.1415,5.5117) -- (5.1472,5.4652) -- (5.0577,5.4481) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.6984,5.4752) -- (3.7905,5.4701) -- (3.7961,5.5174) -- (3.7049,5.5225) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.6972,5.3797) -- (3.7907,5.3745) -- (3.7887,5.4218) -- (3.6958,5.4270) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.9212,5.6580) -- (5.0073,5.6728) -- (5.0218,5.6331) -- (4.9353,5.6182) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.8199,5.6787) -- (4.9057,5.6919) -- (4.9212,5.6580) -- (4.8352,5.6448) -- cycle;
\path[fill=rankblue!28.0,draw=none] (5.0346,5.5890) -- (5.1217,5.6057) -- (5.1329,5.5591) -- (5.0451,5.5423) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.5796,5.2426) -- (4.6727,5.2516) -- (4.6593,5.2332) -- (4.5656,5.2242) -- cycle;
\path[fill=rankblue!26.2,draw=none] (5.0451,5.5423) -- (5.1329,5.5591) -- (5.1415,5.5117) -- (5.0529,5.4947) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.4263,5.6969) -- (4.5125,5.7036) -- (4.5296,5.6942) -- (4.4438,5.6876) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.9681,5.4326) -- (5.0577,5.4481) -- (5.0593,5.4042) -- (4.9688,5.3886) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.7049,5.5225) -- (3.7961,5.5174) -- (3.8054,5.5620) -- (3.7149,5.5671) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.6838,5.2782) -- (4.7761,5.2889) -- (4.7658,5.2623) -- (4.6727,5.2516) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.9218,5.6331) -- (4.0106,5.6316) -- (4.0265,5.6585) -- (3.9385,5.6600) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.0265,5.6585) -- (4.1144,5.6586) -- (4.1313,5.6771) -- (4.0440,5.6770) -- cycle;
\path[fill=rankblue!10.1,draw=none] (4.0411,5.2055) -- (4.1360,5.2056) -- (4.1187,5.2240) -- (4.0238,5.2239) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.7025,5.3352) -- (3.7966,5.3299) -- (3.7907,5.3745) -- (3.6972,5.3797) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.9289,5.2255) -- (4.0238,5.2239) -- (4.0082,5.2506) -- (3.9134,5.2523) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.8784,5.3747) -- (4.9688,5.3886) -- (4.9663,5.3491) -- (4.8749,5.3350) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.7835,5.3228) -- (4.8749,5.3350) -- (4.8683,5.3013) -- (4.7761,5.2889) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.8179,5.6022) -- (3.9074,5.5989) -- (3.9218,5.6331) -- (3.8331,5.6364) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.1542,5.1962) -- (4.2489,5.1982) -- (4.2309,5.2075) -- (4.1360,5.2056) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.5296,5.6942) -- (4.6154,5.7025) -- (4.6323,5.6840) -- (4.5465,5.6758) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.9353,5.6182) -- (5.0218,5.6331) -- (5.0346,5.5890) -- (4.9475,5.5740) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.1313,5.6771) -- (4.2185,5.6789) -- (4.2360,5.6884) -- (4.1493,5.6866) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.8187,5.2558) -- (3.9134,5.2523) -- (3.9005,5.2864) -- (3.8060,5.2898) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.2669,5.1983) -- (4.3612,5.2020) -- (4.3436,5.2019) -- (4.2489,5.1982) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.9642,5.4794) -- (5.0529,5.4947) -- (5.0577,5.4481) -- (4.9681,5.4326) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.6323,5.6840) -- (4.7180,5.6939) -- (4.7341,5.6672) -- (4.6483,5.6573) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.8352,5.6448) -- (4.9212,5.6580) -- (4.9353,5.6182) -- (4.8489,5.6049) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.2360,5.6884) -- (4.3226,5.6918) -- (4.3402,5.6919) -- (4.2540,5.6885) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.7149,5.5671) -- (3.8054,5.5620) -- (3.8179,5.6022) -- (3.7283,5.6072) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.7341,5.6672) -- (4.8199,5.6787) -- (4.8352,5.6448) -- (4.7491,5.6332) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.9475,5.5740) -- (5.0346,5.5890) -- (5.0451,5.5423) -- (4.9573,5.5272) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.3781,5.2114) -- (4.4718,5.2169) -- (4.4555,5.2075) -- (4.3612,5.2020) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.9573,5.5272) -- (5.0451,5.5423) -- (5.0529,5.4947) -- (4.9642,5.4794) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.7116,5.2951) -- (3.8060,5.2898) -- (3.7966,5.3299) -- (3.7025,5.3352) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.6030,5.4339) -- (3.6958,5.4270) -- (3.6984,5.4752) -- (3.6063,5.4821) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.4866,5.2354) -- (4.5796,5.2426) -- (4.5656,5.2242) -- (4.4718,5.2169) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.8786,5.4189) -- (4.9681,5.4326) -- (4.9688,5.3886) -- (4.8784,5.3747) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.3402,5.6919) -- (4.4263,5.6969) -- (4.4438,5.6876) -- (4.3579,5.6825) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.6063,5.4821) -- (3.6984,5.4752) -- (3.7049,5.5225) -- (3.6136,5.5293) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.6038,5.3867) -- (3.6972,5.3797) -- (3.6958,5.4270) -- (3.6030,5.4339) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.5915,5.2694) -- (4.6838,5.2782) -- (4.6727,5.2516) -- (4.5796,5.2426) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.7879,5.3626) -- (4.8784,5.3747) -- (4.8749,5.3350) -- (4.7835,5.3228) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.6922,5.3122) -- (4.7835,5.3228) -- (4.7761,5.2889) -- (4.6838,5.2782) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.8489,5.6049) -- (4.9353,5.6182) -- (4.9475,5.5740) -- (4.8604,5.5606) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.4438,5.6876) -- (4.5296,5.6942) -- (4.5465,5.6758) -- (4.4608,5.6691) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.8331,5.6364) -- (3.9218,5.6331) -- (3.9385,5.6600) -- (3.8505,5.6632) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.9385,5.6600) -- (4.0265,5.6585) -- (4.0440,5.6770) -- (3.9567,5.6786) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.6136,5.5293) -- (3.7049,5.5225) -- (3.7149,5.5671) -- (3.6245,5.5738) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.9463,5.2071) -- (4.0411,5.2055) -- (4.0238,5.2239) -- (3.9289,5.2255) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.8756,5.4658) -- (4.9642,5.4794) -- (4.9681,5.4326) -- (4.8786,5.4189) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.0440,5.6770) -- (4.1313,5.6771) -- (4.1493,5.6866) -- (4.0626,5.6865) -- cycle;
\path[fill=rankblue!10.5,draw=none] (4.0596,5.1961) -- (4.1542,5.1962) -- (4.1360,5.2056) -- (4.0411,5.2055) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.8340,5.2290) -- (3.9289,5.2255) -- (3.9134,5.2523) -- (3.8187,5.2558) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.7283,5.6072) -- (3.8179,5.6022) -- (3.8331,5.6364) -- (3.7443,5.6413) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.6085,5.3422) -- (3.7025,5.3352) -- (3.6972,5.3797) -- (3.6038,5.3867) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.5465,5.6758) -- (4.6323,5.6840) -- (4.6483,5.6573) -- (4.5625,5.6490) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.7491,5.6332) -- (4.8352,5.6448) -- (4.8489,5.6049) -- (4.7624,5.5933) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.8604,5.5606) -- (4.9475,5.5740) -- (4.9573,5.5272) -- (4.8695,5.5137) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.6483,5.6573) -- (4.7341,5.6672) -- (4.7491,5.6332) -- (4.6631,5.6233) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.8695,5.5137) -- (4.9573,5.5272) -- (4.9642,5.4794) -- (4.8756,5.4658) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.1727,5.1963) -- (4.2669,5.1983) -- (4.2489,5.1982) -- (4.1542,5.1962) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.1493,5.6866) -- (4.2360,5.6884) -- (4.2540,5.6885) -- (4.1678,5.6867) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.7240,5.2610) -- (3.8187,5.2558) -- (3.8060,5.2898) -- (3.7116,5.2951) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.2844,5.2077) -- (4.3781,5.2114) -- (4.3612,5.2020) -- (4.2669,5.1983) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.7891,5.4069) -- (4.8786,5.4189) -- (4.8784,5.3747) -- (4.7879,5.3626) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.6245,5.5738) -- (3.7149,5.5671) -- (3.7283,5.6072) -- (3.6386,5.6139) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.2540,5.6885) -- (4.3402,5.6919) -- (4.3579,5.6825) -- (4.2720,5.6791) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.3936,5.2300) -- (4.4866,5.2354) -- (4.4718,5.2169) -- (4.3781,5.2114) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.7624,5.5933) -- (4.8489,5.6049) -- (4.8604,5.5606) -- (4.7734,5.5489) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.6975,5.3521) -- (4.7879,5.3626) -- (4.7835,5.3228) -- (4.6922,5.3122) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.4993,5.2622) -- (4.5915,5.2694) -- (4.5796,5.2426) -- (4.4866,5.2354) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.6172,5.3021) -- (3.7116,5.2951) -- (3.7025,5.3352) -- (3.6085,5.3422) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.6008,5.3034) -- (4.6922,5.3122) -- (4.6838,5.2782) -- (4.5915,5.2694) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.5102,5.4426) -- (3.6030,5.4339) -- (3.6063,5.4821) -- (3.5143,5.4907) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.3579,5.6825) -- (4.4438,5.6876) -- (4.4608,5.6691) -- (4.3750,5.6641) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.5143,5.4907) -- (3.6063,5.4821) -- (3.6136,5.5293) -- (3.5223,5.5379) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.7870,5.4539) -- (4.8756,5.4658) -- (4.8786,5.4189) -- (4.7891,5.4069) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.5103,5.3954) -- (3.6038,5.3867) -- (3.6030,5.4339) -- (3.5102,5.4426) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.6631,5.6233) -- (4.7491,5.6332) -- (4.7624,5.5933) -- (4.6759,5.5833) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.7734,5.5489) -- (4.8604,5.5606) -- (4.8695,5.5137) -- (4.7817,5.5019) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.8505,5.6632) -- (3.9385,5.6600) -- (3.9567,5.6786) -- (3.8694,5.6818) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.4608,5.6691) -- (4.5465,5.6758) -- (4.5625,5.6490) -- (4.4767,5.6424) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.7443,5.6413) -- (3.8331,5.6364) -- (3.8505,5.6632) -- (3.7625,5.6681) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.7817,5.5019) -- (4.8695,5.5137) -- (4.8756,5.4658) -- (4.7870,5.4539) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.5625,5.6490) -- (4.6483,5.6573) -- (4.6631,5.6233) -- (4.5770,5.6150) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.9567,5.6786) -- (4.0440,5.6770) -- (4.0626,5.6865) -- (3.9759,5.6881) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.5223,5.5379) -- (3.6136,5.5293) -- (3.6245,5.5738) -- (3.5340,5.5823) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.8515,5.2106) -- (3.9463,5.2071) -- (3.9289,5.2255) -- (3.8340,5.2290) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.9650,5.1978) -- (4.0596,5.1961) -- (4.0411,5.2055) -- (3.9463,5.2071) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.6386,5.6139) -- (3.7283,5.6072) -- (3.7443,5.6413) -- (3.6555,5.6479) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.7392,5.2343) -- (3.8340,5.2290) -- (3.8187,5.2558) -- (3.7240,5.2610) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.0626,5.6865) -- (4.1493,5.6866) -- (4.1678,5.6867) -- (4.0815,5.6866) -- cycle;
\path[fill=rankblue!11.3,draw=none] (4.0785,5.1962) -- (4.1727,5.1963) -- (4.1542,5.1962) -- (4.0596,5.1961) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.6996,5.3965) -- (4.7891,5.4069) -- (4.7879,5.3626) -- (4.6975,5.3521) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.5146,5.3510) -- (3.6085,5.3422) -- (3.6038,5.3867) -- (3.5103,5.3954) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.1907,5.2058) -- (4.2844,5.2077) -- (4.2669,5.1983) -- (4.1727,5.1963) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.6759,5.5833) -- (4.7624,5.5933) -- (4.7734,5.5489) -- (4.6863,5.5389) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.6293,5.2681) -- (3.7240,5.2610) -- (3.7116,5.2951) -- (3.6172,5.3021) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.1678,5.6867) -- (4.2540,5.6885) -- (4.2720,5.6791) -- (4.1860,5.6774) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.6070,5.3434) -- (4.6975,5.3521) -- (4.6922,5.3122) -- (4.6008,5.3034) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.3006,5.2263) -- (4.3936,5.2300) -- (4.3781,5.2114) -- (4.2844,5.2077) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.5340,5.5823) -- (3.6245,5.5738) -- (3.6386,5.6139) -- (3.5490,5.6223) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.4071,5.2568) -- (4.4993,5.2622) -- (4.4866,5.2354) -- (4.3936,5.2300) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.5094,5.2963) -- (4.6008,5.3034) -- (4.5915,5.2694) -- (4.4993,5.2622) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.6984,5.4437) -- (4.7870,5.4539) -- (4.7891,5.4069) -- (4.6996,5.3965) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.2720,5.6791) -- (4.3579,5.6825) -- (4.3750,5.6641) -- (4.2891,5.6607) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.5770,5.6150) -- (4.6631,5.6233) -- (4.6759,5.5833) -- (4.5893,5.5750) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.6863,5.5389) -- (4.7734,5.5489) -- (4.7817,5.5019) -- (4.6939,5.4917) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.6939,5.4917) -- (4.7817,5.5019) -- (4.7870,5.4539) -- (4.6984,5.4437) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.3750,5.6641) -- (4.4608,5.6691) -- (4.4767,5.6424) -- (4.3908,5.6374) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.5228,5.3110) -- (3.6172,5.3021) -- (3.6085,5.3422) -- (3.5146,5.3510) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.4767,5.6424) -- (4.5625,5.6490) -- (4.5770,5.6150) -- (4.4908,5.6083) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.4175,5.4530) -- (3.5102,5.4426) -- (3.5143,5.4907) -- (3.4222,5.5011) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.4222,5.5011) -- (3.5143,5.4907) -- (3.5223,5.5379) -- (3.4311,5.5481) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.7625,5.6681) -- (3.8505,5.6632) -- (3.8694,5.6818) -- (3.7820,5.6866) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.6555,5.6479) -- (3.7443,5.6413) -- (3.7625,5.6681) -- (3.6744,5.6747) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.8694,5.6818) -- (3.9567,5.6786) -- (3.9759,5.6881) -- (3.8891,5.6912) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.4170,5.4059) -- (3.5103,5.3954) -- (3.5102,5.4426) -- (3.4175,5.4530) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.6101,5.3879) -- (4.6996,5.3965) -- (4.6975,5.3521) -- (4.6070,5.3434) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.9759,5.6881) -- (4.0626,5.6865) -- (4.0815,5.6866) -- (3.9952,5.6881) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.4311,5.5481) -- (3.5223,5.5379) -- (3.5340,5.5823) -- (3.4436,5.5925) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.8705,5.2012) -- (3.9650,5.1978) -- (3.9463,5.2071) -- (3.8515,5.2106) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.7568,5.2159) -- (3.8515,5.2106) -- (3.8340,5.2290) -- (3.7392,5.2343) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.5893,5.5750) -- (4.6759,5.5833) -- (4.6863,5.5389) -- (4.5992,5.5305) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.5490,5.6223) -- (3.6386,5.6139) -- (3.6555,5.6479) -- (3.5666,5.6562) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.9843,5.1979) -- (4.0785,5.1962) -- (4.0596,5.1961) -- (3.9650,5.1978) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.6445,5.2413) -- (3.7392,5.2343) -- (3.7240,5.2610) -- (3.6293,5.2681) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.5166,5.3364) -- (4.6070,5.3434) -- (4.6008,5.3034) -- (4.5094,5.2963) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.0815,5.6866) -- (4.1678,5.6867) -- (4.1860,5.6774) -- (4.1000,5.6773) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.0971,5.2057) -- (4.1907,5.2058) -- (4.1727,5.1963) -- (4.0785,5.1962) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.4207,5.3616) -- (3.5146,5.3510) -- (3.5103,5.3954) -- (3.4170,5.4059) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.6097,5.4351) -- (4.6984,5.4437) -- (4.6996,5.3965) -- (4.6101,5.3879) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.2076,5.2244) -- (4.3006,5.2263) -- (4.2844,5.2077) -- (4.1907,5.2058) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.4181,5.2910) -- (4.5094,5.2963) -- (4.4993,5.2622) -- (4.4071,5.2568) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.5992,5.5305) -- (4.6863,5.5389) -- (4.6939,5.4917) -- (4.6060,5.4833) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.3149,5.2532) -- (4.4071,5.2568) -- (4.3936,5.2300) -- (4.3006,5.2263) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.4908,5.6083) -- (4.5770,5.6150) -- (4.5893,5.5750) -- (4.5028,5.5683) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.1860,5.6774) -- (4.2720,5.6791) -- (4.2891,5.6607) -- (4.2032,5.6590) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.5348,5.2769) -- (3.6293,5.2681) -- (3.6172,5.3021) -- (3.5228,5.3110) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.6060,5.4833) -- (4.6939,5.4917) -- (4.6984,5.4437) -- (4.6097,5.4351) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.2891,5.6607) -- (4.3750,5.6641) -- (4.3908,5.6374) -- (4.3048,5.6340) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.3908,5.6374) -- (4.4767,5.6424) -- (4.4908,5.6083) -- (4.4047,5.6033) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.4436,5.5925) -- (3.5340,5.5823) -- (3.5490,5.6223) -- (3.4594,5.6324) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.5205,5.3810) -- (4.6101,5.3879) -- (4.6070,5.3434) -- (4.5166,5.3364) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.4286,5.3216) -- (3.5228,5.3110) -- (3.5146,5.3510) -- (3.4207,5.3616) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.6744,5.6747) -- (3.7625,5.6681) -- (3.7820,5.6866) -- (3.6946,5.6931) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.7820,5.6866) -- (3.8694,5.6818) -- (3.8891,5.6912) -- (3.8022,5.6961) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.3248,5.4652) -- (3.4175,5.4530) -- (3.4222,5.5011) -- (3.3303,5.5132) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.5028,5.5683) -- (4.5893,5.5750) -- (4.5992,5.5305) -- (4.5120,5.5237) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.5666,5.6562) -- (3.6555,5.6479) -- (3.6744,5.6747) -- (3.5863,5.6829) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.3303,5.5132) -- (3.4222,5.5011) -- (3.4311,5.5481) -- (3.3398,5.5601) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.8891,5.6912) -- (3.9759,5.6881) -- (3.9952,5.6881) -- (3.9088,5.6913) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.3237,5.4182) -- (3.4170,5.4059) -- (3.4175,5.4530) -- (3.3248,5.4652) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.4262,5.3311) -- (4.5166,5.3364) -- (4.5094,5.2963) -- (4.4181,5.2910) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.7761,5.2065) -- (3.8705,5.2012) -- (3.8515,5.2106) -- (3.7568,5.2159) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.5211,5.4283) -- (4.6097,5.4351) -- (4.6101,5.3879) -- (4.5205,5.3810) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.9952,5.6881) -- (4.0815,5.6866) -- (4.1000,5.6773) -- (4.0139,5.6788) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.6622,5.2229) -- (3.7568,5.2159) -- (3.7392,5.2343) -- (3.6445,5.2413) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.8902,5.2013) -- (3.9843,5.1979) -- (3.9650,5.1978) -- (3.8705,5.2012) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.4594,5.6324) -- (3.5490,5.6223) -- (3.5666,5.6562) -- (3.4778,5.6663) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.3398,5.5601) -- (3.4311,5.5481) -- (3.4436,5.5925) -- (3.3532,5.6044) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.5120,5.5237) -- (4.5992,5.5305) -- (4.6060,5.4833) -- (4.5182,5.4765) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.4047,5.6033) -- (4.4908,5.6083) -- (4.5028,5.5683) -- (4.4162,5.5632) -- cycle;
\path[fill=rankblue!12.5,draw=none] (4.0035,5.2074) -- (4.0971,5.2057) -- (4.0785,5.1962) -- (3.9843,5.1979) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.3267,5.2874) -- (4.4181,5.2910) -- (4.4071,5.2568) -- (4.3149,5.2532) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.5182,5.4765) -- (4.6060,5.4833) -- (4.6097,5.4351) -- (4.5211,5.4283) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.1000,5.6773) -- (4.1860,5.6774) -- (4.2032,5.6590) -- (4.1173,5.6589) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.5499,5.2502) -- (3.6445,5.2413) -- (3.6293,5.2681) -- (3.5348,5.2769) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.1146,5.2243) -- (4.2076,5.2244) -- (4.1907,5.2058) -- (4.0971,5.2057) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.2227,5.2513) -- (4.3149,5.2532) -- (4.3006,5.2263) -- (4.2076,5.2244) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.3048,5.6340) -- (4.3908,5.6374) -- (4.4047,5.6033) -- (4.3185,5.5999) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.2032,5.6590) -- (4.2891,5.6607) -- (4.3048,5.6340) -- (4.2189,5.6322) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.3269,5.3739) -- (3.4207,5.3616) -- (3.4170,5.4059) -- (3.3237,5.4182) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.4403,5.2876) -- (3.5348,5.2769) -- (3.5228,5.3110) -- (3.4286,5.3216) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.4310,5.3757) -- (4.5205,5.3810) -- (4.5166,5.3364) -- (4.4262,5.3311) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.3532,5.6044) -- (3.4436,5.5925) -- (3.4594,5.6324) -- (3.3697,5.6442) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.4162,5.5632) -- (4.5028,5.5683) -- (4.5120,5.5237) -- (4.4249,5.5186) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.5863,5.6829) -- (3.6744,5.6747) -- (3.6946,5.6931) -- (3.6071,5.7013) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.6946,5.6931) -- (3.7820,5.6866) -- (3.8022,5.6961) -- (3.7154,5.7025) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.8022,5.6961) -- (3.8891,5.6912) -- (3.9088,5.6913) -- (3.8224,5.6961) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.3357,5.3276) -- (4.4262,5.3311) -- (4.4181,5.2910) -- (4.3267,5.2874) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.4324,5.4231) -- (4.5211,5.4283) -- (4.5205,5.3810) -- (4.4310,5.3757) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.3344,5.3340) -- (3.4286,5.3216) -- (3.4207,5.3616) -- (3.3269,5.3739) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.4778,5.6663) -- (3.5666,5.6562) -- (3.5863,5.6829) -- (3.4981,5.6929) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.4249,5.5186) -- (4.5120,5.5237) -- (4.5182,5.4765) -- (4.4303,5.4713) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.2321,5.4792) -- (3.3248,5.4652) -- (3.3303,5.5132) -- (3.2383,5.5270) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.3185,5.5999) -- (4.4047,5.6033) -- (4.4162,5.5632) -- (4.3296,5.5598) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.2383,5.5270) -- (3.3303,5.5132) -- (3.3398,5.5601) -- (3.2486,5.5739) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.9088,5.6913) -- (3.9952,5.6881) -- (4.0139,5.6788) -- (3.9278,5.6819) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.4303,5.4713) -- (4.5182,5.4765) -- (4.5211,5.4283) -- (4.4324,5.4231) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.2354,5.2855) -- (4.3267,5.2874) -- (4.3149,5.2532) -- (4.2227,5.2513) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.0139,5.6788) -- (4.1000,5.6773) -- (4.1173,5.6589) -- (4.0313,5.6604) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.6817,5.2135) -- (3.7761,5.2065) -- (3.7568,5.2159) -- (3.6622,5.2229) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.2304,5.4323) -- (3.3237,5.4182) -- (3.3248,5.4652) -- (3.2321,5.4792) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.7962,5.2065) -- (3.8902,5.2013) -- (3.8705,5.2012) -- (3.7761,5.2065) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.2189,5.6322) -- (4.3048,5.6340) -- (4.3185,5.5999) -- (4.2323,5.5981) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.9099,5.2108) -- (4.0035,5.2074) -- (3.9843,5.1979) -- (3.8902,5.2013) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.1173,5.6589) -- (4.2032,5.6590) -- (4.2189,5.6322) -- (4.1329,5.6321) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.5676,5.2318) -- (3.6622,5.2229) -- (3.6445,5.2413) -- (3.5499,5.2502) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.3697,5.6442) -- (3.4594,5.6324) -- (3.4778,5.6663) -- (3.3889,5.6780) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.1305,5.2512) -- (4.2227,5.2513) -- (4.2076,5.2244) -- (4.1146,5.2243) -- cycle;
\path[fill=rankblue!14.0,draw=none] (4.0217,5.2259) -- (4.1146,5.2243) -- (4.0971,5.2057) -- (4.0035,5.2074) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.2486,5.5739) -- (3.3398,5.5601) -- (3.3532,5.6044) -- (3.2627,5.6180) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.4553,5.2609) -- (3.5499,5.2502) -- (3.5348,5.2769) -- (3.4403,5.2876) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.3414,5.3722) -- (4.4310,5.3757) -- (4.4262,5.3311) -- (4.3357,5.3276) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.3296,5.5598) -- (4.4162,5.5632) -- (4.4249,5.5186) -- (4.3377,5.5152) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.2332,5.3880) -- (3.3269,5.3739) -- (3.3237,5.4182) -- (3.2304,5.4323) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.3458,5.3000) -- (3.4403,5.2876) -- (3.4286,5.3216) -- (3.3344,5.3340) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.2627,5.6180) -- (3.3532,5.6044) -- (3.3697,5.6442) -- (3.2800,5.6577) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.3437,5.4196) -- (4.4324,5.4231) -- (4.4310,5.3757) -- (4.3414,5.3722) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.3377,5.5152) -- (4.4249,5.5186) -- (4.4303,5.4713) -- (4.3424,5.4679) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.6071,5.7013) -- (3.6946,5.6931) -- (3.7154,5.7025) -- (3.6284,5.7107) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.2453,5.3257) -- (4.3357,5.3276) -- (4.3267,5.2874) -- (4.2354,5.2855) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.4981,5.6929) -- (3.5863,5.6829) -- (3.6071,5.7013) -- (3.5196,5.7112) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.2323,5.5981) -- (4.3185,5.5999) -- (4.3296,5.5598) -- (4.2429,5.5580) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.7154,5.7025) -- (3.8022,5.6961) -- (3.8224,5.6961) -- (3.7359,5.7026) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.3424,5.4679) -- (4.4303,5.4713) -- (4.4324,5.4231) -- (4.3437,5.4196) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.8224,5.6961) -- (3.9088,5.6913) -- (3.9278,5.6819) -- (3.8416,5.6867) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.3889,5.6780) -- (3.4778,5.6663) -- (3.4981,5.6929) -- (3.4099,5.7045) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.1329,5.6321) -- (4.2189,5.6322) -- (4.2323,5.5981) -- (4.1460,5.5980) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.1441,5.2854) -- (4.2354,5.2855) -- (4.2227,5.2513) -- (4.1305,5.2512) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.9278,5.6819) -- (4.0139,5.6788) -- (4.0313,5.6604) -- (3.9453,5.6635) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.2403,5.3482) -- (3.3344,5.3340) -- (3.3269,5.3739) -- (3.2332,5.3880) -- cycle;
\path[fill=rankblue!31.9,draw=none] (4.0313,5.6604) -- (4.1173,5.6589) -- (4.1329,5.6321) -- (4.0468,5.6336) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.1395,5.4949) -- (3.2321,5.4792) -- (3.2383,5.5270) -- (3.1463,5.5426) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.1463,5.5426) -- (3.2383,5.5270) -- (3.2486,5.5739) -- (3.1574,5.5894) -- cycle;
\path[fill=rankblue!15.8,draw=none] (4.0384,5.2528) -- (4.1305,5.2512) -- (4.1146,5.2243) -- (4.0217,5.2259) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.7022,5.2135) -- (3.7962,5.2065) -- (3.7761,5.2065) -- (3.6817,5.2135) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.9288,5.2293) -- (4.0217,5.2259) -- (4.0035,5.2074) -- (3.9099,5.2108) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.8164,5.2160) -- (3.9099,5.2108) -- (3.8902,5.2013) -- (3.7962,5.2065) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.5873,5.2224) -- (3.6817,5.2135) -- (3.6622,5.2229) -- (3.5676,5.2318) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.2800,5.6577) -- (3.3697,5.6442) -- (3.3889,5.6780) -- (3.3000,5.6914) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.4731,5.2424) -- (3.5676,5.2318) -- (3.5499,5.2502) -- (3.4553,5.2609) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.1372,5.4481) -- (3.2304,5.4323) -- (3.2321,5.4792) -- (3.1395,5.4949) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.2519,5.3704) -- (4.3414,5.3722) -- (4.3357,5.3276) -- (4.2453,5.3257) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.2429,5.5580) -- (4.3296,5.5598) -- (4.3377,5.5152) -- (4.2505,5.5134) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.1574,5.5894) -- (3.2486,5.5739) -- (3.2627,5.6180) -- (3.1723,5.6334) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.3608,5.2733) -- (3.4553,5.2609) -- (3.4403,5.2876) -- (3.3458,5.3000) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.2550,5.4178) -- (4.3437,5.4196) -- (4.3414,5.3722) -- (4.2519,5.3704) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.2505,5.5134) -- (4.3377,5.5152) -- (4.3424,5.4679) -- (4.2545,5.4661) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.1395,5.4039) -- (3.2332,5.3880) -- (3.2304,5.4323) -- (3.1372,5.4481) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.1460,5.5980) -- (4.2323,5.5981) -- (4.2429,5.5580) -- (4.1563,5.5579) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.1548,5.3256) -- (4.2453,5.3257) -- (4.2354,5.2855) -- (4.1441,5.2854) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.2545,5.4661) -- (4.3424,5.4679) -- (4.3437,5.4196) -- (4.2550,5.4178) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.2515,5.3142) -- (3.3458,5.3000) -- (3.3344,5.3340) -- (3.2403,5.3482) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.1723,5.6334) -- (3.2627,5.6180) -- (3.2800,5.6577) -- (3.1904,5.6729) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.5196,5.7112) -- (3.6071,5.7013) -- (3.6284,5.7107) -- (3.5414,5.7205) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.6284,5.7107) -- (3.7154,5.7025) -- (3.7359,5.7026) -- (3.6493,5.7107) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.4099,5.7045) -- (3.4981,5.6929) -- (3.5196,5.7112) -- (3.4320,5.7227) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.7359,5.7026) -- (3.8224,5.6961) -- (3.8416,5.6867) -- (3.7553,5.6932) -- cycle;
\path[fill=rankblue!31.5,draw=none] (4.0468,5.6336) -- (4.1329,5.6321) -- (4.1460,5.5980) -- (4.0597,5.5995) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.8416,5.6867) -- (3.9278,5.6819) -- (3.9453,5.6635) -- (3.8592,5.6683) -- cycle;
\path[fill=rankblue!17.8,draw=none] (4.0528,5.2870) -- (4.1441,5.2854) -- (4.1305,5.2512) -- (4.0384,5.2528) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.9453,5.6635) -- (4.0313,5.6604) -- (4.0468,5.6336) -- (3.9607,5.6368) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.3000,5.6914) -- (3.3889,5.6780) -- (3.4099,5.7045) -- (3.3217,5.7178) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.9462,5.2562) -- (4.0384,5.2528) -- (4.0217,5.2259) -- (3.9288,5.2293) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.8360,5.2345) -- (3.9288,5.2293) -- (3.9099,5.2108) -- (3.8164,5.2160) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.1563,5.5579) -- (4.2429,5.5580) -- (4.2505,5.5134) -- (4.1632,5.5133) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.1623,5.3702) -- (4.2519,5.3704) -- (4.2453,5.3257) -- (4.1548,5.3256) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.1462,5.3641) -- (3.2403,5.3482) -- (3.2332,5.3880) -- (3.1395,5.4039) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.7229,5.2230) -- (3.8164,5.2160) -- (3.7962,5.2065) -- (3.7022,5.2135) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.6082,5.2223) -- (3.7022,5.2135) -- (3.6817,5.2135) -- (3.5873,5.2224) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.0470,5.5124) -- (3.1395,5.4949) -- (3.1463,5.5426) -- (3.0544,5.5600) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.4931,5.2330) -- (3.5873,5.2224) -- (3.5676,5.2318) -- (3.4731,5.2424) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.0544,5.5600) -- (3.1463,5.5426) -- (3.1574,5.5894) -- (3.0662,5.6066) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.1904,5.6729) -- (3.2800,5.6577) -- (3.3000,5.6914) -- (3.2110,5.7065) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.3787,5.2548) -- (3.4731,5.2424) -- (3.4553,5.2609) -- (3.3608,5.2733) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.0441,5.4657) -- (3.1372,5.4481) -- (3.1395,5.4949) -- (3.0470,5.5124) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.1632,5.5133) -- (4.2505,5.5134) -- (4.2545,5.4661) -- (4.1666,5.4659) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.1663,5.4176) -- (4.2550,5.4178) -- (4.2519,5.3704) -- (4.1623,5.3702) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.0662,5.6066) -- (3.1574,5.5894) -- (3.1723,5.6334) -- (3.0818,5.6504) -- cycle;
\path[fill=rankblue!30.7,draw=none] (4.0597,5.5995) -- (4.1460,5.5980) -- (4.1563,5.5579) -- (4.0695,5.5594) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.2664,5.2875) -- (3.3608,5.2733) -- (3.3458,5.3000) -- (3.2515,5.3142) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.1666,5.4659) -- (4.2545,5.4661) -- (4.2550,5.4178) -- (4.1663,5.4176) -- cycle;
\path[fill=rankblue!19.9,draw=none] (4.0644,5.3272) -- (4.1548,5.3256) -- (4.1441,5.2854) -- (4.0528,5.2870) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.9607,5.6368) -- (4.0468,5.6336) -- (4.0597,5.5995) -- (3.9733,5.6027) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.5414,5.7205) -- (3.6284,5.7107) -- (3.6493,5.7107) -- (3.5627,5.7204) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.4320,5.7227) -- (3.5196,5.7112) -- (3.5414,5.7205) -- (3.4543,5.7320) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.0459,5.4216) -- (3.1395,5.4039) -- (3.1372,5.4481) -- (3.0441,5.4657) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.6493,5.7107) -- (3.7359,5.7026) -- (3.7553,5.6932) -- (3.6690,5.7013) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.8592,5.6683) -- (3.9453,5.6635) -- (3.9607,5.6368) -- (3.8745,5.6416) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.7553,5.6932) -- (3.8416,5.6867) -- (3.8592,5.6683) -- (3.7730,5.6747) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.3217,5.7178) -- (3.4099,5.7045) -- (3.4320,5.7227) -- (3.3444,5.7359) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.1572,5.3302) -- (3.2515,5.3142) -- (3.2403,5.3482) -- (3.1462,5.3641) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.0818,5.6504) -- (3.1723,5.6334) -- (3.1904,5.6729) -- (3.1007,5.6898) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.9615,5.2903) -- (4.0528,5.2870) -- (4.0384,5.2528) -- (3.9462,5.2562) -- cycle;
\path[fill=rankblue!29.5,draw=none] (4.0695,5.5594) -- (4.1563,5.5579) -- (4.1632,5.5133) -- (4.0759,5.5148) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.8541,5.2613) -- (3.9462,5.2562) -- (3.9288,5.2293) -- (3.8360,5.2345) -- cycle;
\path[fill=rankblue!22.1,draw=none] (4.0727,5.3718) -- (4.1623,5.3702) -- (4.1548,5.3256) -- (4.0644,5.3272) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.2110,5.7065) -- (3.3000,5.6914) -- (3.3217,5.7178) -- (3.2334,5.7328) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.7431,5.2414) -- (3.8360,5.2345) -- (3.8164,5.2160) -- (3.7229,5.2230) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.6295,5.2317) -- (3.7229,5.2230) -- (3.7022,5.2135) -- (3.6082,5.2223) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.5144,5.2329) -- (3.6082,5.2223) -- (3.5873,5.2224) -- (3.4931,5.2330) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.0523,5.3819) -- (3.1462,5.3641) -- (3.1395,5.4039) -- (3.0459,5.4216) -- cycle;
\path[fill=rankblue!28.0,draw=none] (4.0759,5.5148) -- (4.1632,5.5133) -- (4.1666,5.4659) -- (4.0786,5.4675) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.3989,5.2454) -- (3.4931,5.2330) -- (3.4731,5.2424) -- (3.3787,5.2548) -- cycle;
\path[fill=rankblue!24.2,draw=none] (4.0776,5.4192) -- (4.1663,5.4176) -- (4.1623,5.3702) -- (4.0727,5.3718) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.9544,5.5316) -- (3.0470,5.5124) -- (3.0544,5.5600) -- (2.9626,5.5790) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.9626,5.5790) -- (3.0544,5.5600) -- (3.0662,5.6066) -- (2.9750,5.6255) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.9733,5.6027) -- (4.0597,5.5995) -- (4.0695,5.5594) -- (3.9827,5.5626) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.1007,5.6898) -- (3.1904,5.6729) -- (3.2110,5.7065) -- (3.1220,5.7232) -- cycle;
\path[fill=rankblue!26.2,draw=none] (4.0786,5.4675) -- (4.1666,5.4659) -- (4.1663,5.4176) -- (4.0776,5.4192) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.2844,5.2691) -- (3.3787,5.2548) -- (3.3608,5.2733) -- (3.2664,5.2875) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.9739,5.3305) -- (4.0644,5.3272) -- (4.0528,5.2870) -- (3.9615,5.2903) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.9510,5.4850) -- (3.0441,5.4657) -- (3.0470,5.5124) -- (2.9544,5.5316) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.9750,5.6255) -- (3.0662,5.6066) -- (3.0818,5.6504) -- (2.9914,5.6692) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.8745,5.6416) -- (3.9607,5.6368) -- (3.9733,5.6027) -- (3.8869,5.6075) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.1721,5.3035) -- (3.2664,5.2875) -- (3.2515,5.3142) -- (3.1572,5.3302) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.7730,5.6747) -- (3.8592,5.6683) -- (3.8745,5.6416) -- (3.7882,5.6480) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.4543,5.7320) -- (3.5414,5.7205) -- (3.5627,5.7204) -- (3.4760,5.7318) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.5627,5.7204) -- (3.6493,5.7107) -- (3.6690,5.7013) -- (3.5826,5.7110) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.6690,5.7013) -- (3.7553,5.6932) -- (3.7730,5.6747) -- (3.6868,5.6828) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.3444,5.7359) -- (3.4320,5.7227) -- (3.4543,5.7320) -- (3.3672,5.7451) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.8702,5.2954) -- (3.9615,5.2903) -- (3.9462,5.2562) -- (3.8541,5.2613) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.2334,5.7328) -- (3.3217,5.7178) -- (3.3444,5.7359) -- (3.2567,5.7508) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.9827,5.5626) -- (4.0695,5.5594) -- (4.0759,5.5148) -- (3.9886,5.5180) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.9523,5.4410) -- (3.0459,5.4216) -- (3.0441,5.4657) -- (2.9510,5.4850) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.9832,5.3751) -- (4.0727,5.3718) -- (4.0644,5.3272) -- (3.9739,5.3305) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.9914,5.6692) -- (3.0818,5.6504) -- (3.1007,5.6898) -- (3.0109,5.7084) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.0631,5.3480) -- (3.1572,5.3302) -- (3.1462,5.3641) -- (3.0523,5.3819) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.7620,5.2682) -- (3.8541,5.2613) -- (3.8360,5.2345) -- (3.7431,5.2414) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.1220,5.7232) -- (3.2110,5.7065) -- (3.2334,5.7328) -- (3.1451,5.7494) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.6504,5.2501) -- (3.7431,5.2414) -- (3.7229,5.2230) -- (3.6295,5.2317) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.9886,5.5180) -- (4.0759,5.5148) -- (4.0786,5.4675) -- (3.9906,5.4707) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.9888,5.4225) -- (4.0776,5.4192) -- (4.0727,5.3718) -- (3.9832,5.3751) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.5362,5.2422) -- (3.6295,5.2317) -- (3.6082,5.2223) -- (3.5144,5.2329) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.8869,5.6075) -- (3.9733,5.6027) -- (3.9827,5.5626) -- (3.8959,5.5674) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.9906,5.4707) -- (4.0786,5.4675) -- (4.0776,5.4192) -- (3.9888,5.4225) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.4205,5.2453) -- (3.5144,5.2329) -- (3.4931,5.2330) -- (3.3989,5.2454) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.3048,5.2596) -- (3.3989,5.2454) -- (3.3787,5.2548) -- (3.2844,5.2691) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.8835,5.3355) -- (3.9739,5.3305) -- (3.9615,5.2903) -- (3.8702,5.2954) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.9584,5.4014) -- (3.0523,5.3819) -- (3.0459,5.4216) -- (2.9523,5.4410) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.0109,5.7084) -- (3.1007,5.6898) -- (3.1220,5.7232) -- (3.0330,5.7417) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.8707,5.5999) -- (2.9626,5.5790) -- (2.9750,5.6255) -- (2.8839,5.6462) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.8620,5.5526) -- (2.9544,5.5316) -- (2.9626,5.5790) -- (2.8707,5.5999) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.7882,5.6480) -- (3.8745,5.6416) -- (3.8869,5.6075) -- (3.8004,5.6139) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.1901,5.2851) -- (3.2844,5.2691) -- (3.2664,5.2875) -- (3.1721,5.3035) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.6868,5.6828) -- (3.7730,5.6747) -- (3.7882,5.6480) -- (3.7019,5.6561) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.8839,5.6462) -- (2.9750,5.6255) -- (2.9914,5.6692) -- (2.9009,5.6897) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.8580,5.5061) -- (2.9510,5.4850) -- (2.9544,5.5316) -- (2.8620,5.5526) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.5826,5.7110) -- (3.6690,5.7013) -- (3.6868,5.6828) -- (3.6004,5.6925) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.4760,5.7318) -- (3.5627,5.7204) -- (3.5826,5.7110) -- (3.4961,5.7224) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.3672,5.7451) -- (3.4543,5.7320) -- (3.4760,5.7318) -- (3.3892,5.7449) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.7789,5.3022) -- (3.8702,5.2954) -- (3.8541,5.2613) -- (3.7620,5.2682) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.8959,5.5674) -- (3.9827,5.5626) -- (3.9886,5.5180) -- (3.9012,5.5229) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.0778,5.3213) -- (3.1721,5.3035) -- (3.1572,5.3302) -- (3.0631,5.3480) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.2567,5.7508) -- (3.3444,5.7359) -- (3.3672,5.7451) -- (3.2800,5.7599) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.8936,5.3801) -- (3.9832,5.3751) -- (3.9739,5.3305) -- (3.8835,5.3355) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.1451,5.7494) -- (3.2334,5.7328) -- (3.2567,5.7508) -- (3.1689,5.7674) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.6700,5.2768) -- (3.7620,5.2682) -- (3.7431,5.2414) -- (3.6504,5.2501) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.9009,5.6897) -- (2.9914,5.6692) -- (3.0109,5.7084) -- (2.9212,5.7288) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.8588,5.4622) -- (2.9523,5.4410) -- (2.9510,5.4850) -- (2.8580,5.5061) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.9012,5.5229) -- (3.9886,5.5180) -- (3.9906,5.4707) -- (3.9026,5.4756) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.9000,5.4274) -- (3.9888,5.4225) -- (3.9832,5.3751) -- (3.8936,5.3801) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.9689,5.3675) -- (3.0631,5.3480) -- (3.0523,5.3819) -- (2.9584,5.4014) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.5576,5.2605) -- (3.6504,5.2501) -- (3.6295,5.2317) -- (3.5362,5.2422) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.8004,5.6139) -- (3.8869,5.6075) -- (3.8959,5.5674) -- (3.8090,5.5739) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.0330,5.7417) -- (3.1220,5.7232) -- (3.1451,5.7494) -- (3.0567,5.7678) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.9026,5.4756) -- (3.9906,5.4707) -- (3.9888,5.4225) -- (3.9000,5.4274) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.4428,5.2545) -- (3.5362,5.2422) -- (3.5144,5.2329) -- (3.4205,5.2453) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.7930,5.3423) -- (3.8835,5.3355) -- (3.8702,5.2954) -- (3.7789,5.3022) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.3268,5.2594) -- (3.4205,5.2453) -- (3.3989,5.2454) -- (3.3048,5.2596) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.7019,5.6561) -- (3.7882,5.6480) -- (3.8004,5.6139) -- (3.7138,5.6221) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.2107,5.2755) -- (3.3048,5.2596) -- (3.2844,5.2691) -- (3.1901,5.2851) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.6004,5.6925) -- (3.6868,5.6828) -- (3.7019,5.6561) -- (3.6155,5.6658) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.9212,5.7288) -- (3.0109,5.7084) -- (3.0330,5.7417) -- (2.9440,5.7619) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.8646,5.4226) -- (2.9584,5.4014) -- (2.9523,5.4410) -- (2.8588,5.4622) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.0959,5.3028) -- (3.1901,5.2851) -- (3.1721,5.3035) -- (3.0778,5.3213) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.8090,5.5739) -- (3.8959,5.5674) -- (3.9012,5.5229) -- (3.8138,5.5294) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.4961,5.7224) -- (3.5826,5.7110) -- (3.6004,5.6925) -- (3.5140,5.7039) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.7789,5.6224) -- (2.8707,5.5999) -- (2.8839,5.6462) -- (2.7927,5.6686) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.7696,5.5753) -- (2.8620,5.5526) -- (2.8707,5.5999) -- (2.7789,5.6224) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.3892,5.7449) -- (3.4760,5.7318) -- (3.4961,5.7224) -- (3.4096,5.7354) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.6876,5.3108) -- (3.7789,5.3022) -- (3.7620,5.2682) -- (3.6700,5.2768) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.2800,5.7599) -- (3.3672,5.7451) -- (3.3892,5.7449) -- (3.3023,5.7596) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.8039,5.3868) -- (3.8936,5.3801) -- (3.8835,5.3355) -- (3.7930,5.3423) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.1689,5.7674) -- (3.2567,5.7508) -- (3.2800,5.7599) -- (3.1927,5.7763) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.7927,5.6686) -- (2.8839,5.6462) -- (2.9009,5.6897) -- (2.8105,5.7119) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.7650,5.5289) -- (2.8580,5.5061) -- (2.8620,5.5526) -- (2.7696,5.5753) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.9836,5.3409) -- (3.0778,5.3213) -- (3.0631,5.3480) -- (2.9689,5.3675) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.8138,5.5294) -- (3.9012,5.5229) -- (3.9026,5.4756) -- (3.8145,5.4822) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.0567,5.7678) -- (3.1451,5.7494) -- (3.1689,5.7674) -- (3.0811,5.7856) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.5780,5.2871) -- (3.6700,5.2768) -- (3.6504,5.2501) -- (3.5576,5.2605) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.8112,5.4340) -- (3.9000,5.4274) -- (3.8936,5.3801) -- (3.8039,5.3868) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.7138,5.6221) -- (3.8004,5.6139) -- (3.8090,5.5739) -- (3.7220,5.5821) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.8145,5.4822) -- (3.9026,5.4756) -- (3.9000,5.4274) -- (3.8112,5.4340) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.4649,5.2727) -- (3.5576,5.2605) -- (3.5362,5.2422) -- (3.4428,5.2545) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.8105,5.7119) -- (2.9009,5.6897) -- (2.9212,5.7288) -- (2.8315,5.7508) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.7654,5.4852) -- (2.8588,5.4622) -- (2.8580,5.5061) -- (2.7650,5.5289) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.9440,5.7619) -- (3.0330,5.7417) -- (3.0567,5.7678) -- (2.9683,5.7878) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.8749,5.3889) -- (2.9689,5.3675) -- (2.9584,5.4014) -- (2.8646,5.4226) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.7026,5.3507) -- (3.7930,5.3423) -- (3.7789,5.3022) -- (3.6876,5.3108) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.3496,5.2685) -- (3.4428,5.2545) -- (3.4205,5.2453) -- (3.3268,5.2594) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.6155,5.6658) -- (3.7019,5.6561) -- (3.7138,5.6221) -- (3.6272,5.6318) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.2331,5.2753) -- (3.3268,5.2594) -- (3.3048,5.2596) -- (3.2107,5.2755) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.5140,5.7039) -- (3.6004,5.6925) -- (3.6155,5.6658) -- (3.5290,5.6772) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.7220,5.5821) -- (3.8090,5.5739) -- (3.8138,5.5294) -- (3.7263,5.5376) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.1168,5.2932) -- (3.2107,5.2755) -- (3.1901,5.2851) -- (3.0959,5.3028) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.4096,5.7354) -- (3.4961,5.7224) -- (3.5140,5.7039) -- (3.4276,5.7169) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.3023,5.7596) -- (3.3892,5.7449) -- (3.4096,5.7354) -- (3.3230,5.7501) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.5964,5.3210) -- (3.6876,5.3108) -- (3.6700,5.2768) -- (3.5780,5.2871) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.8315,5.7508) -- (2.9212,5.7288) -- (2.9440,5.7619) -- (2.8549,5.7838) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.7143,5.3952) -- (3.8039,5.3868) -- (3.7930,5.3423) -- (3.7026,5.3507) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.1927,5.7763) -- (3.2800,5.7599) -- (3.3023,5.7596) -- (3.2154,5.7760) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.7708,5.4457) -- (2.8646,5.4226) -- (2.8588,5.4622) -- (2.7654,5.4852) -- cycle;
\path[fill=rankblue!10.1,draw=none] (3.0018,5.3224) -- (3.0959,5.3028) -- (3.0778,5.3213) -- (2.9836,5.3409) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.6871,5.6467) -- (2.7789,5.6224) -- (2.7927,5.6686) -- (2.7016,5.6927) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.6772,5.5997) -- (2.7696,5.5753) -- (2.7789,5.6224) -- (2.6871,5.6467) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.0811,5.7856) -- (3.1689,5.7674) -- (3.1927,5.7763) -- (3.1053,5.7945) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.7263,5.5376) -- (3.8138,5.5294) -- (3.8145,5.4822) -- (3.7264,5.4904) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.7224,5.4423) -- (3.8112,5.4340) -- (3.8039,5.3868) -- (3.7143,5.3952) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.7016,5.6927) -- (2.7927,5.6686) -- (2.8105,5.7119) -- (2.7200,5.7359) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.4860,5.2993) -- (3.5780,5.2871) -- (3.5576,5.2605) -- (3.4649,5.2727) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.6272,5.6318) -- (3.7138,5.6221) -- (3.7220,5.5821) -- (3.6350,5.5919) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.7264,5.4904) -- (3.8145,5.4822) -- (3.8112,5.4340) -- (3.7224,5.4423) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.6721,5.5535) -- (2.7650,5.5289) -- (2.7696,5.5753) -- (2.6772,5.5997) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.9683,5.7878) -- (3.0567,5.7678) -- (3.0811,5.7856) -- (2.9933,5.8055) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.8895,5.3622) -- (2.9836,5.3409) -- (2.9689,5.3675) -- (2.8749,5.3889) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.3723,5.2867) -- (3.4649,5.2727) -- (3.4428,5.2545) -- (3.3496,5.2685) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.6121,5.3609) -- (3.7026,5.3507) -- (3.6876,5.3108) -- (3.5964,5.3210) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.5290,5.6772) -- (3.6155,5.6658) -- (3.6272,5.6318) -- (3.5405,5.6432) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.7200,5.7359) -- (2.8105,5.7119) -- (2.8315,5.7508) -- (2.7417,5.7746) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.8549,5.7838) -- (2.9440,5.7619) -- (2.9683,5.7878) -- (2.8798,5.8096) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.2564,5.2844) -- (3.3496,5.2685) -- (3.3268,5.2594) -- (3.2331,5.2753) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.6721,5.5099) -- (2.7654,5.4852) -- (2.7650,5.5289) -- (2.6721,5.5535) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.7810,5.4119) -- (2.8749,5.3889) -- (2.8646,5.4226) -- (2.7708,5.4457) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.4276,5.7169) -- (3.5140,5.7039) -- (3.5290,5.6772) -- (3.4425,5.6902) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.6350,5.5919) -- (3.7220,5.5821) -- (3.7263,5.5376) -- (3.6388,5.5475) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.1395,5.2929) -- (3.2331,5.2753) -- (3.2107,5.2755) -- (3.1168,5.2932) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.3230,5.7501) -- (3.4096,5.7354) -- (3.4276,5.7169) -- (3.3410,5.7316) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.6247,5.4053) -- (3.7143,5.3952) -- (3.7026,5.3507) -- (3.6121,5.3609) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.5051,5.3331) -- (3.5964,5.3210) -- (3.5780,5.2871) -- (3.4860,5.2993) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.2154,5.7760) -- (3.3023,5.7596) -- (3.3230,5.7501) -- (3.2362,5.7665) -- cycle;
\path[fill=rankblue!10.5,draw=none] (3.0229,5.3127) -- (3.1168,5.2932) -- (3.0959,5.3028) -- (3.0018,5.3224) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.1053,5.7945) -- (3.1927,5.7763) -- (3.2154,5.7760) -- (3.1284,5.7941) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.6388,5.5475) -- (3.7263,5.5376) -- (3.7264,5.4904) -- (3.6383,5.5004) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.7417,5.7746) -- (2.8315,5.7508) -- (2.8549,5.7838) -- (2.7658,5.8074) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.6335,5.4523) -- (3.7224,5.4423) -- (3.7143,5.3952) -- (3.6247,5.4053) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.9933,5.8055) -- (3.0811,5.7856) -- (3.1053,5.7945) -- (3.0179,5.8143) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.9078,5.3437) -- (3.0018,5.3224) -- (2.9836,5.3409) -- (2.8895,5.3622) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.6772,5.4704) -- (2.7708,5.4457) -- (2.7654,5.4852) -- (2.6721,5.5099) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.5405,5.6432) -- (3.6272,5.6318) -- (3.6350,5.5919) -- (3.5479,5.6033) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.6383,5.5004) -- (3.7264,5.4904) -- (3.7224,5.4423) -- (3.6335,5.4523) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.5954,5.6727) -- (2.6871,5.6467) -- (2.7016,5.6927) -- (2.6105,5.7185) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.3940,5.3131) -- (3.4860,5.2993) -- (3.4649,5.2727) -- (3.3723,5.2867) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.5848,5.6259) -- (2.6772,5.5997) -- (2.6871,5.6467) -- (2.5954,5.6727) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.8798,5.8096) -- (2.9683,5.7878) -- (2.9933,5.8055) -- (2.9053,5.8271) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.6105,5.7185) -- (2.7016,5.6927) -- (2.7200,5.7359) -- (2.6296,5.7615) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.7955,5.3853) -- (2.8895,5.3622) -- (2.8749,5.3889) -- (2.7810,5.4119) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.5792,5.5799) -- (2.6721,5.5535) -- (2.6772,5.5997) -- (2.5848,5.6259) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.5217,5.3728) -- (3.6121,5.3609) -- (3.5964,5.3210) -- (3.5051,5.3331) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.2797,5.3024) -- (3.3723,5.2867) -- (3.3496,5.2685) -- (3.2564,5.2844) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.4425,5.6902) -- (3.5290,5.6772) -- (3.5405,5.6432) -- (3.4537,5.6563) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.5479,5.6033) -- (3.6350,5.5919) -- (3.6388,5.5475) -- (3.5512,5.5590) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.1632,5.3019) -- (3.2564,5.2844) -- (3.2331,5.2753) -- (3.1395,5.2929) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.3410,5.7316) -- (3.4276,5.7169) -- (3.4425,5.6902) -- (3.3558,5.7049) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.7658,5.8074) -- (2.8549,5.7838) -- (2.8798,5.8096) -- (2.7913,5.8330) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.6296,5.7615) -- (2.7200,5.7359) -- (2.7417,5.7746) -- (2.6519,5.8001) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.5788,5.5363) -- (2.6721,5.5099) -- (2.6721,5.5535) -- (2.5792,5.5799) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.6871,5.4368) -- (2.7810,5.4119) -- (2.7708,5.4457) -- (2.6772,5.4704) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.2362,5.7665) -- (3.3230,5.7501) -- (3.3410,5.7316) -- (3.2544,5.7480) -- cycle;
\path[fill=rankblue!11.3,draw=none] (3.0460,5.3124) -- (3.1395,5.2929) -- (3.1168,5.2932) -- (3.0229,5.3127) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.5350,5.4171) -- (3.6247,5.4053) -- (3.6121,5.3609) -- (3.5217,5.3728) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.4139,5.3468) -- (3.5051,5.3331) -- (3.4860,5.2993) -- (3.3940,5.3131) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.1284,5.7941) -- (3.2154,5.7760) -- (3.2362,5.7665) -- (3.1495,5.7845) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.5512,5.5590) -- (3.6388,5.5475) -- (3.6383,5.5004) -- (3.5501,5.5120) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.0179,5.8143) -- (3.1053,5.7945) -- (3.1284,5.7941) -- (3.0413,5.8138) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.9291,5.3340) -- (3.0229,5.3127) -- (3.0018,5.3224) -- (2.9078,5.3437) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.5446,5.4640) -- (3.6335,5.4523) -- (3.6247,5.4053) -- (3.5350,5.4171) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.4537,5.6563) -- (3.5405,5.6432) -- (3.5479,5.6033) -- (3.4608,5.6164) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.5501,5.5120) -- (3.6383,5.5004) -- (3.6335,5.4523) -- (3.5446,5.4640) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.6519,5.8001) -- (2.7417,5.7746) -- (2.7658,5.8074) -- (2.6766,5.8327) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.9053,5.8271) -- (2.9933,5.8055) -- (3.0179,5.8143) -- (2.9304,5.8358) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.3021,5.3287) -- (3.3940,5.3131) -- (3.3723,5.2867) -- (3.2797,5.3024) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.8139,5.3668) -- (2.9078,5.3437) -- (2.8895,5.3622) -- (2.7955,5.3853) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.5836,5.4970) -- (2.6772,5.4704) -- (2.6721,5.5099) -- (2.5788,5.5363) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.5037,5.7005) -- (2.5954,5.6727) -- (2.6105,5.7185) -- (2.5194,5.7461) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.4926,5.6539) -- (2.5848,5.6259) -- (2.5954,5.6727) -- (2.5037,5.7005) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.7913,5.8330) -- (2.8798,5.8096) -- (2.9053,5.8271) -- (2.8174,5.8504) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.3558,5.7049) -- (3.4425,5.6902) -- (3.4537,5.6563) -- (3.3668,5.6710) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.4313,5.3865) -- (3.5217,5.3728) -- (3.5051,5.3331) -- (3.4139,5.3468) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.5194,5.7461) -- (2.6105,5.7185) -- (2.6296,5.7615) -- (2.5391,5.7889) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.1871,5.3199) -- (3.2797,5.3024) -- (3.2564,5.2844) -- (3.1632,5.3019) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.7016,5.4102) -- (2.7955,5.3853) -- (2.7810,5.4119) -- (2.6871,5.4368) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.4608,5.6164) -- (3.5479,5.6033) -- (3.5512,5.5590) -- (3.4636,5.5722) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.4865,5.6079) -- (2.5792,5.5799) -- (2.5848,5.6259) -- (2.4926,5.6539) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.2544,5.7480) -- (3.3410,5.7316) -- (3.3558,5.7049) -- (3.2691,5.7213) -- cycle;
\path[fill=rankblue!12.5,draw=none] (3.0702,5.3213) -- (3.1632,5.3019) -- (3.1395,5.2929) -- (3.0460,5.3124) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.6766,5.8327) -- (2.7658,5.8074) -- (2.7913,5.8330) -- (2.7027,5.8581) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.1495,5.7845) -- (3.2362,5.7665) -- (3.2544,5.7480) -- (3.1677,5.7660) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.4454,5.4306) -- (3.5350,5.4171) -- (3.5217,5.3728) -- (3.4313,5.3865) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.5391,5.7889) -- (2.6296,5.7615) -- (2.6519,5.8001) -- (2.5621,5.8273) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.3227,5.3623) -- (3.4139,5.3468) -- (3.3940,5.3131) -- (3.3021,5.3287) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.4636,5.5722) -- (3.5512,5.5590) -- (3.5501,5.5120) -- (3.4618,5.5253) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.0413,5.8138) -- (3.1284,5.7941) -- (3.1495,5.7845) -- (3.0626,5.8042) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.9525,5.3336) -- (3.0460,5.3124) -- (3.0229,5.3127) -- (2.9291,5.3340) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.5934,5.4634) -- (2.6871,5.4368) -- (2.6772,5.4704) -- (2.5836,5.4970) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.4856,5.5645) -- (2.5788,5.5363) -- (2.5792,5.5799) -- (2.4865,5.6079) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.4557,5.4774) -- (3.5446,5.4640) -- (3.5350,5.4171) -- (3.4454,5.4306) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.3668,5.6710) -- (3.4537,5.6563) -- (3.4608,5.6164) -- (3.3736,5.6312) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.4618,5.5253) -- (3.5501,5.5120) -- (3.5446,5.4640) -- (3.4557,5.4774) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.9304,5.8358) -- (3.0179,5.8143) -- (3.0413,5.8138) -- (2.9542,5.8353) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.8353,5.3570) -- (2.9291,5.3340) -- (2.9078,5.3437) -- (2.8139,5.3668) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.8174,5.8504) -- (2.9053,5.8271) -- (2.9304,5.8358) -- (2.8429,5.8590) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.2102,5.3460) -- (3.3021,5.3287) -- (3.2797,5.3024) -- (3.1871,5.3199) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.5621,5.8273) -- (2.6519,5.8001) -- (2.6766,5.8327) -- (2.5874,5.8597) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.7200,5.3916) -- (2.8139,5.3668) -- (2.7955,5.3853) -- (2.7016,5.4102) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.2691,5.7213) -- (3.3558,5.7049) -- (3.3668,5.6710) -- (3.2799,5.6874) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.3408,5.4018) -- (3.4313,5.3865) -- (3.4139,5.3468) -- (3.3227,5.3623) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.4901,5.5253) -- (2.5836,5.4970) -- (2.5788,5.5363) -- (2.4856,5.5645) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.7027,5.8581) -- (2.7913,5.8330) -- (2.8174,5.8504) -- (2.7293,5.8754) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.4120,5.7300) -- (2.5037,5.7005) -- (2.5194,5.7461) -- (2.4283,5.7754) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.3736,5.6312) -- (3.4608,5.6164) -- (3.4636,5.5722) -- (3.3759,5.5871) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.0946,5.3391) -- (3.1871,5.3199) -- (3.1632,5.3019) -- (3.0702,5.3213) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.4003,5.6835) -- (2.4926,5.6539) -- (2.5037,5.7005) -- (2.4120,5.7300) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.1677,5.7660) -- (3.2544,5.7480) -- (3.2691,5.7213) -- (3.1823,5.7393) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.4283,5.7754) -- (2.5194,5.7461) -- (2.5391,5.7889) -- (2.4487,5.8180) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.6078,5.4368) -- (2.7016,5.4102) -- (2.6871,5.4368) -- (2.5934,5.4634) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.3937,5.6378) -- (2.4865,5.6079) -- (2.4926,5.6539) -- (2.4003,5.6835) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.3557,5.4458) -- (3.4454,5.4306) -- (3.4313,5.3865) -- (3.3408,5.4018) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.0626,5.8042) -- (3.1495,5.7845) -- (3.1677,5.7660) -- (3.0809,5.7857) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.9771,5.3424) -- (3.0702,5.3213) -- (3.0460,5.3124) -- (2.9525,5.3336) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.3759,5.5871) -- (3.4636,5.5722) -- (3.4618,5.5253) -- (3.3735,5.5402) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.5874,5.8597) -- (2.6766,5.8327) -- (2.7027,5.8581) -- (2.6141,5.8849) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.2315,5.3795) -- (3.3227,5.3623) -- (3.3021,5.3287) -- (3.2102,5.3460) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.9542,5.8353) -- (3.0413,5.8138) -- (3.0626,5.8042) -- (2.9756,5.8255) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.4487,5.8180) -- (2.5391,5.7889) -- (2.5621,5.8273) -- (2.4723,5.8562) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.3667,5.4925) -- (3.4557,5.4774) -- (3.4454,5.4306) -- (3.3557,5.4458) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.3735,5.5402) -- (3.4618,5.5253) -- (3.4557,5.4774) -- (3.3667,5.4925) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.2799,5.6874) -- (3.3668,5.6710) -- (3.3736,5.6312) -- (3.2863,5.6477) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.8591,5.3565) -- (2.9525,5.3336) -- (2.9291,5.3340) -- (2.8353,5.3570) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.8429,5.8590) -- (2.9304,5.8358) -- (2.9542,5.8353) -- (2.8670,5.8584) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.4997,5.4917) -- (2.5934,5.4634) -- (2.5836,5.4970) -- (2.4901,5.5253) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.3925,5.5945) -- (2.4856,5.5645) -- (2.4865,5.6079) -- (2.3937,5.6378) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.7417,5.3818) -- (2.8353,5.3570) -- (2.8139,5.3668) -- (2.7200,5.3916) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.7293,5.8754) -- (2.8174,5.8504) -- (2.8429,5.8590) -- (2.7553,5.8838) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.1183,5.3651) -- (3.2102,5.3460) -- (3.1871,5.3199) -- (3.0946,5.3391) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.1823,5.7393) -- (3.2691,5.7213) -- (3.2799,5.6874) -- (3.1929,5.7055) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.4723,5.8562) -- (2.5621,5.8273) -- (2.5874,5.8597) -- (2.4982,5.8884) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.2504,5.4189) -- (3.3408,5.4018) -- (3.3227,5.3623) -- (3.2315,5.3795) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.2863,5.6477) -- (3.3736,5.6312) -- (3.3759,5.5871) -- (3.2881,5.6036) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.6262,5.4182) -- (2.7200,5.3916) -- (2.7016,5.4102) -- (2.6078,5.4368) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.6141,5.8849) -- (2.7027,5.8581) -- (2.7293,5.8754) -- (2.6412,5.9021) -- cycle;
\path[fill=rankblue!31.9,draw=none] (3.0809,5.7857) -- (3.1677,5.7660) -- (3.1823,5.7393) -- (3.0955,5.7590) -- cycle;
\path[fill=rankblue!14.0,draw=none] (3.0021,5.3600) -- (3.0946,5.3391) -- (3.0702,5.3213) -- (2.9771,5.3424) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.3966,5.5554) -- (2.4901,5.5253) -- (2.4856,5.5645) -- (2.3925,5.5945) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.3204,5.7612) -- (2.4120,5.7300) -- (2.4283,5.7754) -- (2.3373,5.8064) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.3081,5.7149) -- (2.4003,5.6835) -- (2.4120,5.7300) -- (2.3204,5.7612) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.2660,5.4627) -- (3.3557,5.4458) -- (3.3408,5.4018) -- (3.2504,5.4189) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.9756,5.8255) -- (3.0626,5.8042) -- (3.0809,5.7857) -- (2.9940,5.8070) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.3373,5.8064) -- (2.4283,5.7754) -- (2.4487,5.8180) -- (2.3583,5.8488) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.2881,5.6036) -- (3.3759,5.5871) -- (3.3735,5.5402) -- (3.2852,5.5569) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.5140,5.4652) -- (2.6078,5.4368) -- (2.5934,5.4634) -- (2.4997,5.4917) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.8842,5.3652) -- (2.9771,5.3424) -- (2.9525,5.3336) -- (2.8591,5.3565) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.1403,5.3984) -- (3.2315,5.3795) -- (3.2102,5.3460) -- (3.1183,5.3651) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.3011,5.6693) -- (2.3937,5.6378) -- (2.4003,5.6835) -- (2.3081,5.7149) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.2777,5.5093) -- (3.3667,5.4925) -- (3.3557,5.4458) -- (3.2660,5.4627) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.8670,5.8584) -- (2.9542,5.8353) -- (2.9756,5.8255) -- (2.8886,5.8486) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.2852,5.5569) -- (3.3735,5.5402) -- (3.3667,5.4925) -- (3.2777,5.5093) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.1929,5.7055) -- (3.2799,5.6874) -- (3.2863,5.6477) -- (3.1990,5.6658) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.4982,5.8884) -- (2.5874,5.8597) -- (2.6141,5.8849) -- (2.5255,5.9135) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.3583,5.8488) -- (2.4487,5.8180) -- (2.4723,5.8562) -- (2.3825,5.8868) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.7657,5.3812) -- (2.8591,5.3565) -- (2.8353,5.3570) -- (2.7417,5.3818) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.7553,5.8838) -- (2.8429,5.8590) -- (2.8670,5.8584) -- (2.7796,5.8831) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.4060,5.5219) -- (2.4997,5.4917) -- (2.4901,5.5253) -- (2.3966,5.5554) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.2994,5.6262) -- (2.3925,5.5945) -- (2.3937,5.6378) -- (2.3011,5.6693) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.0955,5.7590) -- (3.1823,5.7393) -- (3.1929,5.7055) -- (3.1058,5.7252) -- cycle;
\path[fill=rankblue!15.8,draw=none] (3.0264,5.3859) -- (3.1183,5.3651) -- (3.0946,5.3391) -- (3.0021,5.3600) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.6412,5.9021) -- (2.7293,5.8754) -- (2.7553,5.8838) -- (2.6676,5.9104) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.6481,5.4084) -- (2.7417,5.3818) -- (2.7200,5.3916) -- (2.6262,5.4182) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.1599,5.4377) -- (3.2504,5.4189) -- (3.2315,5.3795) -- (3.1403,5.3984) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.1990,5.6658) -- (3.2863,5.6477) -- (3.2881,5.6036) -- (3.2003,5.6219) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.3825,5.8868) -- (2.4723,5.8562) -- (2.4982,5.8884) -- (2.4090,5.9188) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.9940,5.8070) -- (3.0809,5.7857) -- (3.0955,5.7590) -- (3.0085,5.7804) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.5325,5.4466) -- (2.6262,5.4182) -- (2.6078,5.4368) -- (2.5140,5.4652) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.9097,5.3827) -- (3.0021,5.3600) -- (2.9771,5.3424) -- (2.8842,5.3652) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.5255,5.9135) -- (2.6141,5.8849) -- (2.6412,5.9021) -- (2.5530,5.9304) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.1763,5.4814) -- (3.2660,5.4627) -- (3.2504,5.4189) -- (3.1599,5.4377) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.2003,5.6219) -- (3.2881,5.6036) -- (3.2852,5.5569) -- (3.1968,5.5753) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.8886,5.8486) -- (2.9756,5.8255) -- (2.9940,5.8070) -- (2.9070,5.8300) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.3033,5.5872) -- (2.3966,5.5554) -- (2.3925,5.5945) -- (2.2994,5.6262) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.2287,5.7942) -- (2.3204,5.7612) -- (2.3373,5.8064) -- (2.2462,5.8392) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.2160,5.7481) -- (2.3081,5.7149) -- (2.3204,5.7612) -- (2.2287,5.7942) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.1887,5.5278) -- (3.2777,5.5093) -- (3.2660,5.4627) -- (3.1763,5.4814) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.1968,5.5753) -- (3.2852,5.5569) -- (3.2777,5.5093) -- (3.1887,5.5278) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.1058,5.7252) -- (3.1929,5.7055) -- (3.1990,5.6658) -- (3.1116,5.6857) -- cycle;
\path[fill=rankblue!17.8,draw=none] (3.0492,5.4191) -- (3.1403,5.3984) -- (3.1183,5.3651) -- (3.0264,5.3859) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.7913,5.3898) -- (2.8842,5.3652) -- (2.8591,5.3565) -- (2.7657,5.3812) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.2462,5.8392) -- (2.3373,5.8064) -- (2.3583,5.8488) -- (2.2678,5.8814) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.7796,5.8831) -- (2.8670,5.8584) -- (2.8886,5.8486) -- (2.8015,5.8733) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.4203,5.4953) -- (2.5140,5.4652) -- (2.4997,5.4917) -- (2.4060,5.5219) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.4090,5.9188) -- (2.4982,5.8884) -- (2.5255,5.9135) -- (2.4368,5.9437) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.2085,5.7027) -- (2.3011,5.6693) -- (2.3081,5.7149) -- (2.2160,5.7481) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.6676,5.9104) -- (2.7553,5.8838) -- (2.7796,5.8831) -- (2.6923,5.9096) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.6725,5.4077) -- (2.7657,5.3812) -- (2.7417,5.3818) -- (2.6481,5.4084) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.2678,5.8814) -- (2.3583,5.8488) -- (2.3825,5.8868) -- (2.2926,5.9191) -- cycle;
\path[fill=rankblue!31.5,draw=none] (3.0085,5.7804) -- (3.0955,5.7590) -- (3.1058,5.7252) -- (3.0187,5.7467) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.9346,5.4085) -- (3.0264,5.3859) -- (3.0021,5.3600) -- (2.9097,5.3827) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.1116,5.6857) -- (3.1990,5.6658) -- (3.2003,5.6219) -- (3.1124,5.6418) -- cycle;
\path[fill=rankblue!19.9,draw=none] (3.0695,5.4582) -- (3.1599,5.4377) -- (3.1403,5.3984) -- (3.0492,5.4191) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.3125,5.5537) -- (2.4060,5.5219) -- (2.3966,5.5554) -- (2.3033,5.5872) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.5530,5.9304) -- (2.6412,5.9021) -- (2.6676,5.9104) -- (2.5798,5.9386) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.2064,5.6597) -- (2.2994,5.6262) -- (2.3011,5.6693) -- (2.2085,5.7027) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.5546,5.4367) -- (2.6481,5.4084) -- (2.6262,5.4182) -- (2.5325,5.4466) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.9070,5.8300) -- (2.9940,5.8070) -- (3.0085,5.7804) -- (2.9215,5.8034) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.2926,5.9191) -- (2.3825,5.8868) -- (2.4090,5.9188) -- (2.3197,5.9509) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.8173,5.4072) -- (2.9097,5.3827) -- (2.8842,5.3652) -- (2.7913,5.3898) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.1124,5.6418) -- (3.2003,5.6219) -- (3.1968,5.5753) -- (3.1084,5.5953) -- cycle;
\path[fill=rankblue!22.1,draw=none] (3.0865,5.5017) -- (3.1763,5.4814) -- (3.1599,5.4377) -- (3.0695,5.4582) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.4368,5.9437) -- (2.5255,5.9135) -- (2.5530,5.9304) -- (2.4648,5.9605) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.4389,5.4767) -- (2.5325,5.4466) -- (2.5140,5.4652) -- (2.4203,5.4953) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.8015,5.8733) -- (2.8886,5.8486) -- (2.9070,5.8300) -- (2.8200,5.8547) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.1084,5.5953) -- (3.1968,5.5753) -- (3.1887,5.5278) -- (3.0997,5.5480) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.0997,5.5480) -- (3.1887,5.5278) -- (3.1763,5.4814) -- (3.0865,5.5017) -- cycle;
\path[fill=rankblue!30.7,draw=none] (3.0187,5.7467) -- (3.1058,5.7252) -- (3.1116,5.6857) -- (3.0241,5.7072) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.9580,5.4415) -- (3.0492,5.4191) -- (3.0264,5.3859) -- (2.9346,5.4085) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.2100,5.6207) -- (2.3033,5.5872) -- (2.2994,5.6262) -- (2.2064,5.6597) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.1372,5.8289) -- (2.2287,5.7942) -- (2.2462,5.8392) -- (2.1552,5.8737) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.6923,5.9096) -- (2.7796,5.8831) -- (2.8015,5.8733) -- (2.7143,5.8997) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.6984,5.4161) -- (2.7913,5.3898) -- (2.7657,5.3812) -- (2.6725,5.4077) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.1239,5.7830) -- (2.2160,5.7481) -- (2.2287,5.7942) -- (2.1372,5.8289) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.1552,5.8737) -- (2.2462,5.8392) -- (2.2678,5.8814) -- (2.1774,5.9156) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.3267,5.5272) -- (2.4203,5.4953) -- (2.4060,5.5219) -- (2.3125,5.5537) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.3197,5.9509) -- (2.4090,5.9188) -- (2.4368,5.9437) -- (2.3480,5.9756) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.5798,5.9386) -- (2.6676,5.9104) -- (2.6923,5.9096) -- (2.6048,5.9377) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.1159,5.7377) -- (2.2085,5.7027) -- (2.2160,5.7481) -- (2.1239,5.7830) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.9215,5.8034) -- (3.0085,5.7804) -- (3.0187,5.7467) -- (2.9315,5.7697) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.5793,5.4359) -- (2.6725,5.4077) -- (2.6481,5.4084) -- (2.5546,5.4367) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.1774,5.9156) -- (2.2678,5.8814) -- (2.2926,5.9191) -- (2.2028,5.9531) -- cycle;
\path[fill=rankblue!29.5,draw=none] (3.0241,5.7072) -- (3.1116,5.6857) -- (3.1124,5.6418) -- (3.0245,5.6634) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.8429,5.4328) -- (2.9346,5.4085) -- (2.9097,5.3827) -- (2.8173,5.4072) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.9790,5.4804) -- (3.0695,5.4582) -- (3.0492,5.4191) -- (2.9580,5.4415) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.4648,5.9605) -- (2.5530,5.9304) -- (2.5798,5.9386) -- (2.4920,5.9685) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.2191,5.5874) -- (2.3125,5.5537) -- (2.3033,5.5872) -- (2.2100,5.6207) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.8200,5.8547) -- (2.9070,5.8300) -- (2.9215,5.8034) -- (2.8344,5.8281) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.4611,5.4668) -- (2.5546,5.4367) -- (2.5325,5.4466) -- (2.4389,5.4767) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.1135,5.6949) -- (2.2064,5.6597) -- (2.2085,5.7027) -- (2.1159,5.7377) -- cycle;
\path[fill=rankblue!28.0,draw=none] (3.0245,5.6634) -- (3.1124,5.6418) -- (3.1084,5.5953) -- (3.0200,5.6170) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.9968,5.5237) -- (3.0865,5.5017) -- (3.0695,5.4582) -- (2.9790,5.4804) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.2028,5.9531) -- (2.2926,5.9191) -- (2.3197,5.9509) -- (2.2304,5.9847) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.7250,5.4334) -- (2.8173,5.4072) -- (2.7913,5.3898) -- (2.6984,5.4161) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.7143,5.8997) -- (2.8015,5.8733) -- (2.8200,5.8547) -- (2.7328,5.8811) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.3480,5.9756) -- (2.4368,5.9437) -- (2.4648,5.9605) -- (2.3765,5.9922) -- cycle;
\path[fill=rankblue!26.2,draw=none] (3.0200,5.6170) -- (3.1084,5.5953) -- (3.0997,5.5480) -- (3.0106,5.5699) -- cycle;
\path[fill=rankblue!24.2,draw=none] (3.0106,5.5699) -- (3.0997,5.5480) -- (3.0865,5.5017) -- (2.9968,5.5237) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.9315,5.7697) -- (3.0187,5.7467) -- (3.0241,5.7072) -- (2.9365,5.7303) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.3454,5.5086) -- (2.4389,5.4767) -- (2.4203,5.4953) -- (2.3267,5.5272) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.8669,5.4656) -- (2.9580,5.4415) -- (2.9346,5.4085) -- (2.8429,5.4328) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.6048,5.9377) -- (2.6923,5.9096) -- (2.7143,5.8997) -- (2.6270,5.9278) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.6056,5.4442) -- (2.6984,5.4161) -- (2.6725,5.4077) -- (2.5793,5.4359) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.1168,5.6560) -- (2.2100,5.6207) -- (2.2064,5.6597) -- (2.1135,5.6949) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.0456,5.8653) -- (2.1372,5.8289) -- (2.1552,5.8737) -- (2.0642,5.9099) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.0318,5.8196) -- (2.1239,5.7830) -- (2.1372,5.8289) -- (2.0456,5.8653) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.0642,5.9099) -- (2.1552,5.8737) -- (2.1774,5.9156) -- (2.0869,5.9516) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.2332,5.5608) -- (2.3267,5.5272) -- (2.3125,5.5537) -- (2.2191,5.5874) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.8344,5.8281) -- (2.9215,5.8034) -- (2.9315,5.7697) -- (2.8441,5.7945) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.4920,5.9685) -- (2.5798,5.9386) -- (2.6048,5.9377) -- (2.5173,5.9675) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.2304,5.9847) -- (2.3197,5.9509) -- (2.3480,5.9756) -- (2.2593,6.0092) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.9365,5.7303) -- (3.0241,5.7072) -- (3.0245,5.6634) -- (2.9365,5.6867) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.4861,5.4659) -- (2.5793,5.4359) -- (2.5546,5.4367) -- (2.4611,5.4668) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.8886,5.5043) -- (2.9790,5.4804) -- (2.9580,5.4415) -- (2.8669,5.4656) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.0234,5.7745) -- (2.1159,5.7377) -- (2.1239,5.7830) -- (2.0318,5.8196) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.7511,5.4588) -- (2.8429,5.4328) -- (2.8173,5.4072) -- (2.7250,5.4334) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.0869,5.9516) -- (2.1774,5.9156) -- (2.2028,5.9531) -- (2.1129,5.9889) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.3765,5.9922) -- (2.4648,5.9605) -- (2.4920,5.9685) -- (2.4041,6.0002) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.7328,5.8811) -- (2.8200,5.8547) -- (2.8344,5.8281) -- (2.7472,5.8545) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.9365,5.6867) -- (3.0245,5.6634) -- (3.0200,5.6170) -- (2.9314,5.6405) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.3678,5.4986) -- (2.4611,5.4668) -- (2.4389,5.4767) -- (2.3454,5.5086) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.9070,5.5475) -- (2.9968,5.5237) -- (2.9790,5.4804) -- (2.8886,5.5043) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.1257,5.6227) -- (2.2191,5.5874) -- (2.2100,5.6207) -- (2.1168,5.6560) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.0207,5.7318) -- (2.1135,5.6949) -- (2.1159,5.7377) -- (2.0234,5.7745) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.6327,5.4613) -- (2.7250,5.4334) -- (2.6984,5.4161) -- (2.6056,5.4442) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.6270,5.9278) -- (2.7143,5.8997) -- (2.7328,5.8811) -- (2.6456,5.9092) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.9314,5.6405) -- (3.0200,5.6170) -- (3.0106,5.5699) -- (2.9215,5.5935) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.9215,5.5935) -- (3.0106,5.5699) -- (2.9968,5.5237) -- (2.9070,5.5475) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.8441,5.7945) -- (2.9315,5.7697) -- (2.9365,5.7303) -- (2.8489,5.7552) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.1129,5.9889) -- (2.2028,5.9531) -- (2.2304,5.9847) -- (2.1411,6.0203) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.2593,6.0092) -- (2.3480,5.9756) -- (2.3765,5.9922) -- (2.2882,6.0257) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.7758,5.4914) -- (2.8669,5.4656) -- (2.8429,5.4328) -- (2.7511,5.4588) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.2520,5.5422) -- (2.3454,5.5086) -- (2.3267,5.5272) -- (2.2332,5.5608) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.5173,5.9675) -- (2.6048,5.9377) -- (2.6270,5.9278) -- (2.5397,5.9575) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.5129,5.4741) -- (2.6056,5.4442) -- (2.5793,5.4359) -- (2.4861,5.4659) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.7472,5.8545) -- (2.8344,5.8281) -- (2.8441,5.7945) -- (2.7568,5.8210) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.0237,5.6931) -- (2.1168,5.6560) -- (2.1135,5.6949) -- (2.0207,5.7318) -- cycle;
\path[fill=rankblue!17.8,draw=none] (1.9541,5.9034) -- (2.0456,5.8653) -- (2.0642,5.9099) -- (1.9732,5.9478) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.8489,5.7552) -- (2.9365,5.7303) -- (2.9365,5.6867) -- (2.8485,5.7117) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.4041,6.0002) -- (2.4920,5.9685) -- (2.5173,5.9675) -- (2.4296,5.9991) -- cycle;
\path[fill=rankblue!15.8,draw=none] (1.9398,5.8579) -- (2.0318,5.8196) -- (2.0456,5.8653) -- (1.9541,5.9034) -- cycle;
\path[fill=rankblue!19.9,draw=none] (1.9732,5.9478) -- (2.0642,5.9099) -- (2.0869,5.9516) -- (1.9965,5.9893) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.1411,6.0203) -- (2.2304,5.9847) -- (2.2593,6.0092) -- (2.1704,6.0446) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.1398,5.5962) -- (2.2332,5.5608) -- (2.2191,5.5874) -- (2.1257,5.6227) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.7981,5.5300) -- (2.8886,5.5043) -- (2.8669,5.4656) -- (2.7758,5.4914) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.6594,5.4866) -- (2.7511,5.4588) -- (2.7250,5.4334) -- (2.6327,5.4613) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.3931,5.4976) -- (2.4861,5.4659) -- (2.4611,5.4668) -- (2.3678,5.4986) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.6456,5.9092) -- (2.7328,5.8811) -- (2.7472,5.8545) -- (2.6599,5.8826) -- cycle;
\path[fill=rankblue!14.0,draw=none] (1.9310,5.8130) -- (2.0234,5.7745) -- (2.0318,5.8196) -- (1.9398,5.8579) -- cycle;
\path[fill=rankblue!22.1,draw=none] (1.9965,5.9893) -- (2.0869,5.9516) -- (2.1129,5.9889) -- (2.0230,6.0263) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.2882,6.0257) -- (2.3765,5.9922) -- (2.4041,6.0002) -- (2.3161,6.0335) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.8485,5.7117) -- (2.9365,5.6867) -- (2.9314,5.6405) -- (2.8429,5.6656) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.8172,5.5730) -- (2.9070,5.5475) -- (2.8886,5.5043) -- (2.7981,5.5300) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.2745,5.5321) -- (2.3678,5.4986) -- (2.3454,5.5086) -- (2.2520,5.5422) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.8429,5.6656) -- (2.9314,5.6405) -- (2.9215,5.5935) -- (2.8323,5.6188) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.8323,5.6188) -- (2.9215,5.5935) -- (2.9070,5.5475) -- (2.8172,5.5730) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.7568,5.8210) -- (2.8441,5.7945) -- (2.8489,5.7552) -- (2.7612,5.7817) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.5397,5.9575) -- (2.6270,5.9278) -- (2.6456,5.9092) -- (2.5583,5.9389) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.0324,5.6598) -- (2.1257,5.6227) -- (2.1168,5.6560) -- (2.0237,5.6931) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.5405,5.4910) -- (2.6327,5.4613) -- (2.6056,5.4442) -- (2.5129,5.4741) -- cycle;
\path[fill=rankblue!12.5,draw=none] (1.9279,5.7705) -- (2.0207,5.7318) -- (2.0234,5.7745) -- (1.9310,5.8130) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.0230,6.0263) -- (2.1129,5.9889) -- (2.1411,6.0203) -- (2.0517,6.0575) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.1704,6.0446) -- (2.2593,6.0092) -- (2.2882,6.0257) -- (2.1998,6.0609) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.6847,5.5190) -- (2.7758,5.4914) -- (2.7511,5.4588) -- (2.6594,5.4866) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.4296,5.9991) -- (2.5173,5.9675) -- (2.5397,5.9575) -- (2.4522,5.9890) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.1586,5.5775) -- (2.2520,5.5422) -- (2.2332,5.5608) -- (2.1398,5.5962) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.4202,5.5056) -- (2.5129,5.4741) -- (2.4861,5.4659) -- (2.3931,5.4976) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.6599,5.8826) -- (2.7472,5.8545) -- (2.7568,5.8210) -- (2.6693,5.8491) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.7612,5.7817) -- (2.8489,5.7552) -- (2.8485,5.7117) -- (2.7604,5.7383) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.3161,6.0335) -- (2.4041,6.0002) -- (2.4296,5.9991) -- (2.3419,6.0323) -- cycle;
\path[fill=rankblue!11.3,draw=none] (1.9307,5.7318) -- (2.0237,5.6931) -- (2.0207,5.7318) -- (1.9279,5.7705) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.7077,5.5574) -- (2.7981,5.5300) -- (2.7758,5.4914) -- (2.6847,5.5190) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.0517,6.0575) -- (2.1411,6.0203) -- (2.1704,6.0446) -- (2.0815,6.0816) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.5677,5.5161) -- (2.6594,5.4866) -- (2.6327,5.4613) -- (2.5405,5.4910) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.0465,5.6333) -- (2.1398,5.5962) -- (2.1257,5.6227) -- (2.0324,5.6598) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.3001,5.5310) -- (2.3931,5.4976) -- (2.3678,5.4986) -- (2.2745,5.5321) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.5583,5.9389) -- (2.6456,5.9092) -- (2.6599,5.8826) -- (2.5725,5.9124) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.7604,5.7383) -- (2.8485,5.7117) -- (2.8429,5.6656) -- (2.7543,5.6924) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.1998,6.0609) -- (2.2882,6.0257) -- (2.3161,6.0335) -- (2.2281,6.0685) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.7274,5.6002) -- (2.8172,5.5730) -- (2.7981,5.5300) -- (2.7077,5.5574) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.7543,5.6924) -- (2.8429,5.6656) -- (2.8323,5.6188) -- (2.7432,5.6458) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.6693,5.8491) -- (2.7568,5.8210) -- (2.7612,5.7817) -- (2.6735,5.8100) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.7432,5.6458) -- (2.8323,5.6188) -- (2.8172,5.5730) -- (2.7274,5.6002) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.4522,5.9890) -- (2.5397,5.9575) -- (2.5583,5.9389) -- (2.4709,5.9703) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.1813,5.5674) -- (2.2745,5.5321) -- (2.2520,5.5422) -- (2.1586,5.5775) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.4483,5.5224) -- (2.5405,5.4910) -- (2.5129,5.4741) -- (2.4202,5.5056) -- cycle;
\path[fill=rankblue!10.5,draw=none] (1.9392,5.6987) -- (2.0324,5.6598) -- (2.0237,5.6931) -- (1.9307,5.7318) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.5937,5.5483) -- (2.6847,5.5190) -- (2.6594,5.4866) -- (2.5677,5.5161) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.0815,6.0816) -- (2.1704,6.0446) -- (2.1998,6.0609) -- (2.1113,6.0977) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.3419,6.0323) -- (2.4296,5.9991) -- (2.4522,5.9890) -- (2.3647,6.0222) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.5725,5.9124) -- (2.6599,5.8826) -- (2.6693,5.8491) -- (2.5818,5.8789) -- cycle;
\path[fill=rankblue!10.1,draw=none] (2.0653,5.6146) -- (2.1586,5.5775) -- (2.1398,5.5962) -- (2.0465,5.6333) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.6735,5.8100) -- (2.7612,5.7817) -- (2.7604,5.7383) -- (2.6722,5.7667) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.3276,5.5389) -- (2.4202,5.5056) -- (2.3931,5.4976) -- (2.3001,5.5310) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.2281,6.0685) -- (2.3161,6.0335) -- (2.3419,6.0323) -- (2.2542,6.0672) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.6172,5.5865) -- (2.7077,5.5574) -- (2.6847,5.5190) -- (2.5937,5.5483) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.4761,5.5473) -- (2.5677,5.5161) -- (2.5405,5.4910) -- (2.4483,5.5224) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.4709,5.9703) -- (2.5583,5.9389) -- (2.5725,5.9124) -- (2.4851,5.9438) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.6722,5.7667) -- (2.7604,5.7383) -- (2.7543,5.6924) -- (2.6656,5.7209) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.2072,5.5662) -- (2.3001,5.5310) -- (2.2745,5.5321) -- (2.1813,5.5674) -- cycle;
\path[fill=rankblue!10.1,draw=none] (1.9532,5.6722) -- (2.0465,5.6333) -- (2.0324,5.6598) -- (1.9392,5.6987) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.6376,5.6291) -- (2.7274,5.6002) -- (2.7077,5.5574) -- (2.6172,5.5865) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.1113,6.0977) -- (2.1998,6.0609) -- (2.2281,6.0685) -- (2.1400,6.1052) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.6656,5.7209) -- (2.7543,5.6924) -- (2.7432,5.6458) -- (2.6539,5.6745) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.5818,5.8789) -- (2.6693,5.8491) -- (2.6735,5.8100) -- (2.5856,5.8399) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.6539,5.6745) -- (2.7432,5.6458) -- (2.7274,5.6002) -- (2.6376,5.6291) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.3647,6.0222) -- (2.4522,5.9890) -- (2.4709,5.9703) -- (2.3835,6.0035) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.3561,5.5556) -- (2.4483,5.5224) -- (2.4202,5.5056) -- (2.3276,5.5389) -- cycle;
\path[fill=rankblue!10.5,draw=none] (2.0882,5.6045) -- (2.1813,5.5674) -- (2.1586,5.5775) -- (2.0653,5.6146) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.5026,5.5793) -- (2.5937,5.5483) -- (2.5677,5.5161) -- (2.4761,5.5473) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.2542,6.0672) -- (2.3419,6.0323) -- (2.3647,6.0222) -- (2.2771,6.0570) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.4851,5.9438) -- (2.5725,5.9124) -- (2.5818,5.8789) -- (2.4941,5.9105) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.5856,5.8399) -- (2.6735,5.8100) -- (2.6722,5.7667) -- (2.5840,5.7968) -- cycle;
\path[fill=rankblue!10.1,draw=none] (1.9721,5.6535) -- (2.0653,5.6146) -- (2.0465,5.6333) -- (1.9532,5.6722) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.2351,5.5740) -- (2.3276,5.5389) -- (2.3001,5.5310) -- (2.2072,5.5662) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.5268,5.6173) -- (2.6172,5.5865) -- (2.5937,5.5483) -- (2.5026,5.5793) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.1400,6.1052) -- (2.2281,6.0685) -- (2.2542,6.0672) -- (2.1663,6.1038) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.5840,5.7968) -- (2.6722,5.7667) -- (2.6656,5.7209) -- (2.5769,5.7512) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.3845,5.5803) -- (2.4761,5.5473) -- (2.4483,5.5224) -- (2.3561,5.5556) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.3835,6.0035) -- (2.4709,5.9703) -- (2.4851,5.9438) -- (2.3976,5.9770) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.5478,5.6597) -- (2.6376,5.6291) -- (2.6172,5.5865) -- (2.5268,5.6173) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.1143,5.6031) -- (2.2072,5.5662) -- (2.1813,5.5674) -- (2.0882,5.6045) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.5769,5.7512) -- (2.6656,5.7209) -- (2.6539,5.6745) -- (2.5647,5.7049) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.4941,5.9105) -- (2.5818,5.8789) -- (2.5856,5.8399) -- (2.4977,5.8715) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.5647,5.7049) -- (2.6539,5.6745) -- (2.6376,5.6291) -- (2.5478,5.6597) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.2771,6.0570) -- (2.3647,6.0222) -- (2.3835,6.0035) -- (2.2959,6.0383) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.2640,5.5905) -- (2.3561,5.5556) -- (2.3276,5.5389) -- (2.2351,5.5740) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.4116,5.6121) -- (2.5026,5.5793) -- (2.4761,5.5473) -- (2.3845,5.5803) -- cycle;
\path[fill=rankblue!10.5,draw=none] (1.9952,5.6432) -- (2.0882,5.6045) -- (2.0653,5.6146) -- (1.9721,5.6535) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.1663,6.1038) -- (2.2542,6.0672) -- (2.2771,6.0570) -- (2.1894,6.0935) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.3976,5.9770) -- (2.4851,5.9438) -- (2.4941,5.9105) -- (2.4064,5.9437) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.4977,5.8715) -- (2.5856,5.8399) -- (2.5840,5.7968) -- (2.4957,5.8285) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.4364,5.6498) -- (2.5268,5.6173) -- (2.5026,5.5793) -- (2.4116,5.6121) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.1426,5.6108) -- (2.2351,5.5740) -- (2.2072,5.5662) -- (2.1143,5.6031) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.4957,5.8285) -- (2.5840,5.7968) -- (2.5769,5.7512) -- (2.4882,5.7831) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.2959,6.0383) -- (2.3835,6.0035) -- (2.3976,5.9770) -- (2.3100,6.0118) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.2929,5.6150) -- (2.3845,5.5803) -- (2.3561,5.5556) -- (2.2640,5.5905) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.4579,5.6920) -- (2.5478,5.6597) -- (2.5268,5.6173) -- (2.4364,5.6498) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.4882,5.7831) -- (2.5769,5.7512) -- (2.5647,5.7049) -- (2.4754,5.7370) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.4064,5.9437) -- (2.4941,5.9105) -- (2.4977,5.8715) -- (2.4098,5.9048) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.4754,5.7370) -- (2.5647,5.7049) -- (2.5478,5.6597) -- (2.4579,5.6920) -- cycle;
\path[fill=rankblue!11.3,draw=none] (2.0215,5.6418) -- (2.1143,5.6031) -- (2.0882,5.6045) -- (1.9952,5.6432) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.1894,6.0935) -- (2.2771,6.0570) -- (2.2959,6.0383) -- (2.2083,6.0748) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.1720,5.6271) -- (2.2640,5.5905) -- (2.2351,5.5740) -- (2.1426,5.6108) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.3205,5.6466) -- (2.4116,5.6121) -- (2.3845,5.5803) -- (2.2929,5.6150) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.4098,5.9048) -- (2.4977,5.8715) -- (2.4957,5.8285) -- (2.4074,5.8620) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.3100,6.0118) -- (2.3976,5.9770) -- (2.4064,5.9437) -- (2.3187,5.9786) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.3459,5.6841) -- (2.4364,5.6498) -- (2.4116,5.6121) -- (2.3205,5.6466) -- cycle;
\path[fill=rankblue!12.5,draw=none] (2.0502,5.6493) -- (2.1426,5.6108) -- (2.1143,5.6031) -- (2.0215,5.6418) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.4074,5.8620) -- (2.4957,5.8285) -- (2.4882,5.7831) -- (2.3994,5.8167) -- cycle;
\path[fill=rankblue!31.9,draw=none] (2.2083,6.0748) -- (2.2959,6.0383) -- (2.3100,6.0118) -- (2.2223,6.0484) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.2013,5.6514) -- (2.2929,5.6150) -- (2.2640,5.5905) -- (2.1720,5.6271) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.3681,5.7260) -- (2.4579,5.6920) -- (2.4364,5.6498) -- (2.3459,5.6841) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.3994,5.8167) -- (2.4882,5.7831) -- (2.4754,5.7370) -- (2.3861,5.7708) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.3187,5.9786) -- (2.4064,5.9437) -- (2.4098,5.9048) -- (2.3217,5.9399) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.3861,5.7708) -- (2.4754,5.7370) -- (2.4579,5.6920) -- (2.3681,5.7260) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.2295,5.6828) -- (2.3205,5.6466) -- (2.2929,5.6150) -- (2.2013,5.6514) -- cycle;
\path[fill=rankblue!14.0,draw=none] (2.0800,5.6654) -- (2.1720,5.6271) -- (2.1426,5.6108) -- (2.0502,5.6493) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.3217,5.9399) -- (2.4098,5.9048) -- (2.4074,5.8620) -- (2.3190,5.8971) -- cycle;
\path[fill=rankblue!31.5,draw=none] (2.2223,6.0484) -- (2.3100,6.0118) -- (2.3187,5.9786) -- (2.2308,6.0152) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.2555,5.7201) -- (2.3459,5.6841) -- (2.3205,5.6466) -- (2.2295,5.6828) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.3190,5.8971) -- (2.4074,5.8620) -- (2.3994,5.8167) -- (2.3106,5.8521) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.2782,5.7618) -- (2.3681,5.7260) -- (2.3459,5.6841) -- (2.2555,5.7201) -- cycle;
\path[fill=rankblue!15.8,draw=none] (2.1098,5.6895) -- (2.2013,5.6514) -- (2.1720,5.6271) -- (2.0800,5.6654) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.3106,5.8521) -- (2.3994,5.8167) -- (2.3861,5.7708) -- (2.2968,5.8064) -- cycle;
\path[fill=rankblue!30.7,draw=none] (2.2308,6.0152) -- (2.3187,5.9786) -- (2.3217,5.9399) -- (2.2336,5.9766) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.2968,5.8064) -- (2.3861,5.7708) -- (2.3681,5.7260) -- (2.2782,5.7618) -- cycle;
\path[fill=rankblue!17.8,draw=none] (2.1385,5.7207) -- (2.2295,5.6828) -- (2.2013,5.6514) -- (2.1098,5.6895) -- cycle;
\path[fill=rankblue!29.5,draw=none] (2.2336,5.9766) -- (2.3217,5.9399) -- (2.3190,5.8971) -- (2.2305,5.9340) -- cycle;
\path[fill=rankblue!19.9,draw=none] (2.1650,5.7577) -- (2.2555,5.7201) -- (2.2295,5.6828) -- (2.1385,5.7207) -- cycle;
\path[fill=rankblue!28.0,draw=none] (2.2305,5.9340) -- (2.3190,5.8971) -- (2.3106,5.8521) -- (2.2217,5.8891) -- cycle;
\path[fill=rankblue!22.1,draw=none] (2.1883,5.7992) -- (2.2782,5.7618) -- (2.2555,5.7201) -- (2.1650,5.7577) -- cycle;
\path[fill=rankblue!26.2,draw=none] (2.2217,5.8891) -- (2.3106,5.8521) -- (2.2968,5.8064) -- (2.2074,5.8436) -- cycle;
\path[fill=rankblue!24.2,draw=none] (2.2074,5.8436) -- (2.2968,5.8064) -- (2.2782,5.7618) -- (2.1883,5.7992) -- cycle;
\draw[rankblue!65,line width=.45pt] (1.9965,5.9893) -- (2.0046,6.0017) -- (2.0131,6.0136) -- (2.0219,6.0250) -- (2.0308,6.0357) -- (2.0400,6.0458) -- (2.0493,6.0553) -- (2.0588,6.0640) -- (2.0683,6.0719) -- (2.0779,6.0791) -- (2.0875,6.0855) -- (2.0971,6.0910) -- (2.1066,6.0957) -- (2.1160,6.0995) -- (2.1253,6.1024) -- (2.1344,6.1044) -- (2.1433,6.1055) -- (2.1519,6.1057) -- (2.1603,6.1050) -- (2.1683,6.1033) -- (2.1760,6.1007) -- (2.1833,6.0973) -- (2.1902,6.0930) -- (2.1967,6.0877) -- (2.2027,6.0817) -- (2.2083,6.0748) -- (2.2133,6.0672) -- (2.2178,6.0587) -- (2.2218,6.0496) -- (2.2252,6.0397) -- (2.2281,6.0292) -- (2.2304,6.0181) -- (2.2320,6.0064) -- (2.2331,5.9942) -- (2.2336,5.9815) -- (2.2335,5.9683) -- (2.2327,5.9548) -- (2.2314,5.9410) -- (2.2295,5.9269) -- (2.2270,5.9126) -- (2.2239,5.8982) -- (2.2202,5.8836) -- (2.2160,5.8690) -- (2.2113,5.8545) -- (2.2061,5.8400) -- (2.2003,5.8256) -- (2.1941,5.8114) -- (2.1874,5.7975) -- (2.1803,5.7839) -- (2.1729,5.7706) -- (2.1650,5.7577) -- (2.1568,5.7453) -- (2.1484,5.7334) -- (2.1396,5.7221) -- (2.1307,5.7113) -- (2.1215,5.7012) -- (2.1122,5.6918) -- (2.1027,5.6831) -- (2.0932,5.6751) -- (2.0836,5.6679) -- (2.0740,5.6615) -- (2.0644,5.6560) -- (2.0549,5.6513) -- (2.0455,5.6475) -- (2.0362,5.6446) -- (2.0271,5.6426) -- (2.0182,5.6415) -- (2.0096,5.6413) -- (2.0012,5.6421) -- (1.9932,5.6437) -- (1.9855,5.6463) -- (1.9782,5.6497) -- (1.9713,5.6541) -- (1.9648,5.6593) -- (1.9587,5.6653) -- (1.9532,5.6722) -- (1.9482,5.6799) -- (1.9436,5.6883) -- (1.9397,5.6975) -- (1.9363,5.7073) -- (1.9334,5.7178) -- (1.9311,5.7290) -- (1.9295,5.7407) -- (1.9284,5.7529) -- (1.9279,5.7656) -- (1.9280,5.7787) -- (1.9288,5.7922) -- (1.9301,5.8060) -- (1.9320,5.8201) -- (1.9345,5.8344) -- (1.9376,5.8489) -- (1.9413,5.8634) -- (1.9455,5.8780) -- (1.9502,5.8926) -- (1.9554,5.9071) -- (1.9612,5.9214) -- (1.9674,5.9356) -- (1.9741,5.9495) -- (1.9812,5.9631) -- (1.9886,5.9764) -- (1.9965,5.9893);
\draw[rankblue!65,line width=.45pt] (7.7850,7.0427) -- (7.7771,7.0522) -- (7.7697,7.0612) -- (7.7626,7.0697) -- (7.7559,7.0776) -- (7.7497,7.0849) -- (7.7439,7.0916) -- (7.7387,7.0976) -- (7.7340,7.1030) -- (7.7298,7.1077) -- (7.7261,7.1116) -- (7.7230,7.1149) -- (7.7205,7.1174) -- (7.7186,7.1191) -- (7.7173,7.1201) -- (7.7165,7.1203) -- (7.7164,7.1197) -- (7.7169,7.1184) -- (7.7180,7.1164) -- (7.7196,7.1136) -- (7.7219,7.1100) -- (7.7248,7.1057) -- (7.7282,7.1008) -- (7.7322,7.0951) -- (7.7367,7.0888) -- (7.7417,7.0818) -- (7.7473,7.0742) -- (7.7533,7.0661) -- (7.7598,7.0574) -- (7.7667,7.0482) -- (7.7740,7.0385) -- (7.7817,7.0283) -- (7.7897,7.0178) -- (7.7981,7.0069) -- (7.8067,6.9957) -- (7.8156,6.9842) -- (7.8247,6.9725) -- (7.8340,6.9606) -- (7.8434,6.9486) -- (7.8529,6.9365) -- (7.8625,6.9243) -- (7.8721,6.9122) -- (7.8817,6.9001) -- (7.8912,6.8881) -- (7.9007,6.8763) -- (7.9100,6.8647) -- (7.9192,6.8533) -- (7.9281,6.8422) -- (7.9369,6.8315) -- (7.9454,6.8211) -- (7.9535,6.8112) -- (7.9614,6.8017) -- (7.9688,6.7927) -- (7.9759,6.7842) -- (7.9826,6.7763) -- (7.9888,6.7690) -- (7.9946,6.7623) -- (7.9998,6.7562) -- (8.0045,6.7509) -- (8.0087,6.7462) -- (8.0124,6.7422) -- (8.0155,6.7390) -- (8.0180,6.7365) -- (8.0199,6.7348) -- (8.0212,6.7338) -- (8.0220,6.7336) -- (8.0221,6.7341) -- (8.0216,6.7354) -- (8.0205,6.7375) -- (8.0189,6.7403) -- (8.0166,6.7439) -- (8.0137,6.7481) -- (8.0103,6.7531) -- (8.0064,6.7588) -- (8.0018,6.7651) -- (7.9968,6.7721) -- (7.9913,6.7796) -- (7.9852,6.7878) -- (7.9787,6.7965) -- (7.9718,6.8057) -- (7.9645,6.8154) -- (7.9568,6.8255) -- (7.9488,6.8361) -- (7.9404,6.8470) -- (7.9318,6.8582) -- (7.9229,6.8697) -- (7.9138,6.8814) -- (7.9045,6.8933) -- (7.8951,6.9053) -- (7.8856,6.9174) -- (7.8760,6.9296) -- (7.8664,6.9417) -- (7.8568,6.9538) -- (7.8473,6.9657) -- (7.8378,6.9776) -- (7.8285,6.9892) -- (7.8193,7.0006) -- (7.8104,7.0116) -- (7.8016,7.0224) -- (7.7932,7.0328) -- (7.7850,7.0427);
\draw[rankblue!50,line width=.35pt] (2.2083,6.0748) -- (2.2644,6.0513) -- (2.3204,6.0284) -- (2.3765,6.0062) -- (2.4325,5.9847) -- (2.4884,5.9639) -- (2.5443,5.9438) -- (2.6002,5.9244) -- (2.6561,5.9057) -- (2.7119,5.8877) -- (2.7677,5.8704) -- (2.8235,5.8537) -- (2.8792,5.8378) -- (2.9349,5.8225) -- (2.9905,5.8079) -- (3.0461,5.7940) -- (3.1017,5.7808) -- (3.1573,5.7683) -- (3.2128,5.7564) -- (3.2683,5.7453) -- (3.3237,5.7348) -- (3.3791,5.7250) -- (3.4345,5.7158) -- (3.4898,5.7074) -- (3.5451,5.6996) -- (3.6004,5.6925) -- (3.6557,5.6861) -- (3.7109,5.6804) -- (3.7661,5.6753) -- (3.8213,5.6709) -- (3.8764,5.6672) -- (3.9315,5.6642) -- (3.9866,5.6618) -- (4.0417,5.6601) -- (4.0967,5.6591) -- (4.1517,5.6587) -- (4.2067,5.6590) -- (4.2617,5.6600) -- (4.3166,5.6616) -- (4.3715,5.6640) -- (4.4264,5.6669) -- (4.4813,5.6706) -- (4.5362,5.6749) -- (4.5911,5.6799) -- (4.6460,5.6855) -- (4.7008,5.6918) -- (4.7557,5.6988) -- (4.8105,5.7065) -- (4.8653,5.7148) -- (4.9202,5.7237) -- (4.9750,5.7334) -- (5.0298,5.7437) -- (5.0847,5.7547) -- (5.1395,5.7663) -- (5.1943,5.7786) -- (5.2492,5.7916) -- (5.3040,5.8053) -- (5.3589,5.8196) -- (5.4138,5.8346) -- (5.4687,5.8503) -- (5.5236,5.8666) -- (5.5785,5.8836) -- (5.6334,5.9013) -- (5.6883,5.9196) -- (5.7433,5.9387) -- (5.7983,5.9584) -- (5.8533,5.9788) -- (5.9083,5.9998) -- (5.9634,6.0216) -- (6.0185,6.0440) -- (6.0736,6.0671) -- (6.1287,6.0909) -- (6.1839,6.1153) -- (6.2391,6.1405) -- (6.2943,6.1663) -- (6.3496,6.1928) -- (6.4049,6.2201) -- (6.4602,6.2480) -- (6.5155,6.2765) -- (6.5709,6.3058) -- (6.6263,6.3358) -- (6.6817,6.3665) -- (6.7372,6.3978) -- (6.7927,6.4299) -- (6.8483,6.4626) -- (6.9039,6.4961) -- (6.9595,6.5302) -- (7.0151,6.5650) -- (7.0708,6.6006) -- (7.1265,6.6368) -- (7.1823,6.6737) -- (7.2381,6.7114) -- (7.2939,6.7497) -- (7.3498,6.7888) -- (7.4057,6.8285) -- (7.4616,6.8690) -- (7.5175,6.9101) -- (7.5735,6.9520) -- (7.6296,6.9946) -- (7.6856,7.0378) -- (7.7417,7.0818);
\draw[rankblue!50,line width=.35pt] (1.9532,5.6722) -- (2.0129,5.6471) -- (2.0726,5.6228) -- (2.1323,5.5991) -- (2.1921,5.5762) -- (2.2519,5.5540) -- (2.3118,5.5325) -- (2.3716,5.5117) -- (2.4316,5.4916) -- (2.4915,5.4722) -- (2.5515,5.4536) -- (2.6115,5.4357) -- (2.6716,5.4185) -- (2.7316,5.4020) -- (2.7918,5.3863) -- (2.8519,5.3712) -- (2.9121,5.3569) -- (2.9723,5.3433) -- (3.0326,5.3305) -- (3.0929,5.3183) -- (3.1532,5.3069) -- (3.2136,5.2963) -- (3.2739,5.2863) -- (3.3344,5.2771) -- (3.3948,5.2686) -- (3.4553,5.2609) -- (3.5158,5.2538) -- (3.5764,5.2475) -- (3.6370,5.2420) -- (3.6976,5.2372) -- (3.7582,5.2331) -- (3.8189,5.2297) -- (3.8795,5.2271) -- (3.9403,5.2252) -- (4.0010,5.2241) -- (4.0618,5.2237) -- (4.1225,5.2240) -- (4.1833,5.2251) -- (4.2442,5.2269) -- (4.3050,5.2295) -- (4.3658,5.2328) -- (4.4267,5.2368) -- (4.4876,5.2416) -- (4.5485,5.2472) -- (4.6094,5.2534) -- (4.6703,5.2604) -- (4.7313,5.2682) -- (4.7922,5.2767) -- (4.8531,5.2859) -- (4.9141,5.2959) -- (4.9750,5.3066) -- (5.0359,5.3181) -- (5.0969,5.3303) -- (5.1578,5.3432) -- (5.2187,5.3569) -- (5.2797,5.3713) -- (5.3406,5.3865) -- (5.4015,5.4024) -- (5.4624,5.4190) -- (5.5233,5.4364) -- (5.5842,5.4545) -- (5.6450,5.4734) -- (5.7058,5.4929) -- (5.7667,5.5133) -- (5.8275,5.5343) -- (5.8882,5.5561) -- (5.9490,5.5786) -- (6.0097,5.6019) -- (6.0705,5.6258) -- (6.1311,5.6505) -- (6.1918,5.6760) -- (6.2524,5.7021) -- (6.3130,5.7290) -- (6.3736,5.7566) -- (6.4342,5.7849) -- (6.4947,5.8140) -- (6.5552,5.8437) -- (6.6156,5.8742) -- (6.6761,5.9055) -- (6.7364,5.9374) -- (6.7968,5.9700) -- (6.8571,6.0034) -- (6.9174,6.0375) -- (6.9777,6.0723) -- (7.0379,6.1078) -- (7.0981,6.1440) -- (7.1582,6.1809) -- (7.2184,6.2185) -- (7.2784,6.2569) -- (7.3385,6.2959) -- (7.3985,6.3357) -- (7.4585,6.3762) -- (7.5184,6.4173) -- (7.5784,6.4592) -- (7.6382,6.5018) -- (7.6981,6.5451) -- (7.7579,6.5891) -- (7.8177,6.6338) -- (7.8774,6.6792) -- (7.9371,6.7253) -- (7.9968,6.7721);
\draw[rankblue,line width=1pt,dashed] (2.0807,5.8735) -- (2.1386,5.8492) -- (2.1965,5.8256) -- (2.2544,5.8027) -- (2.3123,5.7805) -- (2.3702,5.7589) -- (2.4281,5.7381) -- (2.4859,5.7180) -- (2.5438,5.6987) -- (2.6017,5.6800) -- (2.6596,5.6620) -- (2.7175,5.6447) -- (2.7754,5.6281) -- (2.8333,5.6122) -- (2.8911,5.5971) -- (2.9490,5.5826) -- (3.0069,5.5689) -- (3.0648,5.5558) -- (3.1227,5.5434) -- (3.1806,5.5318) -- (3.2384,5.5209) -- (3.2963,5.5106) -- (3.3542,5.5011) -- (3.4121,5.4923) -- (3.4700,5.4841) -- (3.5279,5.4767) -- (3.5858,5.4700) -- (3.6436,5.4640) -- (3.7015,5.4587) -- (3.7594,5.4541) -- (3.8173,5.4502) -- (3.8752,5.4470) -- (3.9331,5.4445) -- (3.9910,5.4427) -- (4.0488,5.4416) -- (4.1067,5.4412) -- (4.1646,5.4415) -- (4.2225,5.4426) -- (4.2804,5.4443) -- (4.3383,5.4467) -- (4.3961,5.4499) -- (4.4540,5.4537) -- (4.5119,5.4583) -- (4.5698,5.4635) -- (4.6277,5.4695) -- (4.6856,5.4761) -- (4.7435,5.4835) -- (4.8013,5.4916) -- (4.8592,5.5003) -- (4.9171,5.5098) -- (4.9750,5.5200) -- (5.0329,5.5309) -- (5.0908,5.5425) -- (5.1487,5.5548) -- (5.2065,5.5678) -- (5.2644,5.5815) -- (5.3223,5.5959) -- (5.3802,5.6110) -- (5.4381,5.6268) -- (5.4960,5.6433) -- (5.5539,5.6606) -- (5.6117,5.6785) -- (5.6696,5.6971) -- (5.7275,5.7164) -- (5.7854,5.7365) -- (5.8433,5.7572) -- (5.9012,5.7787) -- (5.9590,5.8008) -- (6.0169,5.8237) -- (6.0748,5.8473) -- (6.1327,5.8715) -- (6.1906,5.8965) -- (6.2485,5.9222) -- (6.3064,5.9485) -- (6.3642,5.9756) -- (6.4221,6.0034) -- (6.4800,6.0319) -- (6.5379,6.0611) -- (6.5958,6.0910) -- (6.6537,6.1216) -- (6.7116,6.1529) -- (6.7694,6.1849) -- (6.8273,6.2176) -- (6.8852,6.2511) -- (6.9431,6.2852) -- (7.0010,6.3200) -- (7.0589,6.3555) -- (7.1167,6.3918) -- (7.1746,6.4287) -- (7.2325,6.4664) -- (7.2904,6.5047) -- (7.3483,6.5438) -- (7.4062,6.5835) -- (7.4641,6.6240) -- (7.5219,6.6652) -- (7.5798,6.7070) -- (7.6377,6.7496) -- (7.6956,6.7929) -- (7.7535,6.8369) -- (7.8114,6.8815) -- (7.8693,6.9269);
\draw[rankblue!65,line width=.4pt] (2.2681,5.6384) circle (.105);
\fill[rankblue] (2.2681,5.6384) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (2.3439,5.7686) circle (.105);
\fill[rankblue] (2.3439,5.7686) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (2.4197,5.8989) circle (.105);
\fill[rankblue] (2.4197,5.8989) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (3.1302,5.3949) circle (.105);
\fill[rankblue] (3.1302,5.3949) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (3.1858,5.5308) circle (.105);
\fill[rankblue] (3.1858,5.5308) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (3.2415,5.6666) circle (.105);
\fill[rankblue] (3.2415,5.6666) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (3.9967,5.3035) circle (.105);
\fill[rankblue] (3.9967,5.3035) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (4.0278,5.4419) circle (.105);
\fill[rankblue] (4.0278,5.4419) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (4.0589,5.5803) circle (.105);
\fill[rankblue] (4.0589,5.5803) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (4.8662,5.3656) circle (.105);
\fill[rankblue] (4.8662,5.3656) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (4.8698,5.5020) circle (.105);
\fill[rankblue] (4.8698,5.5020) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (4.8733,5.6384) circle (.105);
\fill[rankblue] (4.8733,5.6384) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (5.7361,5.5816) circle (.105);
\fill[rankblue] (5.7361,5.5816) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (5.7117,5.7111) circle (.105);
\fill[rankblue] (5.7117,5.7111) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (5.6873,5.8406) circle (.105);
\fill[rankblue] (5.6873,5.8406) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (6.6036,5.9505) circle (.105);
\fill[rankblue] (6.6036,5.9505) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (6.5537,6.0692) circle (.105);
\fill[rankblue] (6.5537,6.0692) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (6.5038,6.1879) circle (.105);
\fill[rankblue] (6.5038,6.1879) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (7.4669,6.4703) circle (.105);
\fill[rankblue] (7.4669,6.4703) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (7.3956,6.5762) circle (.105);
\fill[rankblue] (7.3956,6.5762) circle (.45pt);
\draw[rankblue!65,line width=.4pt] (7.3244,6.6822) circle (.105);
\fill[rankblue] (7.3244,6.6822) circle (.45pt);


\node[text=rankblue,anchor=east] at (3.0,4.80) {Rank-1 set};
\draw[->,rankblue] (3.08,4.94)--(3.58,5.47);

% Seven disks cover the enlarged transverse section.

\begin{scope}[xshift=-1.25cm,yshift=.08cm]
\fill[rankblue!9] (11.65,5.58) circle (1.04);
\draw[rankblue!45,line width=.5pt] (11.6500,5.5800) circle (.65);
\fill[rankblue!75] (11.6500,5.5800) circle (.7pt);
\draw[rankblue!45,line width=.5pt] (12.3000,5.5800) circle (.65);
\fill[rankblue!75] (12.3000,5.5800) circle (.7pt);
\draw[rankblue!45,line width=.5pt] (11.9750,6.1429) circle (.65);
\fill[rankblue!75] (11.9750,6.1429) circle (.7pt);
\draw[rankblue!45,line width=.5pt] (11.3250,6.1429) circle (.65);
\fill[rankblue!75] (11.3250,6.1429) circle (.7pt);
\draw[rankblue!45,line width=.5pt] (11.0000,5.5800) circle (.65);
\fill[rankblue!75] (11.0000,5.5800) circle (.7pt);
\draw[rankblue!45,line width=.5pt] (11.3250,5.0171) circle (.65);
\fill[rankblue!75] (11.3250,5.0171) circle (.7pt);
\draw[rankblue!45,line width=.5pt] (11.9750,5.0171) circle (.65);
\fill[rankblue!75] (11.9750,5.0171) circle (.7pt);
\draw[rankblue,line width=.85pt] (11.65,5.58) circle (1.04);
\fill[rankblue] (11.65,5.58) circle (1.8pt);
\draw[->,rankblue,line width=.65pt] (11.65,5.58)--(12.3854,6.3154);
\node[fill=white,inner sep=1pt,text=rankblue] at (12.07,5.96) {$r$};
\draw[->,rankblue] (13.5,6.4)--(12.42,6.62);
\node[anchor=west,text=rankblue] at (12.5,6.85) {$\varepsilon$-ball};

\end{scope}
\draw[->,black!40,dashed] (7.97,6.34) to[bend left=10] (9.0,6.0);
\node[text=rankblue] at (10.4,4.10) {Cross section};
\end{tikzpicture}


==> theorem2_grid_tikz.tex <==
% Schematic logarithmic grid. The softplus boundary is drawn exactly
% for illustrative log(rho)=6, A=1, Delta=1/6. Tick labels are symbolic.
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,font=\fontsize{10}{12}\selectfont,
 small/.style={font=\fontsize{9}{11}\selectfont},
 flow/.style={->,black!50,line width=.75pt}]
\definecolor{gridblue}{RGB}{35,101,152}
\definecolor{lowerteal}{RGB}{20,114,104}
\definecolor{lowgold}{RGB}{182,112,25}
\path[use as bounding box] (.1,2.05) rectangle (19.6,8.0);
\path[fill=lowgold!13] (0.8000,3.0000)--(3.2000,3.0000)--(3.2000,3.9193)--(3.1760,3.9040)--(3.1520,3.8888)--(3.1280,3.8738)--(3.1040,3.8589)--(3.0800,3.8441)--(3.0560,3.8295)--(3.0320,3.8149)--(3.0080,3.8006)--(2.9840,3.7863)--(2.9600,3.7722)--(2.9360,3.7583)--(2.9120,3.7444)--(2.8880,3.7308)--(2.8640,3.7172)--(2.8400,3.7038)--(2.8160,3.6906)--(2.7920,3.6775)--(2.7680,3.6646)--(2.7440,3.6518)--(2.7200,3.6391)--(2.6960,3.6266)--(2.6720,3.6143)--(2.6480,3.6021)--(2.6240,3.5900)--(2.6000,3.5782)--(2.5760,3.5664)--(2.5520,3.5549)--(2.5280,3.5434)--(2.5040,3.5322)--(2.4800,3.5211)--(2.4560,3.5101)--(2.4320,3.4993)--(2.4080,3.4887)--(2.3840,3.4782)--(2.3600,3.4679)--(2.3360,3.4578)--(2.3120,3.4478)--(2.2880,3.4379)--(2.2640,3.4282)--(2.2400,3.4187)--(2.2160,3.4093)--(2.1920,3.4001)--(2.1680,3.3910)--(2.1440,3.3821)--(2.1200,3.3734)--(2.0960,3.3648)--(2.0720,3.3563)--(2.0480,3.3480)--(2.0240,3.3399)--(2.0000,3.3319)--(1.9760,3.3240)--(1.9520,3.3163)--(1.9280,3.3087)--(1.9040,3.3013)--(1.8800,3.2940)--(1.8560,3.2869)--(1.8320,3.2799)--(1.8080,3.2731)--(1.7840,3.2663)--(1.7600,3.2598)--(1.7360,3.2533)--(1.7120,3.2470)--(1.6880,3.2408)--(1.6640,3.2348)--(1.6400,3.2289)--(1.6160,3.2231)--(1.5920,3.2174)--(1.5680,3.2119)--(1.5440,3.2064)--(1.5200,3.2011)--(1.4960,3.1959)--(1.4720,3.1909)--(1.4480,3.1859)--(1.4240,3.1811)--(1.4000,3.1764)--(1.3760,3.1717)--(1.3520,3.1672)--(1.3280,3.1628)--(1.3040,3.1585)--(1.2800,3.1543)--(1.2560,3.1502)--(1.2320,3.1462)--(1.2080,3.1423)--(1.1840,3.1385)--(1.1600,3.1347)--(1.1360,3.1311)--(1.1120,3.1276)--(1.0880,3.1241)--(1.0640,3.1207)--(1.0400,3.1175)--(1.0160,3.1142)--(0.9920,3.1111)--(0.9680,3.1081)--(0.9440,3.1051)--(0.9200,3.1022)--(0.8960,3.0994)--(0.8720,3.0967)--(0.8480,3.0940)--(0.8240,3.0914)--(0.8000,3.0888)--cycle;
\path[fill=gridblue!5] (3.2000,3.0000)--(7.2000,3.0000)--(7.2000,7.2017)--(7.1600,7.1668)--(7.1200,7.1319)--(7.0800,7.0970)--(7.0400,7.0621)--(7.0000,7.0272)--(6.9600,6.9923)--(6.9200,6.9575)--(6.8800,6.9226)--(6.8400,6.8877)--(6.8000,6.8529)--(6.7600,6.8180)--(6.7200,6.7832)--(6.6800,6.7483)--(6.6400,6.7135)--(6.6000,6.6787)--(6.5600,6.6439)--(6.5200,6.6090)--(6.4800,6.5743)--(6.4400,6.5395)--(6.4000,6.5047)--(6.3600,6.4699)--(6.3200,6.4352)--(6.2800,6.4005)--(6.2400,6.3657)--(6.2000,6.3310)--(6.1600,6.2963)--(6.1200,6.2617)--(6.0800,6.2270)--(6.0400,6.1924)--(6.0000,6.1577)--(5.9600,6.1231)--(5.9200,6.0885)--(5.8800,6.0540)--(5.8400,6.0194)--(5.8000,5.9849)--(5.7600,5.9504)--(5.7200,5.9159)--(5.6800,5.8815)--(5.6400,5.8471)--(5.6000,5.8127)--(5.5600,5.7784)--(5.5200,5.7440)--(5.4800,5.7097)--(5.4400,5.6755)--(5.4000,5.6413)--(5.3600,5.6071)--(5.3200,5.5730)--(5.2800,5.5389)--(5.2400,5.5048)--(5.2000,5.4708)--(5.1600,5.4369)--(5.1200,5.4030)--(5.0800,5.3691)--(5.0400,5.3354)--(5.0000,5.3016)--(4.9600,5.2680)--(4.9200,5.2344)--(4.8800,5.2008)--(4.8400,5.1674)--(4.8000,5.1340)--(4.7600,5.1007)--(4.7200,5.0675)--(4.6800,5.0344)--(4.6400,5.0013)--(4.6000,4.9684)--(4.5600,4.9355)--(4.5200,4.9028)--(4.4800,4.8702)--(4.4400,4.8376)--(4.4000,4.8052)--(4.3600,4.7729)--(4.3200,4.7408)--(4.2800,4.7088)--(4.2400,4.6769)--(4.2000,4.6451)--(4.1600,4.6136)--(4.1200,4.5821)--(4.0800,4.5509)--(4.0400,4.5198)--(4.0000,4.4888)--(3.9600,4.4581)--(3.9200,4.4276)--(3.8800,4.3972)--(3.8400,4.3671)--(3.8000,4.3372)--(3.7600,4.3075)--(3.7200,4.2780)--(3.6800,4.2487)--(3.6400,4.2197)--(3.6000,4.1910)--(3.5600,4.1625)--(3.5200,4.1343)--(3.4800,4.1064)--(3.4400,4.0787)--(3.4000,4.0514)--(3.3600,4.0243)--(3.3200,3.9976)--(3.2800,3.9711)--(3.2400,3.9450)--(3.2000,3.9193)--cycle;
\begin{scope}
\clip (3.2000,3.0000)--(7.2000,3.0000)--(7.2000,7.2017)--(7.1600,7.1668)--(7.1200,7.1319)--(7.0800,7.0970)--(7.0400,7.0621)--(7.0000,7.0272)--(6.9600,6.9923)--(6.9200,6.9575)--(6.8800,6.9226)--(6.8400,6.8877)--(6.8000,6.8529)--(6.7600,6.8180)--(6.7200,6.7832)--(6.6800,6.7483)--(6.6400,6.7135)--(6.6000,6.6787)--(6.5600,6.6439)--(6.5200,6.6090)--(6.4800,6.5743)--(6.4400,6.5395)--(6.4000,6.5047)--(6.3600,6.4699)--(6.3200,6.4352)--(6.2800,6.4005)--(6.2400,6.3657)--(6.2000,6.3310)--(6.1600,6.2963)--(6.1200,6.2617)--(6.0800,6.2270)--(6.0400,6.1924)--(6.0000,6.1577)--(5.9600,6.1231)--(5.9200,6.0885)--(5.8800,6.0540)--(5.8400,6.0194)--(5.8000,5.9849)--(5.7600,5.9504)--(5.7200,5.9159)--(5.6800,5.8815)--(5.6400,5.8471)--(5.6000,5.8127)--(5.5600,5.7784)--(5.5200,5.7440)--(5.4800,5.7097)--(5.4400,5.6755)--(5.4000,5.6413)--(5.3600,5.6071)--(5.3200,5.5730)--(5.2800,5.5389)--(5.2400,5.5048)--(5.2000,5.4708)--(5.1600,5.4369)--(5.1200,5.4030)--(5.0800,5.3691)--(5.0400,5.3354)--(5.0000,5.3016)--(4.9600,5.2680)--(4.9200,5.2344)--(4.8800,5.2008)--(4.8400,5.1674)--(4.8000,5.1340)--(4.7600,5.1007)--(4.7200,5.0675)--(4.6800,5.0344)--(4.6400,5.0013)--(4.6000,4.9684)--(4.5600,4.9355)--(4.5200,4.9028)--(4.4800,4.8702)--(4.4400,4.8376)--(4.4000,4.8052)--(4.3600,4.7729)--(4.3200,4.7408)--(4.2800,4.7088)--(4.2400,4.6769)--(4.2000,4.6451)--(4.1600,4.6136)--(4.1200,4.5821)--(4.0800,4.5509)--(4.0400,4.5198)--(4.0000,4.4888)--(3.9600,4.4581)--(3.9200,4.4276)--(3.8800,4.3972)--(3.8400,4.3671)--(3.8000,4.3372)--(3.7600,4.3075)--(3.7200,4.2780)--(3.6800,4.2487)--(3.6400,4.2197)--(3.6000,4.1910)--(3.5600,4.1625)--(3.5200,4.1343)--(3.4800,4.1064)--(3.4400,4.0787)--(3.4000,4.0514)--(3.3600,4.0243)--(3.3200,3.9976)--(3.2800,3.9711)--(3.2400,3.9450)--(3.2000,3.9193)--cycle;
\draw[gridblue!35,line width=.4pt] (3.2000,3.0000)--(3.2000,7.2700);
\draw[gridblue!35,line width=.4pt] (4.0000,3.0000)--(4.0000,7.2700);
\draw[gridblue!35,line width=.4pt] (4.8000,3.0000)--(4.8000,7.2700);
\draw[gridblue!35,line width=.4pt] (5.6000,3.0000)--(5.6000,7.2700);
\draw[gridblue!35,line width=.4pt] (6.4000,3.0000)--(6.4000,7.2700);
\draw[gridblue!35,line width=.4pt] (7.2000,3.0000)--(7.2000,7.2700);
\draw[gridblue!35,line width=.4pt] (3.2000,3.0000)--(7.2000,3.0000);
\draw[gridblue!35,line width=.4pt] (3.2000,3.7000)--(7.2000,3.7000);
\draw[gridblue!35,line width=.4pt] (3.2000,4.4000)--(7.2000,4.4000);
\draw[gridblue!35,line width=.4pt] (3.2000,5.1000)--(7.2000,5.1000);
\draw[gridblue!35,line width=.4pt] (3.2000,5.8000)--(7.2000,5.8000);
\draw[gridblue!35,line width=.4pt] (3.2000,6.5000)--(7.2000,6.5000);
\draw[gridblue!35,line width=.4pt] (3.2000,7.2000)--(7.2000,7.2000);
\draw[gridblue!35,line width=.4pt] (3.2000,7.9000)--(7.2000,7.9000);
\end{scope}
\draw[gridblue!65,line width=.7pt] (0.8000,3.0888)--(0.8640,3.0958)--(0.9280,3.1032)--(0.9920,3.1111)--(1.0560,3.1196)--(1.1200,3.1287)--(1.1840,3.1385)--(1.2480,3.1488)--(1.3120,3.1599)--(1.3760,3.1717)--(1.4400,3.1843)--(1.5040,3.1977)--(1.5680,3.2119)--(1.6320,3.2269)--(1.6960,3.2429)--(1.7600,3.2598)--(1.8240,3.2776)--(1.8880,3.2964)--(1.9520,3.3163)--(2.0160,3.3372)--(2.0800,3.3591)--(2.1440,3.3821)--(2.2080,3.4062)--(2.2720,3.4314)--(2.3360,3.4578)--(2.4000,3.4852)--(2.4640,3.5138)--(2.5280,3.5434)--(2.5920,3.5742)--(2.6560,3.6061)--(2.7200,3.6391)--(2.7840,3.6732)--(2.8480,3.7083)--(2.9120,3.7444)--(2.9760,3.7816)--(3.0400,3.8198)--(3.1040,3.8589)--(3.1680,3.8989)--(3.2320,3.9399)--(3.2960,3.9817)--(3.3600,4.0243)--(3.4240,4.0677)--(3.4880,4.1119)--(3.5520,4.1568)--(3.6160,4.2025)--(3.6800,4.2487)--(3.7440,4.2956)--(3.8080,4.3431)--(3.8720,4.3912)--(3.9360,4.4398)--(4.0000,4.4888)--(4.0640,4.5384)--(4.1280,4.5884)--(4.1920,4.6388)--(4.2560,4.6896)--(4.3200,4.7408)--(4.3840,4.7923)--(4.4480,4.8441)--(4.5120,4.8963)--(4.5760,4.9487)--(4.6400,5.0013)--(4.7040,5.0542)--(4.7680,5.1074)--(4.8320,5.1607)--(4.8960,5.2142)--(4.9600,5.2680)--(5.0240,5.3219)--(5.0880,5.3759)--(5.1520,5.4301)--(5.2160,5.4844)--(5.2800,5.5389)--(5.3440,5.5934)--(5.4080,5.6481)--(5.4720,5.7029)--(5.5360,5.7578)--(5.6000,5.8127)--(5.6640,5.8677)--(5.7280,5.9228)--(5.7920,5.9780)--(5.8560,6.0332)--(5.9200,6.0885)--(5.9840,6.1439)--(6.0480,6.1993)--(6.1120,6.2547)--(6.1760,6.3102)--(6.2400,6.3657)--(6.3040,6.4213)--(6.3680,6.4769)--(6.4320,6.5325)--(6.4960,6.5882)--(6.5600,6.6439)--(6.6240,6.6996)--(6.6880,6.7553)--(6.7520,6.8110)--(6.8160,6.8668)--(6.8800,6.9226)--(6.9440,6.9784)--(7.0080,7.0342)--(7.0720,7.0900)--(7.1360,7.1459)--(7.2000,7.2017);
\draw[lowgold!65,dashed,line width=.7pt] (3.2000,3.0000)--(3.2000,4.2600);
\draw[gridblue!55,line width=.6pt] (7.2000,3.0000)--(7.2000,7.2017);
\draw[->,black!60] (.7,3)--(7.8,3);
\draw[->,black!60] (.8,2.9)--(.8,7.8);
\node[anchor=west] at (.94,7.72) {$q$};
\node[anchor=west] at (7.88,3.0) {$s$};
\node[small,anchor=east] at (.66,3) {$0$};
\node[small,align=center] at (3.2,2.55) {$\log(A^2\rho^\Delta)$};
\node[small,align=center] at (7.15,2.55) {$\log(A^2\rho)$};
\draw[black!60] (3.2,2.95)--(3.2,3.05);
\draw[black!60] (7.2,2.95)--(7.2,3.05);
\node[small,text=gridblue] at (4.45,7.12) {$q\le\log(1+e^s)$};
\draw[->,gridblue!65] (5.15,6.94)--(6.42,6.52);
\node[small,align=center,text=lowgold] at (1.93,5.2)
 {Low-SNR cell\\$O(\Delta\log\rho)$};
\draw[->,lowgold!70] (2.15,4.75)--(2.45,3.42);
%\node[small,text=black!55,anchor=west] at (3.45,3.20) {$q=0$: exact rank one};
% One full, positive-probability cell in the ordinary grid.
\path[fill=gridblue!17,draw=gridblue,line width=.9pt] (4.8,4.4) rectangle (5.6,5.1);
\node[text=gridblue] at (5.2,4.75) {$\Set C$};
\fill[lowerteal] (4.8,4.4) circle (1.8pt);
\fill[gridblue] (5.6,5.1) circle (1.8pt);
\draw[flow] (5.8,4.8)--(9.55,4.8);
\node[small,text=black!60] at (8.05,5.12) {Zoom};
% Zoomed cell and coordinate endpoints.
\path[fill=gridblue!4,draw=gridblue!65,line width=.8pt] (9.9,3.65) rectangle (13.1,6.85);
\draw[<->,black!50,line width=.55pt] (9.9,7.3)--(13.1,7.3);
\node[small] at (11.5,7.62) {$\overline{s}-\underline{s}\le w$};
\draw[<->,black!50,line width=.55pt] (9.5,3.65)--(9.5,6.85);
\node[small,rotate=90] at (9.15,5.8) {$\overline{q}-\underline{q}\le w$};
\fill[gridblue] (13.1,6.85) circle (2.6pt);
\fill[lowerteal] (9.9,3.65) circle (2.6pt);
\node[text=gridblue,anchor=north east] at (12.95,6.63) {$(\overline{s},\overline{q})$};
\node[text=lowerteal,anchor=north west] at (9.9,3.47) {$(\underline{s},\underline{q})$};
\node[text=gridblue,font=\fontsize{14}{16}\selectfont] at (11.5,5.3) {$\Set C$};
\draw[->,gridblue,line width=.75pt] (13.25,6.85)--(14.0,6.85);
\node[anchor=west,align=left,text=gridblue] at (14.12,6.75)
 {Upper endpoints\\\textbf{Output entropy upper bound}};
\draw[->,lowerteal,line width=.75pt] (10.05,3.65) to[bend left=12] (14.0,4.08);
\node[anchor=west,align=left,text=lowerteal] at (14.12,4.10)
 {Lower endpoints + SNR correction\\\textbf{Conditional entropy lower bound}};
\node[small] at (11.7,2.7) {$w=\Delta\log\rho$};
\end{tikzpicture}

